Spin-Charge Groups for Fermions in Fluids and Crystals: General Structures and Physical Consequences

Known symmetry groups are insufficient to describe the various couplings among spin, charge, and spatial degrees of freedom in fermionic systems. To address this problem, we introduce spin-charge groups (SCGs), which provide a unified framework for fermionic symmetries. SCGs incorporate spin and charge operations as `internal' symmetries, spatial and temporal operations as `external' symmetries, together with their couplings and projective twists. After deriving the general group structure of SCGs, we explore their applications in concrete physical systems, including $^3$He superfluids, charge-4e superconductors, collinear magnets with spin-fluxes, and superconductors with coexisting magnetic orders. We show that SCGs can enforce additional band degeneracies, Chern numbers and cross spin-charge responses. Hence SCGs provide a symmetry-based route toward the classification and exploration of new phases of matter even when strong interactions are included.

==> (inline-0) <==
\begin{longtable}{@{}>{\centering\arraybackslash}p{0.08\textwidth} >{\centering\arraybackslash}p{0.15\textwidth} >{\centering\arraybackslash}p{0.055\textwidth} >{\RaggedRight\arraybackslash}p{0.69\textwidth}@{}}
%\caption{Representative inequivalent 2D SCPGs with $O_f=U(1)_s$. }\label{tab:scpg_table_replaced}\\
\hline\hline
MPG & Generators & \makecell{\#\\SCPGs} & Representatives and images on generators\\
\hline
\endfirsthead

\hline\hline
MPG & Generators & \makecell{\#\\SCPGs} & Representatives and images on generators\\
\hline
\endhead

\hline\hline
\endfoot
$1$ & $-$ & 1 & $\tilde{\phi}_{1}:\; 1$ \\
\hline
$1^{\prime}$ & $T$ & 4 & $\tilde{\phi}_{1}:\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$1^{\prime}$ & $T$ & 4 & $\tilde{\phi}_{2}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$1^{\prime}$ & $T$ & 4 & $\tilde{\phi}_{3}:\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$1^{\prime}$ & $T$ & 4 & $\tilde{\phi}_{4}:\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
\hline
$2$ & $C_{2,y}$ & 4 & $\tilde{\phi}_{1}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid C_{2,y}\right)$ \\
$2$ & $C_{2,y}$ & 4 & $\tilde{\phi}_{2}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid C_{2,y}\right)$ \\
$2$ & $C_{2,y}$ & 4 & $\tilde{\phi}_{3}:\; \left(1\mid C_{2,y}\right)$ \\
$2$ & $C_{2,y}$ & 4 & $\tilde{\phi}_{4}:\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid C_{2,y}\right)$ \\
\hline
$2\,1^{\prime}$ & $C_{2,y},\,T$ & 20 & $\tilde{\phi}_{1}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid C_{2,y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$2\,1^{\prime}$ & $C_{2,y},\,T$ & 20 & $\tilde{\phi}_{2}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid C_{2,y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid T\right)$ \\
$2\,1^{\prime}$ & $C_{2,y},\,T$ & 20 & $\tilde{\phi}_{3}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid C_{2,y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$2\,1^{\prime}$ & $C_{2,y},\,T$ & 20 & $\tilde{\phi}_{4}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid C_{2,y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid T\right)$ \\
$2\,1^{\prime}$ & $C_{2,y},\,T$ & 20 & $\tilde{\phi}_{5}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid C_{2,y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$2\,1^{\prime}$ & $C_{2,y},\,T$ & 20 & $\tilde{\phi}_{6}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid C_{2,y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$2\,1^{\prime}$ & $C_{2,y},\,T$ & 20 & $\tilde{\phi}_{7}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid C_{2,y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$2\,1^{\prime}$ & $C_{2,y},\,T$ & 20 & $\tilde{\phi}_{8}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid C_{2,y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$2\,1^{\prime}$ & $C_{2,y},\,T$ & 20 & $\tilde{\phi}_{9}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid C_{2,y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$2\,1^{\prime}$ & $C_{2,y},\,T$ & 20 & $\tilde{\phi}_{10}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid C_{2,y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$2\,1^{\prime}$ & $C_{2,y},\,T$ & 20 & $\tilde{\phi}_{11}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid C_{2,y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$2\,1^{\prime}$ & $C_{2,y},\,T$ & 20 & $\tilde{\phi}_{12}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid C_{2,y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$2\,1^{\prime}$ & $C_{2,y},\,T$ & 20 & $\tilde{\phi}_{13}:\; \left(1\mid C_{2,y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$2\,1^{\prime}$ & $C_{2,y},\,T$ & 20 & $\tilde{\phi}_{14}:\; \left(1\mid C_{2,y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$2\,1^{\prime}$ & $C_{2,y},\,T$ & 20 & $\tilde{\phi}_{15}:\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid C_{2,y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$2\,1^{\prime}$ & $C_{2,y},\,T$ & 20 & $\tilde{\phi}_{16}:\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid C_{2,y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$2\,1^{\prime}$ & $C_{2,y},\,T$ & 20 & $\tilde{\phi}_{17}:\; \left(1\mid C_{2,y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$2\,1^{\prime}$ & $C_{2,y},\,T$ & 20 & $\tilde{\phi}_{18}:\; \left(1\mid C_{2,y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$2\,1^{\prime}$ & $C_{2,y},\,T$ & 20 & $\tilde{\phi}_{19}:\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid C_{2,y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$2\,1^{\prime}$ & $C_{2,y},\,T$ & 20 & $\tilde{\phi}_{20}:\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid C_{2,y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
\hline
$2^{\prime}$ & $C_{2,y}T$ & 4 & $\tilde{\phi}_{1}:\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid C_{2,y}T\right)$ \\
$2^{\prime}$ & $C_{2,y}T$ & 4 & $\tilde{\phi}_{2}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid C_{2,y}T\right)$ \\
$2^{\prime}$ & $C_{2,y}T$ & 4 & $\tilde{\phi}_{3}:\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid C_{2,y}T\right)$ \\
$2^{\prime}$ & $C_{2,y}T$ & 4 & $\tilde{\phi}_{4}:\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid C_{2,y}T\right)$ \\
\hline
$\mathrm{m}$ & $\M_{x}$ & 4 & $\tilde{\phi}_{1}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right)$ \\
$\mathrm{m}$ & $\M_{x}$ & 4 & $\tilde{\phi}_{2}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right)$ \\
$\mathrm{m}$ & $\M_{x}$ & 4 & $\tilde{\phi}_{3}:\; \left(1\mid \M_{x}\right)$ \\
$\mathrm{m}$ & $\M_{x}$ & 4 & $\tilde{\phi}_{4}:\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x}\right)$ \\
\hline
$\mathrm{m}\,1^{\prime}$ & $\M_{x},\,T$ & 20 & $\tilde{\phi}_{1}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$\mathrm{m}\,1^{\prime}$ & $\M_{x},\,T$ & 20 & $\tilde{\phi}_{2}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid T\right)$ \\
$\mathrm{m}\,1^{\prime}$ & $\M_{x},\,T$ & 20 & $\tilde{\phi}_{3}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$\mathrm{m}\,1^{\prime}$ & $\M_{x},\,T$ & 20 & $\tilde{\phi}_{4}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid T\right)$ \\
$\mathrm{m}\,1^{\prime}$ & $\M_{x},\,T$ & 20 & $\tilde{\phi}_{5}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$\mathrm{m}\,1^{\prime}$ & $\M_{x},\,T$ & 20 & $\tilde{\phi}_{6}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$\mathrm{m}\,1^{\prime}$ & $\M_{x},\,T$ & 20 & $\tilde{\phi}_{7}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$\mathrm{m}\,1^{\prime}$ & $\M_{x},\,T$ & 20 & $\tilde{\phi}_{8}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$\mathrm{m}\,1^{\prime}$ & $\M_{x},\,T$ & 20 & $\tilde{\phi}_{9}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$\mathrm{m}\,1^{\prime}$ & $\M_{x},\,T$ & 20 & $\tilde{\phi}_{10}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$\mathrm{m}\,1^{\prime}$ & $\M_{x},\,T$ & 20 & $\tilde{\phi}_{11}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$\mathrm{m}\,1^{\prime}$ & $\M_{x},\,T$ & 20 & $\tilde{\phi}_{12}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$\mathrm{m}\,1^{\prime}$ & $\M_{x},\,T$ & 20 & $\tilde{\phi}_{13}:\; \left(1\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$\mathrm{m}\,1^{\prime}$ & $\M_{x},\,T$ & 20 & $\tilde{\phi}_{14}:\; \left(1\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$\mathrm{m}\,1^{\prime}$ & $\M_{x},\,T$ & 20 & $\tilde{\phi}_{15}:\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$\mathrm{m}\,1^{\prime}$ & $\M_{x},\,T$ & 20 & $\tilde{\phi}_{16}:\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$\mathrm{m}\,1^{\prime}$ & $\M_{x},\,T$ & 20 & $\tilde{\phi}_{17}:\; \left(1\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$\mathrm{m}\,1^{\prime}$ & $\M_{x},\,T$ & 20 & $\tilde{\phi}_{18}:\; \left(1\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$\mathrm{m}\,1^{\prime}$ & $\M_{x},\,T$ & 20 & $\tilde{\phi}_{19}:\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$\mathrm{m}\,1^{\prime}$ & $\M_{x},\,T$ & 20 & $\tilde{\phi}_{20}:\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
\hline
$\mathrm{m}^{\prime}$ & $\M_{x}T$ & 4 & $\tilde{\phi}_{1}:\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{x}T\right)$ \\
$\mathrm{m}^{\prime}$ & $\M_{x}T$ & 4 & $\tilde{\phi}_{2}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}T\right)$ \\
$\mathrm{m}^{\prime}$ & $\M_{x}T$ & 4 & $\tilde{\phi}_{3}:\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{x}T\right)$ \\
$\mathrm{m}^{\prime}$ & $\M_{x}T$ & 4 & $\tilde{\phi}_{4}:\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{x}T\right)$ \\
\hline
$2\mathrm{m}\mathrm{m}$ & $\M_{y},\,\M_{x}$ & 13 & $\tilde{\phi}_{1}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{x}\right)$ \\
$2\mathrm{m}\mathrm{m}$ & $\M_{y},\,\M_{x}$ & 13 & $\tilde{\phi}_{2}:\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right)$ \\
$2\mathrm{m}\mathrm{m}$ & $\M_{y},\,\M_{x}$ & 13 & $\tilde{\phi}_{3}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right)$ \\
$2\mathrm{m}\mathrm{m}$ & $\M_{y},\,\M_{x}$ & 13 & $\tilde{\phi}_{4}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{y}\right),\; \left(1\mid \M_{x}\right)$ \\
$2\mathrm{m}\mathrm{m}$ & $\M_{y},\,\M_{x}$ & 13 & $\tilde{\phi}_{5}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x}\right)$ \\
$2\mathrm{m}\mathrm{m}$ & $\M_{y},\,\M_{x}$ & 13 & $\tilde{\phi}_{6}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x}\right)$ \\
$2\mathrm{m}\mathrm{m}$ & $\M_{y},\,\M_{x}$ & 13 & $\tilde{\phi}_{7}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{y}\right),\; \left(1\mid \M_{x}\right)$ \\
$2\mathrm{m}\mathrm{m}$ & $\M_{y},\,\M_{x}$ & 13 & $\tilde{\phi}_{8}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right)$ \\
$2\mathrm{m}\mathrm{m}$ & $\M_{y},\,\M_{x}$ & 13 & $\tilde{\phi}_{9}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right)$ \\
$2\mathrm{m}\mathrm{m}$ & $\M_{y},\,\M_{x}$ & 13 & $\tilde{\phi}_{10}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right)$ \\
$2\mathrm{m}\mathrm{m}$ & $\M_{y},\,\M_{x}$ & 13 & $\tilde{\phi}_{11}:\; \left(1\mid \M_{y}\right),\; \left(1\mid \M_{x}\right)$ \\
$2\mathrm{m}\mathrm{m}$ & $\M_{y},\,\M_{x}$ & 13 & $\tilde{\phi}_{12}:\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x}\right)$ \\
$2\mathrm{m}\mathrm{m}$ & $\M_{y},\,\M_{x}$ & 13 & $\tilde{\phi}_{13}:\; \left(1\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x}\right)$ \\
\hline
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{1}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{2}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{x}\right),\; \left(1\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{3}:\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{4}:\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(1\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{5}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{6}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(1\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{7}:\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{8}:\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{x}\right),\; \left(1\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{9}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{10}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{11}:\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{12}:\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{13}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{14}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{15}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{16}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{17}:\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{18}:\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{19}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{20}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{21}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{y}\right),\; \left(1\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{22}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{y}\right),\; \left(1\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{23}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{24}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{25}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{26}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{27}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{y}\right),\; \left(1\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{28}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{y}\right),\; \left(1\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{29}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{y}\right),\; \left(1\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{30}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{y}\right),\; \left(1\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{31}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{32}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{33}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{34}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{35}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{y}\right),\; \left(1\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{36}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{y}\right),\; \left(1\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{37}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{y}\right),\; \left(1\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{38}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{y}\right),\; \left(1\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{39}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{40}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{41}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{42}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{43}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{y}\right),\; \left(1\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{44}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{y}\right),\; \left(1\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{45}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{46}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{47}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{48}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{49}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{50}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{51}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{52}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{53}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{54}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{55}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{56}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{57}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{58}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{59}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{60}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{61}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{62}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{63}:\; \left(1\mid \M_{y}\right),\; \left(1\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{64}:\; \left(1\mid \M_{y}\right),\; \left(1\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{65}:\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{66}:\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{67}:\; \left(1\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{68}:\; \left(1\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{69}:\; \left(1\mid \M_{y}\right),\; \left(1\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{70}:\; \left(1\mid \M_{y}\right),\; \left(1\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{71}:\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{72}:\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{73}:\; \left(1\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$2\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{y},\,\M_{x},\,T$ & 74 & $\tilde{\phi}_{74}:\; \left(1\mid \M_{y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
\hline
$2^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x},\,\M_{y}T$ & 20 & $\tilde{\phi}_{1}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{y}T\right)$ \\
$2^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x},\,\M_{y}T$ & 20 & $\tilde{\phi}_{2}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(1\mid \M_{y}T\right)$ \\
$2^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x},\,\M_{y}T$ & 20 & $\tilde{\phi}_{3}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(1\mid \M_{y}T\right)$ \\
$2^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x},\,\M_{y}T$ & 20 & $\tilde{\phi}_{4}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{y}T\right)$ \\
$2^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x},\,\M_{y}T$ & 20 & $\tilde{\phi}_{5}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{y}T\right)$ \\
$2^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x},\,\M_{y}T$ & 20 & $\tilde{\phi}_{6}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{y}T\right)$ \\
$2^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x},\,\M_{y}T$ & 20 & $\tilde{\phi}_{7}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{y}T\right)$ \\
$2^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x},\,\M_{y}T$ & 20 & $\tilde{\phi}_{8}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{y}T\right)$ \\
$2^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x},\,\M_{y}T$ & 20 & $\tilde{\phi}_{9}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{y}T\right)$ \\
$2^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x},\,\M_{y}T$ & 20 & $\tilde{\phi}_{10}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{y}T\right)$ \\
$2^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x},\,\M_{y}T$ & 20 & $\tilde{\phi}_{11}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{y}T\right)$ \\
$2^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x},\,\M_{y}T$ & 20 & $\tilde{\phi}_{12}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{y}T\right)$ \\
$2^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x},\,\M_{y}T$ & 20 & $\tilde{\phi}_{13}:\; \left(1\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{y}T\right)$ \\
$2^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x},\,\M_{y}T$ & 20 & $\tilde{\phi}_{14}:\; \left(1\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{y}T\right)$ \\
$2^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x},\,\M_{y}T$ & 20 & $\tilde{\phi}_{15}:\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{y}T\right)$ \\
$2^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x},\,\M_{y}T$ & 20 & $\tilde{\phi}_{16}:\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{y}T\right)$ \\
$2^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x},\,\M_{y}T$ & 20 & $\tilde{\phi}_{17}:\; \left(1\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{y}T\right)$ \\
$2^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x},\,\M_{y}T$ & 20 & $\tilde{\phi}_{18}:\; \left(1\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{y}T\right)$ \\
$2^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x},\,\M_{y}T$ & 20 & $\tilde{\phi}_{19}:\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{y}T\right)$ \\
$2^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x},\,\M_{y}T$ & 20 & $\tilde{\phi}_{20}:\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{y}T\right)$ \\
\hline
$2\mathrm{m}^{\prime}\mathrm{m}^{\prime}$ & $C_{2,z},\,\M_{x}T$ & 13 & $\tilde{\phi}_{1}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid C_{2,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x}T\right)$ \\
$2\mathrm{m}^{\prime}\mathrm{m}^{\prime}$ & $C_{2,z},\,\M_{x}T$ & 13 & $\tilde{\phi}_{2}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid C_{2,z}\right),\; \left(1\mid \M_{x}T\right)$ \\
$2\mathrm{m}^{\prime}\mathrm{m}^{\prime}$ & $C_{2,z},\,\M_{x}T$ & 13 & $\tilde{\phi}_{3}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid C_{2,z}\right),\; \left(1\mid \M_{x}T\right)$ \\
$2\mathrm{m}^{\prime}\mathrm{m}^{\prime}$ & $C_{2,z},\,\M_{x}T$ & 13 & $\tilde{\phi}_{4}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid C_{2,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{x}T\right)$ \\
$2\mathrm{m}^{\prime}\mathrm{m}^{\prime}$ & $C_{2,z},\,\M_{x}T$ & 13 & $\tilde{\phi}_{5}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid C_{2,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{x}T\right)$ \\
$2\mathrm{m}^{\prime}\mathrm{m}^{\prime}$ & $C_{2,z},\,\M_{x}T$ & 13 & $\tilde{\phi}_{6}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid C_{2,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{x}T\right)$ \\
$2\mathrm{m}^{\prime}\mathrm{m}^{\prime}$ & $C_{2,z},\,\M_{x}T$ & 13 & $\tilde{\phi}_{7}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid C_{2,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{x}T\right)$ \\
$2\mathrm{m}^{\prime}\mathrm{m}^{\prime}$ & $C_{2,z},\,\M_{x}T$ & 13 & $\tilde{\phi}_{8}:\; \left(1\mid C_{2,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{x}T\right)$ \\
$2\mathrm{m}^{\prime}\mathrm{m}^{\prime}$ & $C_{2,z},\,\M_{x}T$ & 13 & $\tilde{\phi}_{9}:\; \left(1\mid C_{2,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}T\right)$ \\
$2\mathrm{m}^{\prime}\mathrm{m}^{\prime}$ & $C_{2,z},\,\M_{x}T$ & 13 & $\tilde{\phi}_{10}:\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid C_{2,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}T\right)$ \\
$2\mathrm{m}^{\prime}\mathrm{m}^{\prime}$ & $C_{2,z},\,\M_{x}T$ & 13 & $\tilde{\phi}_{11}:\; \left(1\mid C_{2,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{x}T\right)$ \\
$2\mathrm{m}^{\prime}\mathrm{m}^{\prime}$ & $C_{2,z},\,\M_{x}T$ & 13 & $\tilde{\phi}_{12}:\; \left(1\mid C_{2,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{x}T\right)$ \\
$2\mathrm{m}^{\prime}\mathrm{m}^{\prime}$ & $C_{2,z},\,\M_{x}T$ & 13 & $\tilde{\phi}_{13}:\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid C_{2,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{x}T\right)$ \\
\hline
$4$ & $C_{4,z}$ & 6 & $\tilde{\phi}_{1}:\; \left(e^{-i\left(\frac{\pi}{4}\tz\right)}\mid C_{4,z}\right)$ \\
$4$ & $C_{4,z}$ & 6 & $\tilde{\phi}_{2}:\; \left(e^{-i\left(\frac{\pi}{4}\tz + \frac{\pi}{2}\sy\right)}\mid C_{4,z}\right)$ \\
$4$ & $C_{4,z}$ & 6 & $\tilde{\phi}_{3}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid C_{4,z}\right)$ \\
$4$ & $C_{4,z}$ & 6 & $\tilde{\phi}_{4}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid C_{4,z}\right)$ \\
$4$ & $C_{4,z}$ & 6 & $\tilde{\phi}_{5}:\; \left(1\mid C_{4,z}\right)$ \\
$4$ & $C_{4,z}$ & 6 & $\tilde{\phi}_{6}:\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid C_{4,z}\right)$ \\
\hline
$4\,1^{\prime}$ & $C_{4,z},\,T$ & 28 & $\tilde{\phi}_{1}:\; \left(e^{-i\left(\frac{\pi}{4}\tz\right)}\mid C_{4,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$4\,1^{\prime}$ & $C_{4,z},\,T$ & 28 & $\tilde{\phi}_{2}:\; \left(e^{-i\left(\frac{\pi}{4}\tz\right)}\mid C_{4,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$4\,1^{\prime}$ & $C_{4,z},\,T$ & 28 & $\tilde{\phi}_{3}:\; \left(e^{-i\left(\frac{\pi}{4}\tz + \frac{\pi}{2}\sy\right)}\mid C_{4,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$4\,1^{\prime}$ & $C_{4,z},\,T$ & 28 & $\tilde{\phi}_{4}:\; \left(e^{-i\left(\frac{\pi}{4}\tz + \frac{\pi}{2}\sy\right)}\mid C_{4,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$4\,1^{\prime}$ & $C_{4,z},\,T$ & 28 & $\tilde{\phi}_{5}:\; \left(e^{-i\left(\frac{\pi}{4}\tz\right)}\mid C_{4,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$4\,1^{\prime}$ & $C_{4,z},\,T$ & 28 & $\tilde{\phi}_{6}:\; \left(e^{-i\left(\frac{\pi}{4}\tz\right)}\mid C_{4,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$4\,1^{\prime}$ & $C_{4,z},\,T$ & 28 & $\tilde{\phi}_{7}:\; \left(e^{-i\left(\frac{\pi}{4}\tz + \frac{\pi}{2}\sy\right)}\mid C_{4,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$4\,1^{\prime}$ & $C_{4,z},\,T$ & 28 & $\tilde{\phi}_{8}:\; \left(e^{-i\left(\frac{\pi}{4}\tz + \frac{\pi}{2}\sy\right)}\mid C_{4,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$4\,1^{\prime}$ & $C_{4,z},\,T$ & 28 & $\tilde{\phi}_{9}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid C_{4,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$4\,1^{\prime}$ & $C_{4,z},\,T$ & 28 & $\tilde{\phi}_{10}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid C_{4,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid T\right)$ \\
$4\,1^{\prime}$ & $C_{4,z},\,T$ & 28 & $\tilde{\phi}_{11}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid C_{4,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$4\,1^{\prime}$ & $C_{4,z},\,T$ & 28 & $\tilde{\phi}_{12}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid C_{4,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid T\right)$ \\
$4\,1^{\prime}$ & $C_{4,z},\,T$ & 28 & $\tilde{\phi}_{13}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid C_{4,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$4\,1^{\prime}$ & $C_{4,z},\,T$ & 28 & $\tilde{\phi}_{14}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid C_{4,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$4\,1^{\prime}$ & $C_{4,z},\,T$ & 28 & $\tilde{\phi}_{15}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid C_{4,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$4\,1^{\prime}$ & $C_{4,z},\,T$ & 28 & $\tilde{\phi}_{16}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid C_{4,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$4\,1^{\prime}$ & $C_{4,z},\,T$ & 28 & $\tilde{\phi}_{17}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid C_{4,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$4\,1^{\prime}$ & $C_{4,z},\,T$ & 28 & $\tilde{\phi}_{18}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid C_{4,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$4\,1^{\prime}$ & $C_{4,z},\,T$ & 28 & $\tilde{\phi}_{19}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid C_{4,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$4\,1^{\prime}$ & $C_{4,z},\,T$ & 28 & $\tilde{\phi}_{20}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid C_{4,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$4\,1^{\prime}$ & $C_{4,z},\,T$ & 28 & $\tilde{\phi}_{21}:\; \left(1\mid C_{4,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$4\,1^{\prime}$ & $C_{4,z},\,T$ & 28 & $\tilde{\phi}_{22}:\; \left(1\mid C_{4,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$4\,1^{\prime}$ & $C_{4,z},\,T$ & 28 & $\tilde{\phi}_{23}:\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid C_{4,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$4\,1^{\prime}$ & $C_{4,z},\,T$ & 28 & $\tilde{\phi}_{24}:\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid C_{4,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$4\,1^{\prime}$ & $C_{4,z},\,T$ & 28 & $\tilde{\phi}_{25}:\; \left(1\mid C_{4,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$4\,1^{\prime}$ & $C_{4,z},\,T$ & 28 & $\tilde{\phi}_{26}:\; \left(1\mid C_{4,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$4\,1^{\prime}$ & $C_{4,z},\,T$ & 28 & $\tilde{\phi}_{27}:\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid C_{4,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$4\,1^{\prime}$ & $C_{4,z},\,T$ & 28 & $\tilde{\phi}_{28}:\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid C_{4,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
\hline
$4^{\prime}$ & $C_{4,z}T$ & 6 & $\tilde{\phi}_{1}:\; \left(e^{-i\left(\frac{\pi}{2}\left(\frac{\sqrt{2}}{2}\tx + \frac{\sqrt{2}}{2}\ty\right) + \frac{\pi}{2}\sy\right)}\mid C_{4,z}T\right)$ \\
$4^{\prime}$ & $C_{4,z}T$ & 6 & $\tilde{\phi}_{2}:\; \left(e^{-i\left(\frac{\pi}{2}\left(\frac{\sqrt{2}}{2}\tx + \frac{\sqrt{2}}{2}\ty\right)\right)}\mid C_{4,z}T\right)$ \\
$4^{\prime}$ & $C_{4,z}T$ & 6 & $\tilde{\phi}_{3}:\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid C_{4,z}T\right)$ \\
$4^{\prime}$ & $C_{4,z}T$ & 6 & $\tilde{\phi}_{4}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid C_{4,z}T\right)$ \\
$4^{\prime}$ & $C_{4,z}T$ & 6 & $\tilde{\phi}_{5}:\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid C_{4,z}T\right)$ \\
$4^{\prime}$ & $C_{4,z}T$ & 6 & $\tilde{\phi}_{6}:\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid C_{4,z}T\right)$ \\
\hline
$4\mathrm{m}\mathrm{m}$ & $\M_{x},\,\M_{x+y}$ & 16 & $\tilde{\phi}_{1}:\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\left(\frac{\sqrt{2}}{2}\tx + \frac{\sqrt{2}}{2}\ty\right)\right)}\mid \M_{x+y}\right)$ \\
$4\mathrm{m}\mathrm{m}$ & $\M_{x},\,\M_{x+y}$ & 16 & $\tilde{\phi}_{2}:\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\left(\frac{\sqrt{2}}{2}\tx + \frac{\sqrt{2}}{2}\ty\right) + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right)$ \\
$4\mathrm{m}\mathrm{m}$ & $\M_{x},\,\M_{x+y}$ & 16 & $\tilde{\phi}_{3}:\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\left(\frac{\sqrt{2}}{2}\tx + \frac{\sqrt{2}}{2}\ty\right) + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right)$ \\
$4\mathrm{m}\mathrm{m}$ & $\M_{x},\,\M_{x+y}$ & 16 & $\tilde{\phi}_{4}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{x+y}\right)$ \\
$4\mathrm{m}\mathrm{m}$ & $\M_{x},\,\M_{x+y}$ & 16 & $\tilde{\phi}_{5}:\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right)$ \\
$4\mathrm{m}\mathrm{m}$ & $\M_{x},\,\M_{x+y}$ & 16 & $\tilde{\phi}_{6}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right)$ \\
$4\mathrm{m}\mathrm{m}$ & $\M_{x},\,\M_{x+y}$ & 16 & $\tilde{\phi}_{7}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(1\mid \M_{x+y}\right)$ \\
$4\mathrm{m}\mathrm{m}$ & $\M_{x},\,\M_{x+y}$ & 16 & $\tilde{\phi}_{8}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right)$ \\
$4\mathrm{m}\mathrm{m}$ & $\M_{x},\,\M_{x+y}$ & 16 & $\tilde{\phi}_{9}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right)$ \\
$4\mathrm{m}\mathrm{m}$ & $\M_{x},\,\M_{x+y}$ & 16 & $\tilde{\phi}_{10}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(1\mid \M_{x+y}\right)$ \\
$4\mathrm{m}\mathrm{m}$ & $\M_{x},\,\M_{x+y}$ & 16 & $\tilde{\phi}_{11}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x+y}\right)$ \\
$4\mathrm{m}\mathrm{m}$ & $\M_{x},\,\M_{x+y}$ & 16 & $\tilde{\phi}_{12}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right)$ \\
$4\mathrm{m}\mathrm{m}$ & $\M_{x},\,\M_{x+y}$ & 16 & $\tilde{\phi}_{13}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right)$ \\
$4\mathrm{m}\mathrm{m}$ & $\M_{x},\,\M_{x+y}$ & 16 & $\tilde{\phi}_{14}:\; \left(1\mid \M_{x}\right),\; \left(1\mid \M_{x+y}\right)$ \\
$4\mathrm{m}\mathrm{m}$ & $\M_{x},\,\M_{x+y}$ & 16 & $\tilde{\phi}_{15}:\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right)$ \\
$4\mathrm{m}\mathrm{m}$ & $\M_{x},\,\M_{x+y}$ & 16 & $\tilde{\phi}_{16}:\; \left(1\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right)$ \\
\hline
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{1}:\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\left(\frac{\sqrt{2}}{2}\tx + \frac{\sqrt{2}}{2}\ty\right)\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{2}:\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\left(\frac{\sqrt{2}}{2}\tx + \frac{\sqrt{2}}{2}\ty\right)\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{3}:\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\left(\frac{\sqrt{2}}{2}\tx + \frac{\sqrt{2}}{2}\ty\right) + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{4}:\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\left(\frac{\sqrt{2}}{2}\tx + \frac{\sqrt{2}}{2}\ty\right) + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{5}:\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\left(\frac{\sqrt{2}}{2}\tx + \frac{\sqrt{2}}{2}\ty\right) + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{6}:\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\left(\frac{\sqrt{2}}{2}\tx + \frac{\sqrt{2}}{2}\ty\right) + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{7}:\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\left(\frac{\sqrt{2}}{2}\tx + \frac{\sqrt{2}}{2}\ty\right)\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{8}:\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\left(\frac{\sqrt{2}}{2}\tx + \frac{\sqrt{2}}{2}\ty\right)\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{9}:\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\left(\frac{\sqrt{2}}{2}\tx + \frac{\sqrt{2}}{2}\ty\right) + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{10}:\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\left(\frac{\sqrt{2}}{2}\tx + \frac{\sqrt{2}}{2}\ty\right) + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{11}:\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\left(\frac{\sqrt{2}}{2}\tx + \frac{\sqrt{2}}{2}\ty\right) + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{12}:\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\left(\frac{\sqrt{2}}{2}\tx + \frac{\sqrt{2}}{2}\ty\right) + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{13}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{14}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{x+y}\right),\; \left(1\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{15}:\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{16}:\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(1\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{17}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{18}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(1\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{19}:\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{20}:\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{x+y}\right),\; \left(1\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{21}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{22}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{23}:\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{24}:\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{25}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{26}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{27}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{28}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{29}:\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{30}:\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{31}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{32}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{33}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(1\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{34}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(1\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{35}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{36}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{37}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{38}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{39}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(1\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{40}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(1\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{41}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(1\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{42}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(1\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{43}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{44}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{45}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{46}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{47}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(1\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{48}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(1\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{49}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(1\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{50}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(1\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{51}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{52}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{53}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{54}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{55}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(1\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{56}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(1\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{57}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{58}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{59}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{60}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{61}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{62}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{63}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{64}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{65}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{66}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{67}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{68}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{69}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{70}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{71}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{72}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{73}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{74}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{75}:\; \left(1\mid \M_{x}\right),\; \left(1\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{76}:\; \left(1\mid \M_{x}\right),\; \left(1\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{77}:\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{78}:\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{79}:\; \left(1\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{80}:\; \left(1\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{81}:\; \left(1\mid \M_{x}\right),\; \left(1\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{82}:\; \left(1\mid \M_{x}\right),\; \left(1\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{83}:\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{84}:\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{85}:\; \left(1\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$4\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y},\,T$ & 86 & $\tilde{\phi}_{86}:\; \left(1\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
\hline
$4^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x+y},\,\M_{x}T$ & 24 & $\tilde{\phi}_{1}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{4}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}T\right)$ \\
$4^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x+y},\,\M_{x}T$ & 24 & $\tilde{\phi}_{2}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{4}\tz\right)}\mid \M_{x}T\right)$ \\
$4^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x+y},\,\M_{x}T$ & 24 & $\tilde{\phi}_{3}:\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{4}\tz\right)}\mid \M_{x}T\right)$ \\
$4^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x+y},\,\M_{x}T$ & 24 & $\tilde{\phi}_{4}:\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{4}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}T\right)$ \\
$4^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x+y},\,\M_{x}T$ & 24 & $\tilde{\phi}_{5}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x}T\right)$ \\
$4^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x+y},\,\M_{x}T$ & 24 & $\tilde{\phi}_{6}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x+y}\right),\; \left(1\mid \M_{x}T\right)$ \\
$4^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x+y},\,\M_{x}T$ & 24 & $\tilde{\phi}_{7}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(1\mid \M_{x}T\right)$ \\
$4^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x+y},\,\M_{x}T$ & 24 & $\tilde{\phi}_{8}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x}T\right)$ \\
$4^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x+y},\,\M_{x}T$ & 24 & $\tilde{\phi}_{9}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{x}T\right)$ \\
$4^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x+y},\,\M_{x}T$ & 24 & $\tilde{\phi}_{10}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{x}T\right)$ \\
$4^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x+y},\,\M_{x}T$ & 24 & $\tilde{\phi}_{11}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{x}T\right)$ \\
$4^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x+y},\,\M_{x}T$ & 24 & $\tilde{\phi}_{12}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{x}T\right)$ \\
$4^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x+y},\,\M_{x}T$ & 24 & $\tilde{\phi}_{13}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{x}T\right)$ \\
$4^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x+y},\,\M_{x}T$ & 24 & $\tilde{\phi}_{14}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}T\right)$ \\
$4^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x+y},\,\M_{x}T$ & 24 & $\tilde{\phi}_{15}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}T\right)$ \\
$4^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x+y},\,\M_{x}T$ & 24 & $\tilde{\phi}_{16}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{x}T\right)$ \\
$4^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x+y},\,\M_{x}T$ & 24 & $\tilde{\phi}_{17}:\; \left(1\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{x}T\right)$ \\
$4^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x+y},\,\M_{x}T$ & 24 & $\tilde{\phi}_{18}:\; \left(1\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}T\right)$ \\
$4^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x+y},\,\M_{x}T$ & 24 & $\tilde{\phi}_{19}:\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}T\right)$ \\
$4^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x+y},\,\M_{x}T$ & 24 & $\tilde{\phi}_{20}:\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{x}T\right)$ \\
$4^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x+y},\,\M_{x}T$ & 24 & $\tilde{\phi}_{21}:\; \left(1\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{x}T\right)$ \\
$4^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x+y},\,\M_{x}T$ & 24 & $\tilde{\phi}_{22}:\; \left(1\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{x}T\right)$ \\
$4^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x+y},\,\M_{x}T$ & 24 & $\tilde{\phi}_{23}:\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{x}T\right)$ \\
$4^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x+y},\,\M_{x}T$ & 24 & $\tilde{\phi}_{24}:\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{x}T\right)$ \\
\hline
$4\mathrm{m}^{\prime}\mathrm{m}^{\prime}$ & $C_{4,z},\,\M_{x+y}T$ & 16 & $\tilde{\phi}_{1}:\; \left(e^{-i\left(\frac{\pi}{4}\tz\right)}\mid C_{4,z}\right),\; \left(e^{-i\left(\frac{\pi}{4}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}T\right)$ \\
$4\mathrm{m}^{\prime}\mathrm{m}^{\prime}$ & $C_{4,z},\,\M_{x+y}T$ & 16 & $\tilde{\phi}_{2}:\; \left(e^{-i\left(\frac{\pi}{4}\tz\right)}\mid C_{4,z}\right),\; \left(e^{-i\left(\frac{\pi}{4}\tz\right)}\mid \M_{x+y}T\right)$ \\
$4\mathrm{m}^{\prime}\mathrm{m}^{\prime}$ & $C_{4,z},\,\M_{x+y}T$ & 16 & $\tilde{\phi}_{3}:\; \left(e^{-i\left(\frac{\pi}{4}\tz + \frac{\pi}{2}\sy\right)}\mid C_{4,z}\right),\; \left(e^{-i\left(\frac{\pi}{4}\tz\right)}\mid \M_{x+y}T\right)$ \\
$4\mathrm{m}^{\prime}\mathrm{m}^{\prime}$ & $C_{4,z},\,\M_{x+y}T$ & 16 & $\tilde{\phi}_{4}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid C_{4,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x+y}T\right)$ \\
$4\mathrm{m}^{\prime}\mathrm{m}^{\prime}$ & $C_{4,z},\,\M_{x+y}T$ & 16 & $\tilde{\phi}_{5}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid C_{4,z}\right),\; \left(1\mid \M_{x+y}T\right)$ \\
$4\mathrm{m}^{\prime}\mathrm{m}^{\prime}$ & $C_{4,z},\,\M_{x+y}T$ & 16 & $\tilde{\phi}_{6}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid C_{4,z}\right),\; \left(1\mid \M_{x+y}T\right)$ \\
$4\mathrm{m}^{\prime}\mathrm{m}^{\prime}$ & $C_{4,z},\,\M_{x+y}T$ & 16 & $\tilde{\phi}_{7}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid C_{4,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}T\right)$ \\
$4\mathrm{m}^{\prime}\mathrm{m}^{\prime}$ & $C_{4,z},\,\M_{x+y}T$ & 16 & $\tilde{\phi}_{8}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid C_{4,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{x+y}T\right)$ \\
$4\mathrm{m}^{\prime}\mathrm{m}^{\prime}$ & $C_{4,z},\,\M_{x+y}T$ & 16 & $\tilde{\phi}_{9}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid C_{4,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{x+y}T\right)$ \\
$4\mathrm{m}^{\prime}\mathrm{m}^{\prime}$ & $C_{4,z},\,\M_{x+y}T$ & 16 & $\tilde{\phi}_{10}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid C_{4,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}T\right)$ \\
$4\mathrm{m}^{\prime}\mathrm{m}^{\prime}$ & $C_{4,z},\,\M_{x+y}T$ & 16 & $\tilde{\phi}_{11}:\; \left(1\mid C_{4,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}T\right)$ \\
$4\mathrm{m}^{\prime}\mathrm{m}^{\prime}$ & $C_{4,z},\,\M_{x+y}T$ & 16 & $\tilde{\phi}_{12}:\; \left(1\mid C_{4,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x+y}T\right)$ \\
$4\mathrm{m}^{\prime}\mathrm{m}^{\prime}$ & $C_{4,z},\,\M_{x+y}T$ & 16 & $\tilde{\phi}_{13}:\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid C_{4,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x+y}T\right)$ \\
$4\mathrm{m}^{\prime}\mathrm{m}^{\prime}$ & $C_{4,z},\,\M_{x+y}T$ & 16 & $\tilde{\phi}_{14}:\; \left(1\mid C_{4,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}T\right)$ \\
$4\mathrm{m}^{\prime}\mathrm{m}^{\prime}$ & $C_{4,z},\,\M_{x+y}T$ & 16 & $\tilde{\phi}_{15}:\; \left(1\mid C_{4,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{x+y}T\right)$ \\
$4\mathrm{m}^{\prime}\mathrm{m}^{\prime}$ & $C_{4,z},\,\M_{x+y}T$ & 16 & $\tilde{\phi}_{16}:\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid C_{4,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{x+y}T\right)$ \\
\hline
$3$ & $C_{3,z}$ & 2 & $\tilde{\phi}_{1}:\; \left(e^{-i\left(\frac{\pi}{3}\tz\right)}\mid C_{3,z}\right)$ \\
$3$ & $C_{3,z}$ & 2 & $\tilde{\phi}_{2}:\; \left(1\mid C_{3,z}\right)$ \\
\hline
$3\,1^{\prime}$ & $C_{3,z}T$ & 8 & $\tilde{\phi}_{1}:\; \left(e^{-i\left(\frac{\pi}{2}\left(\frac{1}{2}\tx + \frac{\sqrt{3}}{2}\ty\right) + \frac{\pi}{2}\sy\right)}\mid C_{3,z}T\right)$ \\
$3\,1^{\prime}$ & $C_{3,z}T$ & 8 & $\tilde{\phi}_{2}:\; \left(e^{-i\left(\frac{\pi}{2}\left(\frac{1}{2}\tx + \frac{\sqrt{3}}{2}\ty\right)\right)}\mid C_{3,z}T\right)$ \\
$3\,1^{\prime}$ & $C_{3,z}T$ & 8 & $\tilde{\phi}_{3}:\; \left(e^{-i\left(\frac{\pi}{2}\left(\frac{\sqrt{3}}{2}\tx + \frac{1}{2}\ty\right) + \frac{\pi}{2}\sy\right)}\mid C_{3,z}T\right)$ \\
$3\,1^{\prime}$ & $C_{3,z}T$ & 8 & $\tilde{\phi}_{4}:\; \left(e^{-i\left(\frac{\pi}{2}\left(\frac{\sqrt{3}}{2}\tx + \frac{1}{2}\ty\right)\right)}\mid C_{3,z}T\right)$ \\
$3\,1^{\prime}$ & $C_{3,z}T$ & 8 & $\tilde{\phi}_{5}:\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid C_{3,z}T\right)$ \\
$3\,1^{\prime}$ & $C_{3,z}T$ & 8 & $\tilde{\phi}_{6}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid C_{3,z}T\right)$ \\
$3\,1^{\prime}$ & $C_{3,z}T$ & 8 & $\tilde{\phi}_{7}:\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid C_{3,z}T\right)$ \\
$3\,1^{\prime}$ & $C_{3,z}T$ & 8 & $\tilde{\phi}_{8}:\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid C_{3,z}T\right)$ \\
\hline
$3\mathrm{m}$ & $\M_{x},\,\M_{x+y}$ & 6 & $\tilde{\phi}_{1}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\left(- \frac{1}{2}\tx + \frac{\sqrt{3}}{2}\ty\right)\right)}\mid \M_{x+y}\right)$ \\
$3\mathrm{m}$ & $\M_{x},\,\M_{x+y}$ & 6 & $\tilde{\phi}_{2}:\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\left(- \frac{1}{2}\tx + \frac{\sqrt{3}}{2}\ty\right) + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right)$ \\
$3\mathrm{m}$ & $\M_{x},\,\M_{x+y}$ & 6 & $\tilde{\phi}_{3}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x+y}\right)$ \\
$3\mathrm{m}$ & $\M_{x},\,\M_{x+y}$ & 6 & $\tilde{\phi}_{4}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right)$ \\
$3\mathrm{m}$ & $\M_{x},\,\M_{x+y}$ & 6 & $\tilde{\phi}_{5}:\; \left(1\mid \M_{x}\right),\; \left(1\mid \M_{x+y}\right)$ \\
$3\mathrm{m}$ & $\M_{x},\,\M_{x+y}$ & 6 & $\tilde{\phi}_{6}:\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x+y}\right)$ \\
\hline
$3\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y}T$ & 28 & $\tilde{\phi}_{1}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{2 \pi}{3}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}T\right)$ \\
$3\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y}T$ & 28 & $\tilde{\phi}_{2}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{2 \pi}{3}\tz\right)}\mid \M_{x+y}T\right)$ \\
$3\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y}T$ & 28 & $\tilde{\phi}_{3}:\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{2 \pi}{3}\tz\right)}\mid \M_{x+y}T\right)$ \\
$3\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y}T$ & 28 & $\tilde{\phi}_{4}:\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{2 \pi}{3}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}T\right)$ \\
$3\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y}T$ & 28 & $\tilde{\phi}_{5}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{5 \pi}{6}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}T\right)$ \\
$3\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y}T$ & 28 & $\tilde{\phi}_{6}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{5 \pi}{6}\tz\right)}\mid \M_{x+y}T\right)$ \\
$3\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y}T$ & 28 & $\tilde{\phi}_{7}:\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{5 \pi}{6}\tz\right)}\mid \M_{x+y}T\right)$ \\
$3\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y}T$ & 28 & $\tilde{\phi}_{8}:\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{5 \pi}{6}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}T\right)$ \\
$3\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y}T$ & 28 & $\tilde{\phi}_{9}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x+y}T\right)$ \\
$3\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y}T$ & 28 & $\tilde{\phi}_{10}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(1\mid \M_{x+y}T\right)$ \\
$3\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y}T$ & 28 & $\tilde{\phi}_{11}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(1\mid \M_{x+y}T\right)$ \\
$3\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y}T$ & 28 & $\tilde{\phi}_{12}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x+y}T\right)$ \\
$3\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y}T$ & 28 & $\tilde{\phi}_{13}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}T\right)$ \\
$3\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y}T$ & 28 & $\tilde{\phi}_{14}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{x+y}T\right)$ \\
$3\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y}T$ & 28 & $\tilde{\phi}_{15}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{x+y}T\right)$ \\
$3\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y}T$ & 28 & $\tilde{\phi}_{16}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}T\right)$ \\
$3\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y}T$ & 28 & $\tilde{\phi}_{17}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}T\right)$ \\
$3\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y}T$ & 28 & $\tilde{\phi}_{18}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x+y}T\right)$ \\
$3\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y}T$ & 28 & $\tilde{\phi}_{19}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x+y}T\right)$ \\
$3\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y}T$ & 28 & $\tilde{\phi}_{20}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}T\right)$ \\
$3\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y}T$ & 28 & $\tilde{\phi}_{21}:\; \left(1\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}T\right)$ \\
$3\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y}T$ & 28 & $\tilde{\phi}_{22}:\; \left(1\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x+y}T\right)$ \\
$3\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y}T$ & 28 & $\tilde{\phi}_{23}:\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x+y}T\right)$ \\
$3\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y}T$ & 28 & $\tilde{\phi}_{24}:\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}T\right)$ \\
$3\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y}T$ & 28 & $\tilde{\phi}_{25}:\; \left(1\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}T\right)$ \\
$3\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y}T$ & 28 & $\tilde{\phi}_{26}:\; \left(1\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{x+y}T\right)$ \\
$3\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y}T$ & 28 & $\tilde{\phi}_{27}:\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{x+y}T\right)$ \\
$3\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{x+y}T$ & 28 & $\tilde{\phi}_{28}:\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}T\right)$ \\
\hline
$3\mathrm{m}^{\prime}$ & $C_{3,z},\,\M_{x+y}T$ & 6 & $\tilde{\phi}_{1}:\; \left(e^{-i\left(\frac{\pi}{3}\tz\right)}\mid C_{3,z}\right),\; \left(e^{-i\left(\frac{5 \pi}{6}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}T\right)$ \\
$3\mathrm{m}^{\prime}$ & $C_{3,z},\,\M_{x+y}T$ & 6 & $\tilde{\phi}_{2}:\; \left(e^{-i\left(\frac{\pi}{3}\tz\right)}\mid C_{3,z}\right),\; \left(e^{-i\left(\frac{5 \pi}{6}\tz\right)}\mid \M_{x+y}T\right)$ \\
$3\mathrm{m}^{\prime}$ & $C_{3,z},\,\M_{x+y}T$ & 6 & $\tilde{\phi}_{3}:\; \left(1\mid C_{3,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}T\right)$ \\
$3\mathrm{m}^{\prime}$ & $C_{3,z},\,\M_{x+y}T$ & 6 & $\tilde{\phi}_{4}:\; \left(1\mid C_{3,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x+y}T\right)$ \\
$3\mathrm{m}^{\prime}$ & $C_{3,z},\,\M_{x+y}T$ & 6 & $\tilde{\phi}_{5}:\; \left(1\mid C_{3,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{x+y}T\right)$ \\
$3\mathrm{m}^{\prime}$ & $C_{3,z},\,\M_{x+y}T$ & 6 & $\tilde{\phi}_{6}:\; \left(1\mid C_{3,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{x+y}T\right)$ \\
\hline
$6$ & $C_{6,z}$ & 8 & $\tilde{\phi}_{1}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid C_{6,z}\right)$ \\
$6$ & $C_{6,z}$ & 8 & $\tilde{\phi}_{2}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid C_{6,z}\right)$ \\
$6$ & $C_{6,z}$ & 8 & $\tilde{\phi}_{3}:\; \left(e^{-i\left(\frac{\pi}{3}\tz\right)}\mid C_{6,z}\right)$ \\
$6$ & $C_{6,z}$ & 8 & $\tilde{\phi}_{4}:\; \left(e^{-i\left(\frac{\pi}{3}\tz + \frac{\pi}{2}\sy\right)}\mid C_{6,z}\right)$ \\
$6$ & $C_{6,z}$ & 8 & $\tilde{\phi}_{5}:\; \left(e^{-i\left(\frac{\pi}{6}\tz\right)}\mid C_{6,z}\right)$ \\
$6$ & $C_{6,z}$ & 8 & $\tilde{\phi}_{6}:\; \left(e^{-i\left(\frac{\pi}{6}\tz + \frac{\pi}{2}\sy\right)}\mid C_{6,z}\right)$ \\
$6$ & $C_{6,z}$ & 8 & $\tilde{\phi}_{7}:\; \left(1\mid C_{6,z}\right)$ \\
$6$ & $C_{6,z}$ & 8 & $\tilde{\phi}_{8}:\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid C_{6,z}\right)$ \\
\hline
$6\,1^{\prime}$ & $C_{6,z},\,T$ & 36 & $\tilde{\phi}_{1}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid C_{6,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\,1^{\prime}$ & $C_{6,z},\,T$ & 36 & $\tilde{\phi}_{2}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid C_{6,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid T\right)$ \\
$6\,1^{\prime}$ & $C_{6,z},\,T$ & 36 & $\tilde{\phi}_{3}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid C_{6,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\,1^{\prime}$ & $C_{6,z},\,T$ & 36 & $\tilde{\phi}_{4}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid C_{6,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid T\right)$ \\
$6\,1^{\prime}$ & $C_{6,z},\,T$ & 36 & $\tilde{\phi}_{5}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid C_{6,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\,1^{\prime}$ & $C_{6,z},\,T$ & 36 & $\tilde{\phi}_{6}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid C_{6,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$6\,1^{\prime}$ & $C_{6,z},\,T$ & 36 & $\tilde{\phi}_{7}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid C_{6,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\,1^{\prime}$ & $C_{6,z},\,T$ & 36 & $\tilde{\phi}_{8}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid C_{6,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$6\,1^{\prime}$ & $C_{6,z},\,T$ & 36 & $\tilde{\phi}_{9}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid C_{6,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\,1^{\prime}$ & $C_{6,z},\,T$ & 36 & $\tilde{\phi}_{10}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid C_{6,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$6\,1^{\prime}$ & $C_{6,z},\,T$ & 36 & $\tilde{\phi}_{11}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid C_{6,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\,1^{\prime}$ & $C_{6,z},\,T$ & 36 & $\tilde{\phi}_{12}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid C_{6,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$6\,1^{\prime}$ & $C_{6,z},\,T$ & 36 & $\tilde{\phi}_{13}:\; \left(e^{-i\left(\frac{\pi}{3}\tz\right)}\mid C_{6,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\,1^{\prime}$ & $C_{6,z},\,T$ & 36 & $\tilde{\phi}_{14}:\; \left(e^{-i\left(\frac{\pi}{3}\tz\right)}\mid C_{6,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$6\,1^{\prime}$ & $C_{6,z},\,T$ & 36 & $\tilde{\phi}_{15}:\; \left(e^{-i\left(\frac{\pi}{3}\tz + \frac{\pi}{2}\sy\right)}\mid C_{6,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\,1^{\prime}$ & $C_{6,z},\,T$ & 36 & $\tilde{\phi}_{16}:\; \left(e^{-i\left(\frac{\pi}{3}\tz + \frac{\pi}{2}\sy\right)}\mid C_{6,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$6\,1^{\prime}$ & $C_{6,z},\,T$ & 36 & $\tilde{\phi}_{17}:\; \left(e^{-i\left(\frac{\pi}{3}\tz\right)}\mid C_{6,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\,1^{\prime}$ & $C_{6,z},\,T$ & 36 & $\tilde{\phi}_{18}:\; \left(e^{-i\left(\frac{\pi}{3}\tz\right)}\mid C_{6,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$6\,1^{\prime}$ & $C_{6,z},\,T$ & 36 & $\tilde{\phi}_{19}:\; \left(e^{-i\left(\frac{\pi}{3}\tz + \frac{\pi}{2}\sy\right)}\mid C_{6,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\,1^{\prime}$ & $C_{6,z},\,T$ & 36 & $\tilde{\phi}_{20}:\; \left(e^{-i\left(\frac{\pi}{3}\tz + \frac{\pi}{2}\sy\right)}\mid C_{6,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$6\,1^{\prime}$ & $C_{6,z},\,T$ & 36 & $\tilde{\phi}_{21}:\; \left(e^{-i\left(\frac{\pi}{6}\tz\right)}\mid C_{6,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\,1^{\prime}$ & $C_{6,z},\,T$ & 36 & $\tilde{\phi}_{22}:\; \left(e^{-i\left(\frac{\pi}{6}\tz\right)}\mid C_{6,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$6\,1^{\prime}$ & $C_{6,z},\,T$ & 36 & $\tilde{\phi}_{23}:\; \left(e^{-i\left(\frac{\pi}{6}\tz + \frac{\pi}{2}\sy\right)}\mid C_{6,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\,1^{\prime}$ & $C_{6,z},\,T$ & 36 & $\tilde{\phi}_{24}:\; \left(e^{-i\left(\frac{\pi}{6}\tz + \frac{\pi}{2}\sy\right)}\mid C_{6,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$6\,1^{\prime}$ & $C_{6,z},\,T$ & 36 & $\tilde{\phi}_{25}:\; \left(e^{-i\left(\frac{\pi}{6}\tz\right)}\mid C_{6,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\,1^{\prime}$ & $C_{6,z},\,T$ & 36 & $\tilde{\phi}_{26}:\; \left(e^{-i\left(\frac{\pi}{6}\tz\right)}\mid C_{6,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$6\,1^{\prime}$ & $C_{6,z},\,T$ & 36 & $\tilde{\phi}_{27}:\; \left(e^{-i\left(\frac{\pi}{6}\tz + \frac{\pi}{2}\sy\right)}\mid C_{6,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\,1^{\prime}$ & $C_{6,z},\,T$ & 36 & $\tilde{\phi}_{28}:\; \left(e^{-i\left(\frac{\pi}{6}\tz + \frac{\pi}{2}\sy\right)}\mid C_{6,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$6\,1^{\prime}$ & $C_{6,z},\,T$ & 36 & $\tilde{\phi}_{29}:\; \left(1\mid C_{6,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\,1^{\prime}$ & $C_{6,z},\,T$ & 36 & $\tilde{\phi}_{30}:\; \left(1\mid C_{6,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$6\,1^{\prime}$ & $C_{6,z},\,T$ & 36 & $\tilde{\phi}_{31}:\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid C_{6,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\,1^{\prime}$ & $C_{6,z},\,T$ & 36 & $\tilde{\phi}_{32}:\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid C_{6,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$6\,1^{\prime}$ & $C_{6,z},\,T$ & 36 & $\tilde{\phi}_{33}:\; \left(1\mid C_{6,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\,1^{\prime}$ & $C_{6,z},\,T$ & 36 & $\tilde{\phi}_{34}:\; \left(1\mid C_{6,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$6\,1^{\prime}$ & $C_{6,z},\,T$ & 36 & $\tilde{\phi}_{35}:\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid C_{6,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\,1^{\prime}$ & $C_{6,z},\,T$ & 36 & $\tilde{\phi}_{36}:\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid C_{6,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
\hline
$6^{\prime}$ & $C_{6,z}T$ & 8 & $\tilde{\phi}_{1}:\; \left(e^{-i\left(\frac{\pi}{2}\left(\frac{\sqrt{3}}{2}\tx + \frac{1}{2}\ty\right) + \frac{\pi}{2}\sy\right)}\mid C_{6,z}T\right)$ \\
$6^{\prime}$ & $C_{6,z}T$ & 8 & $\tilde{\phi}_{2}:\; \left(e^{-i\left(\frac{\pi}{2}\left(\frac{\sqrt{3}}{2}\tx + \frac{1}{2}\ty\right)\right)}\mid C_{6,z}T\right)$ \\
$6^{\prime}$ & $C_{6,z}T$ & 8 & $\tilde{\phi}_{3}:\; \left(e^{-i\left(\frac{\pi}{2}\left(\frac{1}{2}\tx + \frac{\sqrt{3}}{2}\ty\right) + \frac{\pi}{2}\sy\right)}\mid C_{6,z}T\right)$ \\
$6^{\prime}$ & $C_{6,z}T$ & 8 & $\tilde{\phi}_{4}:\; \left(e^{-i\left(\frac{\pi}{2}\left(\frac{1}{2}\tx + \frac{\sqrt{3}}{2}\ty\right)\right)}\mid C_{6,z}T\right)$ \\
$6^{\prime}$ & $C_{6,z}T$ & 8 & $\tilde{\phi}_{5}:\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid C_{6,z}T\right)$ \\
$6^{\prime}$ & $C_{6,z}T$ & 8 & $\tilde{\phi}_{6}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid C_{6,z}T\right)$ \\
$6^{\prime}$ & $C_{6,z}T$ & 8 & $\tilde{\phi}_{7}:\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid C_{6,z}T\right)$ \\
$6^{\prime}$ & $C_{6,z}T$ & 8 & $\tilde{\phi}_{8}:\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid C_{6,z}T\right)$ \\
\hline
$6\mathrm{m}\mathrm{m}$ & $\M_{x},\,\M_{2x+y}$ & 19 & $\tilde{\phi}_{1}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{2x+y}\right)$ \\
$6\mathrm{m}\mathrm{m}$ & $\M_{x},\,\M_{2x+y}$ & 19 & $\tilde{\phi}_{2}:\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right)$ \\
$6\mathrm{m}\mathrm{m}$ & $\M_{x},\,\M_{2x+y}$ & 19 & $\tilde{\phi}_{3}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right)$ \\
$6\mathrm{m}\mathrm{m}$ & $\M_{x},\,\M_{2x+y}$ & 19 & $\tilde{\phi}_{4}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(1\mid \M_{2x+y}\right)$ \\
$6\mathrm{m}\mathrm{m}$ & $\M_{x},\,\M_{2x+y}$ & 19 & $\tilde{\phi}_{5}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right)$ \\
$6\mathrm{m}\mathrm{m}$ & $\M_{x},\,\M_{2x+y}$ & 19 & $\tilde{\phi}_{6}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right)$ \\
$6\mathrm{m}\mathrm{m}$ & $\M_{x},\,\M_{2x+y}$ & 19 & $\tilde{\phi}_{7}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(1\mid \M_{2x+y}\right)$ \\
$6\mathrm{m}\mathrm{m}$ & $\M_{x},\,\M_{2x+y}$ & 19 & $\tilde{\phi}_{8}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\left(- \frac{1}{2}\tx + \frac{\sqrt{3}}{2}\ty\right)\right)}\mid \M_{2x+y}\right)$ \\
$6\mathrm{m}\mathrm{m}$ & $\M_{x},\,\M_{2x+y}$ & 19 & $\tilde{\phi}_{9}:\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\left(- \frac{1}{2}\tx + \frac{\sqrt{3}}{2}\ty\right) + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right)$ \\
$6\mathrm{m}\mathrm{m}$ & $\M_{x},\,\M_{2x+y}$ & 19 & $\tilde{\phi}_{10}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\left(- \frac{1}{2}\tx + \frac{\sqrt{3}}{2}\ty\right) + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right)$ \\
$6\mathrm{m}\mathrm{m}$ & $\M_{x},\,\M_{2x+y}$ & 19 & $\tilde{\phi}_{11}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\left(- \frac{\sqrt{3}}{2}\tx + \frac{1}{2}\ty\right)\right)}\mid \M_{2x+y}\right)$ \\
$6\mathrm{m}\mathrm{m}$ & $\M_{x},\,\M_{2x+y}$ & 19 & $\tilde{\phi}_{12}:\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\left(- \frac{\sqrt{3}}{2}\tx + \frac{1}{2}\ty\right) + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right)$ \\
$6\mathrm{m}\mathrm{m}$ & $\M_{x},\,\M_{2x+y}$ & 19 & $\tilde{\phi}_{13}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\left(- \frac{\sqrt{3}}{2}\tx + \frac{1}{2}\ty\right) + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right)$ \\
$6\mathrm{m}\mathrm{m}$ & $\M_{x},\,\M_{2x+y}$ & 19 & $\tilde{\phi}_{14}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{2x+y}\right)$ \\
$6\mathrm{m}\mathrm{m}$ & $\M_{x},\,\M_{2x+y}$ & 19 & $\tilde{\phi}_{15}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right)$ \\
$6\mathrm{m}\mathrm{m}$ & $\M_{x},\,\M_{2x+y}$ & 19 & $\tilde{\phi}_{16}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right)$ \\
$6\mathrm{m}\mathrm{m}$ & $\M_{x},\,\M_{2x+y}$ & 19 & $\tilde{\phi}_{17}:\; \left(1\mid \M_{x}\right),\; \left(1\mid \M_{2x+y}\right)$ \\
$6\mathrm{m}\mathrm{m}$ & $\M_{x},\,\M_{2x+y}$ & 19 & $\tilde{\phi}_{18}:\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right)$ \\
$6\mathrm{m}\mathrm{m}$ & $\M_{x},\,\M_{2x+y}$ & 19 & $\tilde{\phi}_{19}:\; \left(1\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right)$ \\
\hline
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{1}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{2}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{2x+y}\right),\; \left(1\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{3}:\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{4}:\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right),\; \left(1\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{5}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{6}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right),\; \left(1\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{7}:\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{8}:\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{2x+y}\right),\; \left(1\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{9}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{10}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{11}:\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{12}:\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{13}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{14}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{15}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{16}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{17}:\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{18}:\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{19}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{20}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{21}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(1\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{22}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(1\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{23}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{24}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{25}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{26}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{27}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(1\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{28}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(1\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{29}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(1\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{30}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(1\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{31}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{32}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{33}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{34}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{35}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(1\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{36}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(1\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{37}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(1\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{38}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(1\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{39}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{40}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{41}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{42}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{43}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(1\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{44}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(1\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{45}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\left(- \frac{1}{2}\tx + \frac{\sqrt{3}}{2}\ty\right)\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{46}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\left(- \frac{1}{2}\tx + \frac{\sqrt{3}}{2}\ty\right)\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{47}:\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\left(- \frac{1}{2}\tx + \frac{\sqrt{3}}{2}\ty\right) + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{48}:\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\left(- \frac{1}{2}\tx + \frac{\sqrt{3}}{2}\ty\right) + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{49}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\left(- \frac{1}{2}\tx + \frac{\sqrt{3}}{2}\ty\right) + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{50}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\left(- \frac{1}{2}\tx + \frac{\sqrt{3}}{2}\ty\right) + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{51}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\left(- \frac{1}{2}\tx + \frac{\sqrt{3}}{2}\ty\right)\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{52}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\left(- \frac{1}{2}\tx + \frac{\sqrt{3}}{2}\ty\right)\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{53}:\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\left(- \frac{1}{2}\tx + \frac{\sqrt{3}}{2}\ty\right) + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{54}:\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\left(- \frac{1}{2}\tx + \frac{\sqrt{3}}{2}\ty\right) + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{55}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\left(- \frac{1}{2}\tx + \frac{\sqrt{3}}{2}\ty\right) + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{56}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\left(- \frac{1}{2}\tx + \frac{\sqrt{3}}{2}\ty\right) + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{57}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\left(- \frac{\sqrt{3}}{2}\tx + \frac{1}{2}\ty\right)\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{58}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\left(- \frac{\sqrt{3}}{2}\tx + \frac{1}{2}\ty\right)\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{59}:\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\left(- \frac{\sqrt{3}}{2}\tx + \frac{1}{2}\ty\right) + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{60}:\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\left(- \frac{\sqrt{3}}{2}\tx + \frac{1}{2}\ty\right) + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{61}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\left(- \frac{\sqrt{3}}{2}\tx + \frac{1}{2}\ty\right) + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{62}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\left(- \frac{\sqrt{3}}{2}\tx + \frac{1}{2}\ty\right) + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{63}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\left(- \frac{\sqrt{3}}{2}\tx + \frac{1}{2}\ty\right)\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{64}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\left(- \frac{\sqrt{3}}{2}\tx + \frac{1}{2}\ty\right)\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{65}:\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\left(- \frac{\sqrt{3}}{2}\tx + \frac{1}{2}\ty\right) + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{66}:\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\left(- \frac{\sqrt{3}}{2}\tx + \frac{1}{2}\ty\right) + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{67}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\left(- \frac{\sqrt{3}}{2}\tx + \frac{1}{2}\ty\right) + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{68}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\left(- \frac{\sqrt{3}}{2}\tx + \frac{1}{2}\ty\right) + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{69}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{70}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{71}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{72}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{73}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{74}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{75}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{76}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{77}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{78}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{79}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{80}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{81}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{82}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{83}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{84}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{85}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{86}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{87}:\; \left(1\mid \M_{x}\right),\; \left(1\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{88}:\; \left(1\mid \M_{x}\right),\; \left(1\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{89}:\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{90}:\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{91}:\; \left(1\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{92}:\; \left(1\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{93}:\; \left(1\mid \M_{x}\right),\; \left(1\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{94}:\; \left(1\mid \M_{x}\right),\; \left(1\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{95}:\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{96}:\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{97}:\; \left(1\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid T\right)$ \\
$6\mathrm{m}\mathrm{m}\,1^{\prime}$ & $\M_{x},\,\M_{2x+y},\,T$ & 98 & $\tilde{\phi}_{98}:\; \left(1\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{2x+y}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid T\right)$ \\
\hline
$6^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x},\,\M_{2x+y}T$ & 28 & $\tilde{\phi}_{1}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{5 \pi}{6}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}T\right)$ \\
$6^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x},\,\M_{2x+y}T$ & 28 & $\tilde{\phi}_{2}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{5 \pi}{6}\tz\right)}\mid \M_{2x+y}T\right)$ \\
$6^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x},\,\M_{2x+y}T$ & 28 & $\tilde{\phi}_{3}:\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{5 \pi}{6}\tz\right)}\mid \M_{2x+y}T\right)$ \\
$6^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x},\,\M_{2x+y}T$ & 28 & $\tilde{\phi}_{4}:\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{5 \pi}{6}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}T\right)$ \\
$6^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x},\,\M_{2x+y}T$ & 28 & $\tilde{\phi}_{5}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{2 \pi}{3}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}T\right)$ \\
$6^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x},\,\M_{2x+y}T$ & 28 & $\tilde{\phi}_{6}:\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{2 \pi}{3}\tz\right)}\mid \M_{2x+y}T\right)$ \\
$6^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x},\,\M_{2x+y}T$ & 28 & $\tilde{\phi}_{7}:\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{2 \pi}{3}\tz\right)}\mid \M_{2x+y}T\right)$ \\
$6^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x},\,\M_{2x+y}T$ & 28 & $\tilde{\phi}_{8}:\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{2 \pi}{3}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}T\right)$ \\
$6^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x},\,\M_{2x+y}T$ & 28 & $\tilde{\phi}_{9}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{2x+y}T\right)$ \\
$6^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x},\,\M_{2x+y}T$ & 28 & $\tilde{\phi}_{10}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(1\mid \M_{2x+y}T\right)$ \\
$6^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x},\,\M_{2x+y}T$ & 28 & $\tilde{\phi}_{11}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(1\mid \M_{2x+y}T\right)$ \\
$6^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x},\,\M_{2x+y}T$ & 28 & $\tilde{\phi}_{12}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{2x+y}T\right)$ \\
$6^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x},\,\M_{2x+y}T$ & 28 & $\tilde{\phi}_{13}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}T\right)$ \\
$6^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x},\,\M_{2x+y}T$ & 28 & $\tilde{\phi}_{14}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{2x+y}T\right)$ \\
$6^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x},\,\M_{2x+y}T$ & 28 & $\tilde{\phi}_{15}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{2x+y}T\right)$ \\
$6^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x},\,\M_{2x+y}T$ & 28 & $\tilde{\phi}_{16}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}T\right)$ \\
$6^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x},\,\M_{2x+y}T$ & 28 & $\tilde{\phi}_{17}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}T\right)$ \\
$6^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x},\,\M_{2x+y}T$ & 28 & $\tilde{\phi}_{18}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{2x+y}T\right)$ \\
$6^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x},\,\M_{2x+y}T$ & 28 & $\tilde{\phi}_{19}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{2x+y}T\right)$ \\
$6^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x},\,\M_{2x+y}T$ & 28 & $\tilde{\phi}_{20}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}T\right)$ \\
$6^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x},\,\M_{2x+y}T$ & 28 & $\tilde{\phi}_{21}:\; \left(1\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}T\right)$ \\
$6^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x},\,\M_{2x+y}T$ & 28 & $\tilde{\phi}_{22}:\; \left(1\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{2x+y}T\right)$ \\
$6^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x},\,\M_{2x+y}T$ & 28 & $\tilde{\phi}_{23}:\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{2x+y}T\right)$ \\
$6^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x},\,\M_{2x+y}T$ & 28 & $\tilde{\phi}_{24}:\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}T\right)$ \\
$6^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x},\,\M_{2x+y}T$ & 28 & $\tilde{\phi}_{25}:\; \left(1\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}T\right)$ \\
$6^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x},\,\M_{2x+y}T$ & 28 & $\tilde{\phi}_{26}:\; \left(1\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{2x+y}T\right)$ \\
$6^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x},\,\M_{2x+y}T$ & 28 & $\tilde{\phi}_{27}:\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{2x+y}T\right)$ \\
$6^{\prime}\mathrm{m}\mathrm{m}^{\prime}$ & $\M_{x},\,\M_{2x+y}T$ & 28 & $\tilde{\phi}_{28}:\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{x}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}T\right)$ \\
\hline
$6\mathrm{m}^{\prime}\mathrm{m}^{\prime}$ & $C_{6,z},\,\M_{2x+y}T$ & 19 & $\tilde{\phi}_{1}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid C_{6,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid \M_{2x+y}T\right)$ \\
$6\mathrm{m}^{\prime}\mathrm{m}^{\prime}$ & $C_{6,z},\,\M_{2x+y}T$ & 19 & $\tilde{\phi}_{2}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid C_{6,z}\right),\; \left(1\mid \M_{2x+y}T\right)$ \\
$6\mathrm{m}^{\prime}\mathrm{m}^{\prime}$ & $C_{6,z},\,\M_{2x+y}T$ & 19 & $\tilde{\phi}_{3}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid C_{6,z}\right),\; \left(1\mid \M_{2x+y}T\right)$ \\
$6\mathrm{m}^{\prime}\mathrm{m}^{\prime}$ & $C_{6,z},\,\M_{2x+y}T$ & 19 & $\tilde{\phi}_{4}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid C_{6,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}T\right)$ \\
$6\mathrm{m}^{\prime}\mathrm{m}^{\prime}$ & $C_{6,z},\,\M_{2x+y}T$ & 19 & $\tilde{\phi}_{5}:\; \left(e^{-i\left(\frac{\pi}{2}\tz\right)}\mid C_{6,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{2x+y}T\right)$ \\
$6\mathrm{m}^{\prime}\mathrm{m}^{\prime}$ & $C_{6,z},\,\M_{2x+y}T$ & 19 & $\tilde{\phi}_{6}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid C_{6,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{2x+y}T\right)$ \\
$6\mathrm{m}^{\prime}\mathrm{m}^{\prime}$ & $C_{6,z},\,\M_{2x+y}T$ & 19 & $\tilde{\phi}_{7}:\; \left(e^{-i\left(\frac{\pi}{2}\tz + \frac{\pi}{2}\sy\right)}\mid C_{6,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}T\right)$ \\
$6\mathrm{m}^{\prime}\mathrm{m}^{\prime}$ & $C_{6,z},\,\M_{2x+y}T$ & 19 & $\tilde{\phi}_{8}:\; \left(e^{-i\left(\frac{\pi}{3}\tz\right)}\mid C_{6,z}\right),\; \left(e^{-i\left(\frac{5 \pi}{6}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}T\right)$ \\
$6\mathrm{m}^{\prime}\mathrm{m}^{\prime}$ & $C_{6,z},\,\M_{2x+y}T$ & 19 & $\tilde{\phi}_{9}:\; \left(e^{-i\left(\frac{\pi}{3}\tz\right)}\mid C_{6,z}\right),\; \left(e^{-i\left(\frac{5 \pi}{6}\tz\right)}\mid \M_{2x+y}T\right)$ \\
$6\mathrm{m}^{\prime}\mathrm{m}^{\prime}$ & $C_{6,z},\,\M_{2x+y}T$ & 19 & $\tilde{\phi}_{10}:\; \left(e^{-i\left(\frac{\pi}{3}\tz + \frac{\pi}{2}\sy\right)}\mid C_{6,z}\right),\; \left(e^{-i\left(\frac{5 \pi}{6}\tz\right)}\mid \M_{2x+y}T\right)$ \\
$6\mathrm{m}^{\prime}\mathrm{m}^{\prime}$ & $C_{6,z},\,\M_{2x+y}T$ & 19 & $\tilde{\phi}_{11}:\; \left(e^{-i\left(\frac{\pi}{6}\tz\right)}\mid C_{6,z}\right),\; \left(e^{-i\left(\frac{2 \pi}{3}\tz + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}T\right)$ \\
$6\mathrm{m}^{\prime}\mathrm{m}^{\prime}$ & $C_{6,z},\,\M_{2x+y}T$ & 19 & $\tilde{\phi}_{12}:\; \left(e^{-i\left(\frac{\pi}{6}\tz\right)}\mid C_{6,z}\right),\; \left(e^{-i\left(\frac{2 \pi}{3}\tz\right)}\mid \M_{2x+y}T\right)$ \\
$6\mathrm{m}^{\prime}\mathrm{m}^{\prime}$ & $C_{6,z},\,\M_{2x+y}T$ & 19 & $\tilde{\phi}_{13}:\; \left(e^{-i\left(\frac{\pi}{6}\tz + \frac{\pi}{2}\sy\right)}\mid C_{6,z}\right),\; \left(e^{-i\left(\frac{2 \pi}{3}\tz\right)}\mid \M_{2x+y}T\right)$ \\
$6\mathrm{m}^{\prime}\mathrm{m}^{\prime}$ & $C_{6,z},\,\M_{2x+y}T$ & 19 & $\tilde{\phi}_{14}:\; \left(1\mid C_{6,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}T\right)$ \\
$6\mathrm{m}^{\prime}\mathrm{m}^{\prime}$ & $C_{6,z},\,\M_{2x+y}T$ & 19 & $\tilde{\phi}_{15}:\; \left(1\mid C_{6,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{2x+y}T\right)$ \\
$6\mathrm{m}^{\prime}\mathrm{m}^{\prime}$ & $C_{6,z},\,\M_{2x+y}T$ & 19 & $\tilde{\phi}_{16}:\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid C_{6,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\tx\right)}\mid \M_{2x+y}T\right)$ \\
$6\mathrm{m}^{\prime}\mathrm{m}^{\prime}$ & $C_{6,z},\,\M_{2x+y}T$ & 19 & $\tilde{\phi}_{17}:\; \left(1\mid C_{6,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty + \frac{\pi}{2}\sy\right)}\mid \M_{2x+y}T\right)$ \\
$6\mathrm{m}^{\prime}\mathrm{m}^{\prime}$ & $C_{6,z},\,\M_{2x+y}T$ & 19 & $\tilde{\phi}_{18}:\; \left(1\mid C_{6,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{2x+y}T\right)$ \\
$6\mathrm{m}^{\prime}\mathrm{m}^{\prime}$ & $C_{6,z},\,\M_{2x+y}T$ & 19 & $\tilde{\phi}_{19}:\; \left(e^{-i\left(\frac{\pi}{2}\sy\right)}\mid C_{6,z}\right),\; \left(e^{-i\left(\frac{\pi}{2}\ty\right)}\mid \M_{2x+y}T\right)$ \\
\end{longtable}
\begin{longtable}{@{}>{\centering\arraybackslash}p{0.08\textwidth} >{\centering\arraybackslash}p{0.15\textwidth} >{\centering\arraybackslash}p{0.055\textwidth} >{\RaggedRight\arraybackslash}p{0.69\textwidth}@{}}
%\caption{Representative inequivalent 2D SCPGs with $O_f=\langle U(1)_s,\ e^{-i(\sigma_x+\tau_z)\frac{\pi}{2}}\rangle$.}\label{tab:results_scpgs}\\
\hline\hline
MPG & Generators & \makecell{\#\\SCPGs} & Representatives and images on generators\\
\hline
\endfirsthead

\hline\hline
MPG & Generators & \makecell{\#\\SCPGs} & Representatives and images on generators\\
\hline
\endhead

\hline\hline
\endfoot
$1$ & $E$ & 1 & $\tilde{\phi}_{1}:$ $(E\mid E)$ \\
\hline
$1'$ & $T$ & 3 & $\tilde{\phi}_{1}:$ $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$1'$ & $T$ & 3 & $\tilde{\phi}_{2}:$ $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$1'$ & $T$ & 3 & $\tilde{\phi}_{3}:$ $(e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
\hline
$2$ & $C_{2y}$ & 3 & $\tilde{\phi}_{1}:$ $(E\mid C_{2y})$ \\
$2$ & $C_{2y}$ & 3 & $\tilde{\phi}_{2}:$ $(e^{-i\tau_z\frac{\pi}{2}}\mid C_{2y})$ \\
$2$ & $C_{2y}$ & 3 & $\tilde{\phi}_{3}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid C_{2y})$ \\
\hline
$2'$ & $C_{2y}T$ & 3 & $\tilde{\phi}_{1}:$ $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid C_{2y}T)$ \\
$2'$ & $C_{2y}T$ & 3 & $\tilde{\phi}_{2}:$ $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid C_{2y}T)$ \\
$2'$ & $C_{2y}T$ & 3 & $\tilde{\phi}_{3}:$ $(e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid C_{2y}T)$ \\
\hline
$21'$ & $C_{2y}$, $T$ & 10 & $\tilde{\phi}_{1}:$ $(E\mid C_{2y})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$21'$ & $C_{2y}$, $T$ & 10 & $\tilde{\phi}_{2}:$ $(E\mid C_{2y})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$21'$ & $C_{2y}$, $T$ & 10 & $\tilde{\phi}_{3}:$ $(E\mid C_{2y})$, $(e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$21'$ & $C_{2y}$, $T$ & 10 & $\tilde{\phi}_{4}:$ $(e^{-i\tau_z\frac{\pi}{2}}\mid C_{2y})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$21'$ & $C_{2y}$, $T$ & 10 & $\tilde{\phi}_{5}:$ $(e^{-i\tau_z\frac{\pi}{2}}\mid C_{2y})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$21'$ & $C_{2y}$, $T$ & 10 & $\tilde{\phi}_{6}:$ $(e^{-i\tau_z\frac{\pi}{2}}\mid C_{2y})$, $(e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$21'$ & $C_{2y}$, $T$ & 10 & $\tilde{\phi}_{7}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid C_{2y})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$21'$ & $C_{2y}$, $T$ & 10 & $\tilde{\phi}_{8}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid C_{2y})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$21'$ & $C_{2y}$, $T$ & 10 & $\tilde{\phi}_{9}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid C_{2y})$, $(e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$21'$ & $C_{2y}$, $T$ & 10 & $\tilde{\phi}_{10}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid C_{2y})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
\hline
$3$ & $C_{3z}$ & 2 & $\tilde{\phi}_{1}:$ $(E\mid C_{3z})$ \\
$3$ & $C_{3z}$ & 2 & $\tilde{\phi}_{2}:$ $(e^{-i\tau_z\frac{\pi}{3}}\mid C_{3z})$ \\
\hline
$31'$ & $C_{3z}$, $T$ & 5 & $\tilde{\phi}_{1}:$ $(E\mid C_{3z})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$31'$ & $C_{3z}$, $T$ & 5 & $\tilde{\phi}_{2}:$ $(E\mid C_{3z})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$31'$ & $C_{3z}$, $T$ & 5 & $\tilde{\phi}_{3}:$ $(E\mid C_{3z})$, $(e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$31'$ & $C_{3z}$, $T$ & 5 & $\tilde{\phi}_{4}:$ $(e^{-i\tau_z\frac{\pi}{3}}\mid C_{3z})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$31'$ & $C_{3z}$, $T$ & 5 & $\tilde{\phi}_{5}:$ $(e^{-i\tau_z\frac{\pi}{3}}\mid C_{3z})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
\hline
$3m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$ & 4 & $\tilde{\phi}_{1}:$ $(E\mid \mathcal{M}_{x})$, $(E\mid \mathcal{M}_{y})$ \\
$3m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$ & 4 & $\tilde{\phi}_{2}:$ $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{y})$ \\
$3m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$ & 4 & $\tilde{\phi}_{3}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y})$ \\
$3m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$ & 4 & $\tilde{\phi}_{4}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{+i\tau_z\frac{\pi}{3}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y})$ \\
\hline
$3m'$ & $C_{3z}$, $\mathcal{M}_{x}T$ & 4 & $\tilde{\phi}_{1}:$ $(E\mid C_{3z})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T)$ \\
$3m'$ & $C_{3z}$, $\mathcal{M}_{x}T$ & 4 & $\tilde{\phi}_{2}:$ $(E\mid C_{3z})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T)$ \\
$3m'$ & $C_{3z}$, $\mathcal{M}_{x}T$ & 4 & $\tilde{\phi}_{3}:$ $(E\mid C_{3z})$, $(e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T)$ \\
$3m'$ & $C_{3z}$, $\mathcal{M}_{x}T$ & 4 & $\tilde{\phi}_{4}:$ $(e^{-i\tau_z\frac{\pi}{3}}\mid C_{3z})$, $(e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T)$ \\
\hline
$3m1'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 12 & $\tilde{\phi}_{1}:$ $(E\mid \mathcal{M}_{x})$, $(E\mid \mathcal{M}_{y})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$3m1'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 12 & $\tilde{\phi}_{2}:$ $(E\mid \mathcal{M}_{x})$, $(E\mid \mathcal{M}_{y})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$3m1'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 12 & $\tilde{\phi}_{3}:$ $(E\mid \mathcal{M}_{x})$, $(E\mid \mathcal{M}_{y})$, $(e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$3m1'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 12 & $\tilde{\phi}_{4}:$ $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{y})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$3m1'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 12 & $\tilde{\phi}_{5}:$ $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{y})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$3m1'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 12 & $\tilde{\phi}_{6}:$ $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{y})$, $(e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$3m1'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 12 & $\tilde{\phi}_{7}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$3m1'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 12 & $\tilde{\phi}_{8}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$3m1'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 12 & $\tilde{\phi}_{9}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y})$, $(e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$3m1'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 12 & $\tilde{\phi}_{10}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$3m1'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 12 & $\tilde{\phi}_{11}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{+i\tau_z\frac{\pi}{3}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$3m1'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 12 & $\tilde{\phi}_{12}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{+i\tau_z\frac{\pi}{3}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
\hline
$4$ & $C_{4z}$ & 4 & $\tilde{\phi}_{1}:$ $(E\mid C_{4z})$ \\
$4$ & $C_{4z}$ & 4 & $\tilde{\phi}_{2}:$ $(e^{-i\tau_z\frac{\pi}{2}}\mid C_{4z})$ \\
$4$ & $C_{4z}$ & 4 & $\tilde{\phi}_{3}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid C_{4z})$ \\
$4$ & $C_{4z}$ & 4 & $\tilde{\phi}_{4}:$ $(e^{-i\tau_z\frac{\pi}{4}}\mid C_{4z})$ \\
\hline
$4'$ & $C_{2z}$, $C_{4z}T$ & 4 & $\tilde{\phi}_{1}:$ $(E\mid C_{2z})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid C_{4z}T)$ \\
$4'$ & $C_{2z}$, $C_{4z}T$ & 4 & $\tilde{\phi}_{2}:$ $(E\mid C_{2z})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid C_{4z}T)$ \\
$4'$ & $C_{2z}$, $C_{4z}T$ & 4 & $\tilde{\phi}_{3}:$ $(E\mid C_{2z})$, $(e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid C_{4z}T)$ \\
$4'$ & $C_{2z}$, $C_{4z}T$ & 4 & $\tilde{\phi}_{4}:$ $(e^{-i\tau_z\frac{\pi}{2}}\mid C_{2z})$, $(e^{-i\tau_z\frac{\pi}{4}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid C_{4z}T)$ \\
\hline
$4'm'm$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}T$ & 11 & $\tilde{\phi}_{1}:$ $(E\mid \mathcal{M}_{x+y})$, $(E\mid \mathcal{M}_{x-y})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T)$ \\
$4'm'm$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}T$ & 11 & $\tilde{\phi}_{2}:$ $(E\mid \mathcal{M}_{x+y})$, $(E\mid \mathcal{M}_{x-y})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T)$ \\
$4'm'm$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}T$ & 11 & $\tilde{\phi}_{3}:$ $(E\mid \mathcal{M}_{x+y})$, $(E\mid \mathcal{M}_{x-y})$, $(e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T)$ \\
$4'm'm$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}T$ & 11 & $\tilde{\phi}_{4}:$ $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{x-y})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T)$ \\
$4'm'm$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}T$ & 11 & $\tilde{\phi}_{5}:$ $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{x-y})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T)$ \\
$4'm'm$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}T$ & 11 & $\tilde{\phi}_{6}:$ $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{x-y})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T)$ \\
$4'm'm$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}T$ & 11 & $\tilde{\phi}_{7}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x-y})$, $(e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T)$ \\
$4'm'm$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}T$ & 11 & $\tilde{\phi}_{8}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x-y})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T)$ \\
$4'm'm$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}T$ & 11 & $\tilde{\phi}_{9}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x-y})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T)$ \\
$4'm'm$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}T$ & 11 & $\tilde{\phi}_{10}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x-y})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T)$ \\
$4'm'm$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}T$ & 11 & $\tilde{\phi}_{11}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x-y})$, $(e^{+i\tau_z\frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T)$ \\
\hline
$41'$ & $C_{4z}$, $T$ & 12 & $\tilde{\phi}_{1}:$ $(E\mid C_{4z})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$41'$ & $C_{4z}$, $T$ & 12 & $\tilde{\phi}_{2}:$ $(E\mid C_{4z})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$41'$ & $C_{4z}$, $T$ & 12 & $\tilde{\phi}_{3}:$ $(E\mid C_{4z})$, $(e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$41'$ & $C_{4z}$, $T$ & 12 & $\tilde{\phi}_{4}:$ $(e^{-i\tau_z\frac{\pi}{2}}\mid C_{4z})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$41'$ & $C_{4z}$, $T$ & 12 & $\tilde{\phi}_{5}:$ $(e^{-i\tau_z\frac{\pi}{2}}\mid C_{4z})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$41'$ & $C_{4z}$, $T$ & 12 & $\tilde{\phi}_{6}:$ $(e^{-i\tau_z\frac{\pi}{2}}\mid C_{4z})$, $(e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$41'$ & $C_{4z}$, $T$ & 12 & $\tilde{\phi}_{7}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid C_{4z})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$41'$ & $C_{4z}$, $T$ & 12 & $\tilde{\phi}_{8}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid C_{4z})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$41'$ & $C_{4z}$, $T$ & 12 & $\tilde{\phi}_{9}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid C_{4z})$, $(e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$41'$ & $C_{4z}$, $T$ & 12 & $\tilde{\phi}_{10}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid C_{4z})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$41'$ & $C_{4z}$, $T$ & 12 & $\tilde{\phi}_{11}:$ $(e^{-i\tau_z\frac{\pi}{4}}\mid C_{4z})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$41'$ & $C_{4z}$, $T$ & 12 & $\tilde{\phi}_{12}:$ $(e^{-i\tau_z\frac{\pi}{4}}\mid C_{4z})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
\hline
$4m'm'$ & $C_{4z}$, $\mathcal{M}_{x}T$ & 8 & $\tilde{\phi}_{1}:$ $(E\mid C_{4z})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T)$ \\
$4m'm'$ & $C_{4z}$, $\mathcal{M}_{x}T$ & 8 & $\tilde{\phi}_{2}:$ $(E\mid C_{4z})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T)$ \\
$4m'm'$ & $C_{4z}$, $\mathcal{M}_{x}T$ & 8 & $\tilde{\phi}_{3}:$ $(E\mid C_{4z})$, $(e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T)$ \\
$4m'm'$ & $C_{4z}$, $\mathcal{M}_{x}T$ & 8 & $\tilde{\phi}_{4}:$ $(e^{-i\tau_z\frac{\pi}{2}}\mid C_{4z})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T)$ \\
$4m'm'$ & $C_{4z}$, $\mathcal{M}_{x}T$ & 8 & $\tilde{\phi}_{5}:$ $(e^{-i\tau_z\frac{\pi}{2}}\mid C_{4z})$, $(e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T)$ \\
$4m'm'$ & $C_{4z}$, $\mathcal{M}_{x}T$ & 8 & $\tilde{\phi}_{6}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid C_{4z})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T)$ \\
$4m'm'$ & $C_{4z}$, $\mathcal{M}_{x}T$ & 8 & $\tilde{\phi}_{7}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid C_{4z})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T)$ \\
$4m'm'$ & $C_{4z}$, $\mathcal{M}_{x}T$ & 8 & $\tilde{\phi}_{8}:$ $(e^{-i\tau_z\frac{\pi}{4}}\mid C_{4z})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T)$ \\
\hline
$4mm$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$ & 8 & $\tilde{\phi}_{1}:$ $(E\mid \mathcal{M}_{x+y})$, $(E\mid \mathcal{M}_{x})$ \\
$4mm$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$ & 8 & $\tilde{\phi}_{2}:$ $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{x})$ \\
$4mm$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$ & 8 & $\tilde{\phi}_{3}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$ \\
$4mm$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$ & 8 & $\tilde{\phi}_{4}:$ $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $(E\mid \mathcal{M}_{x})$ \\
$4mm$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$ & 8 & $\tilde{\phi}_{5}:$ $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$ \\
$4mm$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$ & 8 & $\tilde{\phi}_{6}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $(E\mid \mathcal{M}_{x})$ \\
$4mm$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$ & 8 & $\tilde{\phi}_{7}:$ $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{x})$ \\
$4mm$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$ & 8 & $\tilde{\phi}_{8}:$ $(e^{+i\tau_z\frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$ \\
\hline
$4mm1'$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$, $T$ & 26 & $\tilde{\phi}_{1}:$ $(E\mid \mathcal{M}_{x+y})$, $(E\mid \mathcal{M}_{x})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$4mm1'$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$, $T$ & 26 & $\tilde{\phi}_{2}:$ $(E\mid \mathcal{M}_{x+y})$, $(E\mid \mathcal{M}_{x})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$4mm1'$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$, $T$ & 26 & $\tilde{\phi}_{3}:$ $(E\mid \mathcal{M}_{x+y})$, $(E\mid \mathcal{M}_{x})$, $(e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$4mm1'$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$, $T$ & 26 & $\tilde{\phi}_{4}:$ $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$4mm1'$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$, $T$ & 26 & $\tilde{\phi}_{5}:$ $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$4mm1'$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$, $T$ & 26 & $\tilde{\phi}_{6}:$ $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$4mm1'$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$, $T$ & 26 & $\tilde{\phi}_{7}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$4mm1'$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$, $T$ & 26 & $\tilde{\phi}_{8}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$4mm1'$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$, $T$ & 26 & $\tilde{\phi}_{9}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$4mm1'$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$, $T$ & 26 & $\tilde{\phi}_{10}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$4mm1'$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$, $T$ & 26 & $\tilde{\phi}_{11}:$ $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $(E\mid \mathcal{M}_{x})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$4mm1'$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$, $T$ & 26 & $\tilde{\phi}_{12}:$ $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $(E\mid \mathcal{M}_{x})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$4mm1'$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$, $T$ & 26 & $\tilde{\phi}_{13}:$ $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $(E\mid \mathcal{M}_{x})$, $(e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$4mm1'$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$, $T$ & 26 & $\tilde{\phi}_{14}:$ $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$4mm1'$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$, $T$ & 26 & $\tilde{\phi}_{15}:$ $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$4mm1'$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$, $T$ & 26 & $\tilde{\phi}_{16}:$ $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$4mm1'$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$, $T$ & 26 & $\tilde{\phi}_{17}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $(E\mid \mathcal{M}_{x})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$4mm1'$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$, $T$ & 26 & $\tilde{\phi}_{18}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $(E\mid \mathcal{M}_{x})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$4mm1'$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$, $T$ & 26 & $\tilde{\phi}_{19}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $(E\mid \mathcal{M}_{x})$, $(e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$4mm1'$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$, $T$ & 26 & $\tilde{\phi}_{20}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $(E\mid \mathcal{M}_{x})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$4mm1'$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$, $T$ & 26 & $\tilde{\phi}_{21}:$ $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$4mm1'$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$, $T$ & 26 & $\tilde{\phi}_{22}:$ $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$4mm1'$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$, $T$ & 26 & $\tilde{\phi}_{23}:$ $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$4mm1'$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$, $T$ & 26 & $\tilde{\phi}_{24}:$ $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$4mm1'$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$, $T$ & 26 & $\tilde{\phi}_{25}:$ $(e^{+i\tau_z\frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$4mm1'$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$, $T$ & 26 & $\tilde{\phi}_{26}:$ $(e^{+i\tau_z\frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
\hline
$6$ & $C_{6z}$ & 5 & $\tilde{\phi}_{1}:$ $(E\mid C_{6z})$ \\
$6$ & $C_{6z}$ & 5 & $\tilde{\phi}_{2}:$ $(e^{-i\tau_z\frac{\pi}{6}}\mid C_{6z})$ \\
$6$ & $C_{6z}$ & 5 & $\tilde{\phi}_{3}:$ $(e^{-i\tau_z\frac{\pi}{3}}\mid C_{6z})$ \\
$6$ & $C_{6z}$ & 5 & $\tilde{\phi}_{4}:$ $(e^{-i\tau_z\frac{\pi}{2}}\mid C_{6z})$ \\
$6$ & $C_{6z}$ & 5 & $\tilde{\phi}_{5}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid C_{6z})$ \\
\hline
$6'$ & $C_{3z}$, $C_{6z}T$ & 5 & $\tilde{\phi}_{1}:$ $(E\mid C_{3z})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid C_{6z}T)$ \\
$6'$ & $C_{3z}$, $C_{6z}T$ & 5 & $\tilde{\phi}_{2}:$ $(E\mid C_{3z})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid C_{6z}T)$ \\
$6'$ & $C_{3z}$, $C_{6z}T$ & 5 & $\tilde{\phi}_{3}:$ $(E\mid C_{3z})$, $(e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid C_{6z}T)$ \\
$6'$ & $C_{3z}$, $C_{6z}T$ & 5 & $\tilde{\phi}_{4}:$ $(e^{-i\tau_z\frac{\pi}{3}}\mid C_{3z})$, $(e^{-i\tau_z\frac{\pi}{6}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid C_{6z}T)$ \\
$6'$ & $C_{3z}$, $C_{6z}T$ & 5 & $\tilde{\phi}_{5}:$ $(e^{-i\tau_z\frac{\pi}{3}}\mid C_{3z})$, $(e^{+i\tau_z\frac{\pi}{3}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid C_{6z}T)$ \\
\hline
$6'm'm$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $\mathcal{M}_{x-y}T$ & 12 & $\tilde{\phi}_{1}:$ $(E\mid \mathcal{M}_{x})$, $(E\mid \mathcal{M}_{y})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x-y}T)$ \\
$6'm'm$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $\mathcal{M}_{x-y}T$ & 12 & $\tilde{\phi}_{2}:$ $(E\mid \mathcal{M}_{x})$, $(E\mid \mathcal{M}_{y})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x-y}T)$ \\
$6'm'm$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $\mathcal{M}_{x-y}T$ & 12 & $\tilde{\phi}_{3}:$ $(E\mid \mathcal{M}_{x})$, $(E\mid \mathcal{M}_{y})$, $(e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x-y}T)$ \\
$6'm'm$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $\mathcal{M}_{x-y}T$ & 12 & $\tilde{\phi}_{4}:$ $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{y})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x-y}T)$ \\
$6'm'm$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $\mathcal{M}_{x-y}T$ & 12 & $\tilde{\phi}_{5}:$ $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{y})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x-y}T)$ \\
$6'm'm$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $\mathcal{M}_{x-y}T$ & 12 & $\tilde{\phi}_{6}:$ $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{y})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x-y}T)$ \\
$6'm'm$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $\mathcal{M}_{x-y}T$ & 12 & $\tilde{\phi}_{7}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y})$, $(e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x-y}T)$ \\
$6'm'm$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $\mathcal{M}_{x-y}T$ & 12 & $\tilde{\phi}_{8}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x-y}T)$ \\
$6'm'm$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $\mathcal{M}_{x-y}T$ & 12 & $\tilde{\phi}_{9}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x-y}T)$ \\
$6'm'm$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $\mathcal{M}_{x-y}T$ & 12 & $\tilde{\phi}_{10}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x-y}T)$ \\
$6'm'm$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $\mathcal{M}_{x-y}T$ & 12 & $\tilde{\phi}_{11}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{+i\tau_z\frac{\pi}{3}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y})$, $(e^{+i\tau_z\frac{\pi}{6}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x-y}T)$ \\
$6'm'm$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $\mathcal{M}_{x-y}T$ & 12 & $\tilde{\phi}_{12}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{+i\tau_z\frac{\pi}{3}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y})$, $(e^{-i\tau_z\frac{\pi}{3}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x-y}T)$ \\
\hline
$61'$ & $C_{6z}$, $T$ & 14 & $\tilde{\phi}_{1}:$ $(E\mid C_{6z})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$61'$ & $C_{6z}$, $T$ & 14 & $\tilde{\phi}_{2}:$ $(E\mid C_{6z})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$61'$ & $C_{6z}$, $T$ & 14 & $\tilde{\phi}_{3}:$ $(E\mid C_{6z})$, $(e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$61'$ & $C_{6z}$, $T$ & 14 & $\tilde{\phi}_{4}:$ $(e^{-i\tau_z\frac{\pi}{6}}\mid C_{6z})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$61'$ & $C_{6z}$, $T$ & 14 & $\tilde{\phi}_{5}:$ $(e^{-i\tau_z\frac{\pi}{6}}\mid C_{6z})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$61'$ & $C_{6z}$, $T$ & 14 & $\tilde{\phi}_{6}:$ $(e^{-i\tau_z\frac{\pi}{3}}\mid C_{6z})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$61'$ & $C_{6z}$, $T$ & 14 & $\tilde{\phi}_{7}:$ $(e^{-i\tau_z\frac{\pi}{3}}\mid C_{6z})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$61'$ & $C_{6z}$, $T$ & 14 & $\tilde{\phi}_{8}:$ $(e^{-i\tau_z\frac{\pi}{2}}\mid C_{6z})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$61'$ & $C_{6z}$, $T$ & 14 & $\tilde{\phi}_{9}:$ $(e^{-i\tau_z\frac{\pi}{2}}\mid C_{6z})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$61'$ & $C_{6z}$, $T$ & 14 & $\tilde{\phi}_{10}:$ $(e^{-i\tau_z\frac{\pi}{2}}\mid C_{6z})$, $(e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$61'$ & $C_{6z}$, $T$ & 14 & $\tilde{\phi}_{11}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid C_{6z})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$61'$ & $C_{6z}$, $T$ & 14 & $\tilde{\phi}_{12}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid C_{6z})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$61'$ & $C_{6z}$, $T$ & 14 & $\tilde{\phi}_{13}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid C_{6z})$, $(e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$61'$ & $C_{6z}$, $T$ & 14 & $\tilde{\phi}_{14}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid C_{6z})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
\hline
$6m'm'$ & $C_{6z}$, $\mathcal{M}_{x}T$ & 9 & $\tilde{\phi}_{1}:$ $(E\mid C_{6z})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T)$ \\
$6m'm'$ & $C_{6z}$, $\mathcal{M}_{x}T$ & 9 & $\tilde{\phi}_{2}:$ $(E\mid C_{6z})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T)$ \\
$6m'm'$ & $C_{6z}$, $\mathcal{M}_{x}T$ & 9 & $\tilde{\phi}_{3}:$ $(E\mid C_{6z})$, $(e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T)$ \\
$6m'm'$ & $C_{6z}$, $\mathcal{M}_{x}T$ & 9 & $\tilde{\phi}_{4}:$ $(e^{-i\tau_z\frac{\pi}{6}}\mid C_{6z})$, $(e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T)$ \\
$6m'm'$ & $C_{6z}$, $\mathcal{M}_{x}T$ & 9 & $\tilde{\phi}_{5}:$ $(e^{-i\tau_z\frac{\pi}{3}}\mid C_{6z})$, $(e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T)$ \\
$6m'm'$ & $C_{6z}$, $\mathcal{M}_{x}T$ & 9 & $\tilde{\phi}_{6}:$ $(e^{-i\tau_z\frac{\pi}{2}}\mid C_{6z})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T)$ \\
$6m'm'$ & $C_{6z}$, $\mathcal{M}_{x}T$ & 9 & $\tilde{\phi}_{7}:$ $(e^{-i\tau_z\frac{\pi}{2}}\mid C_{6z})$, $(e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T)$ \\
$6m'm'$ & $C_{6z}$, $\mathcal{M}_{x}T$ & 9 & $\tilde{\phi}_{8}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid C_{6z})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T)$ \\
$6m'm'$ & $C_{6z}$, $\mathcal{M}_{x}T$ & 9 & $\tilde{\phi}_{9}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid C_{6z})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T)$ \\
\hline
$6mm$ & $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}$ & 9 & $\tilde{\phi}_{1}:$ $(E\mid \mathcal{M}_{x-y})$, $(E\mid \mathcal{M}_{x})$ \\
$6mm$ & $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}$ & 9 & $\tilde{\phi}_{2}:$ $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{x-y})$, $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{x})$ \\
$6mm$ & $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}$ & 9 & $\tilde{\phi}_{3}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x-y})$, $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$ \\
$6mm$ & $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}$ & 9 & $\tilde{\phi}_{4}:$ $(e^{+i\tau_z\frac{\pi}{6}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x-y})$, $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$ \\
$6mm$ & $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}$ & 9 & $\tilde{\phi}_{5}:$ $(e^{+i\tau_z\frac{\pi}{3}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x-y})$, $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$ \\
$6mm$ & $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}$ & 9 & $\tilde{\phi}_{6}:$ $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{x-y})$, $(E\mid \mathcal{M}_{x})$ \\
$6mm$ & $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}$ & 9 & $\tilde{\phi}_{7}:$ $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x-y})$, $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$ \\
$6mm$ & $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}$ & 9 & $\tilde{\phi}_{8}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x-y})$, $(E\mid \mathcal{M}_{x})$ \\
$6mm$ & $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}$ & 9 & $\tilde{\phi}_{9}:$ $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x-y})$, $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{x})$ \\
\hline
$6mm1'$ & $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}$, $T$ & 28 & $\tilde{\phi}_{1}:$ $(E\mid \mathcal{M}_{x-y})$, $(E\mid \mathcal{M}_{x})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$6mm1'$ & $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}$, $T$ & 28 & $\tilde{\phi}_{2}:$ $(E\mid \mathcal{M}_{x-y})$, $(E\mid \mathcal{M}_{x})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$6mm1'$ & $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}$, $T$ & 28 & $\tilde{\phi}_{3}:$ $(E\mid \mathcal{M}_{x-y})$, $(E\mid \mathcal{M}_{x})$, $(e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$6mm1'$ & $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}$, $T$ & 28 & $\tilde{\phi}_{4}:$ $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{x-y})$, $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$6mm1'$ & $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}$, $T$ & 28 & $\tilde{\phi}_{5}:$ $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{x-y})$, $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$6mm1'$ & $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}$, $T$ & 28 & $\tilde{\phi}_{6}:$ $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{x-y})$, $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$6mm1'$ & $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}$, $T$ & 28 & $\tilde{\phi}_{7}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x-y})$, $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$6mm1'$ & $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}$, $T$ & 28 & $\tilde{\phi}_{8}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x-y})$, $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$6mm1'$ & $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}$, $T$ & 28 & $\tilde{\phi}_{9}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x-y})$, $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$6mm1'$ & $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}$, $T$ & 28 & $\tilde{\phi}_{10}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x-y})$, $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$6mm1'$ & $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}$, $T$ & 28 & $\tilde{\phi}_{11}:$ $(e^{+i\tau_z\frac{\pi}{6}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x-y})$, $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$6mm1'$ & $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}$, $T$ & 28 & $\tilde{\phi}_{12}:$ $(e^{+i\tau_z\frac{\pi}{6}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x-y})$, $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$6mm1'$ & $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}$, $T$ & 28 & $\tilde{\phi}_{13}:$ $(e^{+i\tau_z\frac{\pi}{3}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x-y})$, $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$6mm1'$ & $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}$, $T$ & 28 & $\tilde{\phi}_{14}:$ $(e^{+i\tau_z\frac{\pi}{3}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x-y})$, $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$6mm1'$ & $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}$, $T$ & 28 & $\tilde{\phi}_{15}:$ $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{x-y})$, $(E\mid \mathcal{M}_{x})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$6mm1'$ & $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}$, $T$ & 28 & $\tilde{\phi}_{16}:$ $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{x-y})$, $(E\mid \mathcal{M}_{x})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$6mm1'$ & $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}$, $T$ & 28 & $\tilde{\phi}_{17}:$ $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{x-y})$, $(E\mid \mathcal{M}_{x})$, $(e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$6mm1'$ & $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}$, $T$ & 28 & $\tilde{\phi}_{18}:$ $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x-y})$, $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$6mm1'$ & $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}$, $T$ & 28 & $\tilde{\phi}_{19}:$ $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x-y})$, $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$6mm1'$ & $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}$, $T$ & 28 & $\tilde{\phi}_{20}:$ $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x-y})$, $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$6mm1'$ & $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}$, $T$ & 28 & $\tilde{\phi}_{21}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x-y})$, $(E\mid \mathcal{M}_{x})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$6mm1'$ & $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}$, $T$ & 28 & $\tilde{\phi}_{22}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x-y})$, $(E\mid \mathcal{M}_{x})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$6mm1'$ & $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}$, $T$ & 28 & $\tilde{\phi}_{23}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x-y})$, $(E\mid \mathcal{M}_{x})$, $(e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$6mm1'$ & $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}$, $T$ & 28 & $\tilde{\phi}_{24}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x-y})$, $(E\mid \mathcal{M}_{x})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$6mm1'$ & $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}$, $T$ & 28 & $\tilde{\phi}_{25}:$ $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x-y})$, $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$6mm1'$ & $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}$, $T$ & 28 & $\tilde{\phi}_{26}:$ $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x-y})$, $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$6mm1'$ & $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}$, $T$ & 28 & $\tilde{\phi}_{27}:$ $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x-y})$, $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$6mm1'$ & $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}$, $T$ & 28 & $\tilde{\phi}_{28}:$ $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x-y})$, $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
\hline
$m$ & $\mathcal{M}_{x}$ & 3 & $\tilde{\phi}_{1}:$ $(E\mid \mathcal{M}_{x})$ \\
$m$ & $\mathcal{M}_{x}$ & 3 & $\tilde{\phi}_{2}:$ $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{x})$ \\
$m$ & $\mathcal{M}_{x}$ & 3 & $\tilde{\phi}_{3}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$ \\
\hline
$m'$ & $\mathcal{M}_{x}T$ & 3 & $\tilde{\phi}_{1}:$ $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T)$ \\
$m'$ & $\mathcal{M}_{x}T$ & 3 & $\tilde{\phi}_{2}:$ $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T)$ \\
$m'$ & $\mathcal{M}_{x}T$ & 3 & $\tilde{\phi}_{3}:$ $(e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T)$ \\
\hline
$m'm'2$ & $C_{2z}$, $\mathcal{M}_{x}T$ & 7 & $\tilde{\phi}_{1}:$ $(E\mid C_{2z})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T)$ \\
$m'm'2$ & $C_{2z}$, $\mathcal{M}_{x}T$ & 7 & $\tilde{\phi}_{2}:$ $(E\mid C_{2z})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T)$ \\
$m'm'2$ & $C_{2z}$, $\mathcal{M}_{x}T$ & 7 & $\tilde{\phi}_{3}:$ $(E\mid C_{2z})$, $(e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T)$ \\
$m'm'2$ & $C_{2z}$, $\mathcal{M}_{x}T$ & 7 & $\tilde{\phi}_{4}:$ $(e^{-i\tau_z\frac{\pi}{2}}\mid C_{2z})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T)$ \\
$m'm'2$ & $C_{2z}$, $\mathcal{M}_{x}T$ & 7 & $\tilde{\phi}_{5}:$ $(e^{-i\tau_z\frac{\pi}{2}}\mid C_{2z})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T)$ \\
$m'm'2$ & $C_{2z}$, $\mathcal{M}_{x}T$ & 7 & $\tilde{\phi}_{6}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid C_{2z})$, $(e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T)$ \\
$m'm'2$ & $C_{2z}$, $\mathcal{M}_{x}T$ & 7 & $\tilde{\phi}_{7}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid C_{2z})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T)$ \\
\hline
$m1'$ & $\mathcal{M}_{x}$, $T$ & 10 & $\tilde{\phi}_{1}:$ $(E\mid \mathcal{M}_{x})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$m1'$ & $\mathcal{M}_{x}$, $T$ & 10 & $\tilde{\phi}_{2}:$ $(E\mid \mathcal{M}_{x})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$m1'$ & $\mathcal{M}_{x}$, $T$ & 10 & $\tilde{\phi}_{3}:$ $(E\mid \mathcal{M}_{x})$, $(e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$m1'$ & $\mathcal{M}_{x}$, $T$ & 10 & $\tilde{\phi}_{4}:$ $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$m1'$ & $\mathcal{M}_{x}$, $T$ & 10 & $\tilde{\phi}_{5}:$ $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$m1'$ & $\mathcal{M}_{x}$, $T$ & 10 & $\tilde{\phi}_{6}:$ $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$m1'$ & $\mathcal{M}_{x}$, $T$ & 10 & $\tilde{\phi}_{7}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$m1'$ & $\mathcal{M}_{x}$, $T$ & 10 & $\tilde{\phi}_{8}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$m1'$ & $\mathcal{M}_{x}$, $T$ & 10 & $\tilde{\phi}_{9}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$m1'$ & $\mathcal{M}_{x}$, $T$ & 10 & $\tilde{\phi}_{10}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
\hline
$mm'2'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 10 & $\tilde{\phi}_{1}:$ $(E\mid \mathcal{M}_{x})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{y}T)$ \\
$mm'2'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 10 & $\tilde{\phi}_{2}:$ $(E\mid \mathcal{M}_{x})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{y}T)$ \\
$mm'2'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 10 & $\tilde{\phi}_{3}:$ $(E\mid \mathcal{M}_{x})$, $(e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{y}T)$ \\
$mm'2'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 10 & $\tilde{\phi}_{4}:$ $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{y}T)$ \\
$mm'2'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 10 & $\tilde{\phi}_{5}:$ $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{y}T)$ \\
$mm'2'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 10 & $\tilde{\phi}_{6}:$ $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{y}T)$ \\
$mm'2'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 10 & $\tilde{\phi}_{7}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{y}T)$ \\
$mm'2'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 10 & $\tilde{\phi}_{8}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{y}T)$ \\
$mm'2'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 10 & $\tilde{\phi}_{9}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{y}T)$ \\
$mm'2'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 10 & $\tilde{\phi}_{10}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{y}T)$ \\
\hline
$mm2$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$ & 7 & $\tilde{\phi}_{1}:$ $(E\mid \mathcal{M}_{x})$, $(E\mid \mathcal{M}_{y})$ \\
$mm2$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$ & 7 & $\tilde{\phi}_{2}:$ $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{y})$ \\
$mm2$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$ & 7 & $\tilde{\phi}_{3}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y})$ \\
$mm2$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$ & 7 & $\tilde{\phi}_{4}:$ $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(E\mid \mathcal{M}_{y})$ \\
$mm2$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$ & 7 & $\tilde{\phi}_{5}:$ $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y})$ \\
$mm2$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$ & 7 & $\tilde{\phi}_{6}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(E\mid \mathcal{M}_{y})$ \\
$mm2$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$ & 7 & $\tilde{\phi}_{7}:$ $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{y})$ \\
\hline
$mm21'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 24 & $\tilde{\phi}_{1}:$ $(E\mid \mathcal{M}_{x})$, $(E\mid \mathcal{M}_{y})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$mm21'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 24 & $\tilde{\phi}_{2}:$ $(E\mid \mathcal{M}_{x})$, $(E\mid \mathcal{M}_{y})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$mm21'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 24 & $\tilde{\phi}_{3}:$ $(E\mid \mathcal{M}_{x})$, $(E\mid \mathcal{M}_{y})$, $(e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$mm21'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 24 & $\tilde{\phi}_{4}:$ $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{y})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$mm21'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 24 & $\tilde{\phi}_{5}:$ $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{y})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$mm21'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 24 & $\tilde{\phi}_{6}:$ $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{y})$, $(e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$mm21'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 24 & $\tilde{\phi}_{7}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$mm21'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 24 & $\tilde{\phi}_{8}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$mm21'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 24 & $\tilde{\phi}_{9}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y})$, $(e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$mm21'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 24 & $\tilde{\phi}_{10}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$mm21'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 24 & $\tilde{\phi}_{11}:$ $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(E\mid \mathcal{M}_{y})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$mm21'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 24 & $\tilde{\phi}_{12}:$ $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(E\mid \mathcal{M}_{y})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$mm21'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 24 & $\tilde{\phi}_{13}:$ $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(E\mid \mathcal{M}_{y})$, $(e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$mm21'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 24 & $\tilde{\phi}_{14}:$ $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$mm21'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 24 & $\tilde{\phi}_{15}:$ $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$mm21'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 24 & $\tilde{\phi}_{16}:$ $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y})$, $(e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$mm21'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 24 & $\tilde{\phi}_{17}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(E\mid \mathcal{M}_{y})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$mm21'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 24 & $\tilde{\phi}_{18}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(E\mid \mathcal{M}_{y})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$mm21'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 24 & $\tilde{\phi}_{19}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(E\mid \mathcal{M}_{y})$, $(e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$mm21'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 24 & $\tilde{\phi}_{20}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(E\mid \mathcal{M}_{y})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$mm21'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 24 & $\tilde{\phi}_{21}:$ $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{y})$, $(e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$mm21'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 24 & $\tilde{\phi}_{22}:$ $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{y})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$mm21'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 24 & $\tilde{\phi}_{23}:$ $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{y})$, $(e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
$mm21'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 24 & $\tilde{\phi}_{24}:$ $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $(e^{-i\tau_z\frac{\pi}{2}}\mid \mathcal{M}_{y})$, $(e^{-i\tau_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\sigma_y\frac{\pi}{2}-i\tau_y\frac{\pi}{2}}\mid T)$ \\
\end{longtable}
\begin{longtable}{@{}>{\centering\arraybackslash}p{0.08\textwidth} >{\centering\arraybackslash}p{0.15\textwidth} >{\centering\arraybackslash}p{0.055\textwidth} >{\RaggedRight\arraybackslash}p{0.69\textwidth}@{}}

\hline\hline
MPG & Generators & \makecell{\#\\SCPGs} & Representatives and images on generators\\
\hline
\endfirsthead

\hline\hline
MPG & Generators & \makecell{\#\\SCPGs} & Representatives and images on generators\\
\hline
\endhead

\hline\hline
\endfoot
$1$ & $\emptyset$ & 1 & $\tilde{\phi}_{1}:$ $\text{trivial}$ \\
\hline
$1^{\prime}$ & $T$ & 6 & $\tilde{\phi}_{1}:$ $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$1^{\prime}$ & $T$ & 6 & $\tilde{\phi}_{2}:$ $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$1^{\prime}$ & $T$ & 6 & $\tilde{\phi}_{3}:$ $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$1^{\prime}$ & $T$ & 6 & $\tilde{\phi}_{4}:$ $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$1^{\prime}$ & $T$ & 6 & $\tilde{\phi}_{5}:$ $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$1^{\prime}$ & $T$ & 6 & $\tilde{\phi}_{6}:$ $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
\hline
$2$ & $C_{2,y}$ & 6 & $\tilde{\phi}_{1}:$ $\left(1\mid C_{2,y}\right)$ \\
$2$ & $C_{2,y}$ & 6 & $\tilde{\phi}_{2}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid C_{2,y}\right)$ \\
$2$ & $C_{2,y}$ & 6 & $\tilde{\phi}_{3}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid C_{2,y}\right)$ \\
$2$ & $C_{2,y}$ & 6 & $\tilde{\phi}_{4}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid C_{2,y}\right)$ \\
$2$ & $C_{2,y}$ & 6 & $\tilde{\phi}_{5}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid C_{2,y}\right)$ \\
$2$ & $C_{2,y}$ & 6 & $\tilde{\phi}_{6}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid C_{2,y}\right)$ \\
\hline
$21^{\prime}$ & $C_{2,y}$, $T$ & 40 & $\tilde{\phi}_{1}:$ $\left(1\mid C_{2,y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$21^{\prime}$ & $C_{2,y}$, $T$ & 40 & $\tilde{\phi}_{2}:$ $\left(1\mid C_{2,y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$21^{\prime}$ & $C_{2,y}$, $T$ & 40 & $\tilde{\phi}_{3}:$ $\left(1\mid C_{2,y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$21^{\prime}$ & $C_{2,y}$, $T$ & 40 & $\tilde{\phi}_{4}:$ $\left(1\mid C_{2,y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$21^{\prime}$ & $C_{2,y}$, $T$ & 40 & $\tilde{\phi}_{5}:$ $\left(1\mid C_{2,y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$21^{\prime}$ & $C_{2,y}$, $T$ & 40 & $\tilde{\phi}_{6}:$ $\left(1\mid C_{2,y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$21^{\prime}$ & $C_{2,y}$, $T$ & 40 & $\tilde{\phi}_{7}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid C_{2,y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$21^{\prime}$ & $C_{2,y}$, $T$ & 40 & $\tilde{\phi}_{8}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid C_{2,y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$21^{\prime}$ & $C_{2,y}$, $T$ & 40 & $\tilde{\phi}_{9}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid C_{2,y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$21^{\prime}$ & $C_{2,y}$, $T$ & 40 & $\tilde{\phi}_{10}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid C_{2,y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$21^{\prime}$ & $C_{2,y}$, $T$ & 40 & $\tilde{\phi}_{11}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid C_{2,y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$21^{\prime}$ & $C_{2,y}$, $T$ & 40 & $\tilde{\phi}_{12}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid C_{2,y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$21^{\prime}$ & $C_{2,y}$, $T$ & 40 & $\tilde{\phi}_{13}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid C_{2,y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$21^{\prime}$ & $C_{2,y}$, $T$ & 40 & $\tilde{\phi}_{14}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid C_{2,y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$21^{\prime}$ & $C_{2,y}$, $T$ & 40 & $\tilde{\phi}_{15}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid C_{2,y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$21^{\prime}$ & $C_{2,y}$, $T$ & 40 & $\tilde{\phi}_{16}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid C_{2,y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$21^{\prime}$ & $C_{2,y}$, $T$ & 40 & $\tilde{\phi}_{17}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid C_{2,y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$21^{\prime}$ & $C_{2,y}$, $T$ & 40 & $\tilde{\phi}_{18}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid C_{2,y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$21^{\prime}$ & $C_{2,y}$, $T$ & 40 & $\tilde{\phi}_{19}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid C_{2,y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$21^{\prime}$ & $C_{2,y}$, $T$ & 40 & $\tilde{\phi}_{20}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid C_{2,y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$21^{\prime}$ & $C_{2,y}$, $T$ & 40 & $\tilde{\phi}_{21}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid C_{2,y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$21^{\prime}$ & $C_{2,y}$, $T$ & 40 & $\tilde{\phi}_{22}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid C_{2,y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$21^{\prime}$ & $C_{2,y}$, $T$ & 40 & $\tilde{\phi}_{23}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid C_{2,y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$21^{\prime}$ & $C_{2,y}$, $T$ & 40 & $\tilde{\phi}_{24}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid C_{2,y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$21^{\prime}$ & $C_{2,y}$, $T$ & 40 & $\tilde{\phi}_{25}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid C_{2,y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$21^{\prime}$ & $C_{2,y}$, $T$ & 40 & $\tilde{\phi}_{26}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid C_{2,y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$21^{\prime}$ & $C_{2,y}$, $T$ & 40 & $\tilde{\phi}_{27}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid C_{2,y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$21^{\prime}$ & $C_{2,y}$, $T$ & 40 & $\tilde{\phi}_{28}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid C_{2,y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$21^{\prime}$ & $C_{2,y}$, $T$ & 40 & $\tilde{\phi}_{29}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid C_{2,y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$21^{\prime}$ & $C_{2,y}$, $T$ & 40 & $\tilde{\phi}_{30}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid C_{2,y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$21^{\prime}$ & $C_{2,y}$, $T$ & 40 & $\tilde{\phi}_{31}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid C_{2,y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$21^{\prime}$ & $C_{2,y}$, $T$ & 40 & $\tilde{\phi}_{32}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid C_{2,y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$21^{\prime}$ & $C_{2,y}$, $T$ & 40 & $\tilde{\phi}_{33}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid C_{2,y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$21^{\prime}$ & $C_{2,y}$, $T$ & 40 & $\tilde{\phi}_{34}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid C_{2,y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$21^{\prime}$ & $C_{2,y}$, $T$ & 40 & $\tilde{\phi}_{35}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid C_{2,y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$21^{\prime}$ & $C_{2,y}$, $T$ & 40 & $\tilde{\phi}_{36}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid C_{2,y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$21^{\prime}$ & $C_{2,y}$, $T$ & 40 & $\tilde{\phi}_{37}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid C_{2,y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$21^{\prime}$ & $C_{2,y}$, $T$ & 40 & $\tilde{\phi}_{38}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid C_{2,y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$21^{\prime}$ & $C_{2,y}$, $T$ & 40 & $\tilde{\phi}_{39}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid C_{2,y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$21^{\prime}$ & $C_{2,y}$, $T$ & 40 & $\tilde{\phi}_{40}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid C_{2,y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
\hline
$2^{\prime}$ & $C_{2,y}T$ & 6 & $\tilde{\phi}_{1}:$ $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid C_{2,y}T\right)$ \\
$2^{\prime}$ & $C_{2,y}T$ & 6 & $\tilde{\phi}_{2}:$ $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid C_{2,y}T\right)$ \\
$2^{\prime}$ & $C_{2,y}T$ & 6 & $\tilde{\phi}_{3}:$ $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid C_{2,y}T\right)$ \\
$2^{\prime}$ & $C_{2,y}T$ & 6 & $\tilde{\phi}_{4}:$ $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid C_{2,y}T\right)$ \\
$2^{\prime}$ & $C_{2,y}T$ & 6 & $\tilde{\phi}_{5}:$ $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid C_{2,y}T\right)$ \\
$2^{\prime}$ & $C_{2,y}T$ & 6 & $\tilde{\phi}_{6}:$ $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid C_{2,y}T\right)$ \\
\hline
$m$ & $\mathcal{M}_{x}$ & 6 & $\tilde{\phi}_{1}:$ $\left(1\mid \mathcal{M}_{x}\right)$ \\
$m$ & $\mathcal{M}_{x}$ & 6 & $\tilde{\phi}_{2}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$ \\
$m$ & $\mathcal{M}_{x}$ & 6 & $\tilde{\phi}_{3}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$ \\
$m$ & $\mathcal{M}_{x}$ & 6 & $\tilde{\phi}_{4}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$ \\
$m$ & $\mathcal{M}_{x}$ & 6 & $\tilde{\phi}_{5}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$ \\
$m$ & $\mathcal{M}_{x}$ & 6 & $\tilde{\phi}_{6}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$ \\
\hline
$m1^{\prime}$ & $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{1}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$m1^{\prime}$ & $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{2}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$m1^{\prime}$ & $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{3}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$m1^{\prime}$ & $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{4}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$m1^{\prime}$ & $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{5}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$m1^{\prime}$ & $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{6}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$m1^{\prime}$ & $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{7}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$m1^{\prime}$ & $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{8}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$m1^{\prime}$ & $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{9}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$m1^{\prime}$ & $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{10}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$m1^{\prime}$ & $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{11}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$m1^{\prime}$ & $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{12}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$m1^{\prime}$ & $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{13}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$m1^{\prime}$ & $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{14}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$m1^{\prime}$ & $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{15}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$m1^{\prime}$ & $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{16}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$m1^{\prime}$ & $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{17}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$m1^{\prime}$ & $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{18}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$m1^{\prime}$ & $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{19}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$m1^{\prime}$ & $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{20}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$m1^{\prime}$ & $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{21}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$m1^{\prime}$ & $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{22}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$m1^{\prime}$ & $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{23}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$m1^{\prime}$ & $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{24}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$m1^{\prime}$ & $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{25}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$m1^{\prime}$ & $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{26}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$m1^{\prime}$ & $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{27}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$m1^{\prime}$ & $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{28}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$m1^{\prime}$ & $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{29}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$m1^{\prime}$ & $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{30}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$m1^{\prime}$ & $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{31}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$m1^{\prime}$ & $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{32}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$m1^{\prime}$ & $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{33}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$m1^{\prime}$ & $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{34}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$m1^{\prime}$ & $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{35}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$m1^{\prime}$ & $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{36}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$m1^{\prime}$ & $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{37}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$m1^{\prime}$ & $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{38}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$m1^{\prime}$ & $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{39}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$m1^{\prime}$ & $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{40}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
\hline
$m^{\prime}$ & $\mathcal{M}_{x}T$ & 6 & $\tilde{\phi}_{1}:$ $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$m^{\prime}$ & $\mathcal{M}_{x}T$ & 6 & $\tilde{\phi}_{2}:$ $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$m^{\prime}$ & $\mathcal{M}_{x}T$ & 6 & $\tilde{\phi}_{3}:$ $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$m^{\prime}$ & $\mathcal{M}_{x}T$ & 6 & $\tilde{\phi}_{4}:$ $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$m^{\prime}$ & $\mathcal{M}_{x}T$ & 6 & $\tilde{\phi}_{5}:$ $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$m^{\prime}$ & $\mathcal{M}_{x}T$ & 6 & $\tilde{\phi}_{6}:$ $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
\hline
$2mm$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$ & 24 & $\tilde{\phi}_{1}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(1\mid \mathcal{M}_{y}\right)$ \\
$2mm$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$ & 24 & $\tilde{\phi}_{2}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{y}\right)$ \\
$2mm$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$ & 24 & $\tilde{\phi}_{3}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$ \\
$2mm$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$ & 24 & $\tilde{\phi}_{4}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$ \\
$2mm$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$ & 24 & $\tilde{\phi}_{5}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{y}\right)$ \\
$2mm$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$ & 24 & $\tilde{\phi}_{6}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$ \\
$2mm$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$ & 24 & $\tilde{\phi}_{7}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{y}\right)$ \\
$2mm$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$ & 24 & $\tilde{\phi}_{8}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$ \\
$2mm$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$ & 24 & $\tilde{\phi}_{9}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$ \\
$2mm$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$ & 24 & $\tilde{\phi}_{10}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{y}\right)$ \\
$2mm$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$ & 24 & $\tilde{\phi}_{11}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$ \\
$2mm$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$ & 24 & $\tilde{\phi}_{12}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$ \\
$2mm$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$ & 24 & $\tilde{\phi}_{13}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$ \\
$2mm$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$ & 24 & $\tilde{\phi}_{14}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$ \\
$2mm$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$ & 24 & $\tilde{\phi}_{15}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{y}\right)$ \\
$2mm$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$ & 24 & $\tilde{\phi}_{16}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$ \\
$2mm$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$ & 24 & $\tilde{\phi}_{17}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$ \\
$2mm$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$ & 24 & $\tilde{\phi}_{18}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$ \\
$2mm$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$ & 24 & $\tilde{\phi}_{19}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{y}\right)$ \\
$2mm$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$ & 24 & $\tilde{\phi}_{20}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$ \\
$2mm$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$ & 24 & $\tilde{\phi}_{21}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{y}\right)$ \\
$2mm$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$ & 24 & $\tilde{\phi}_{22}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$ \\
$2mm$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$ & 24 & $\tilde{\phi}_{23}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$ \\
$2mm$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$ & 24 & $\tilde{\phi}_{24}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$ \\
\hline
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{1}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(1\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{2}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(1\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{3}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(1\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{4}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(1\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{5}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(1\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{6}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(1\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{7}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{8}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{9}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{10}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{11}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{12}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{13}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{14}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{15}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{16}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{17}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{18}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{19}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{20}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{21}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{22}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{23}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{24}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{25}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{26}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{27}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{28}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{29}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{30}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{31}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{32}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{33}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{34}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{35}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{36}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{37}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{38}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{39}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{40}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{41}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{42}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{43}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{44}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{45}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{46}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{47}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{48}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{49}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{50}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{51}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{52}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{53}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{54}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{55}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{56}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{57}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{58}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{59}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{60}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{61}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{62}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{63}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{64}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{65}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{66}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{67}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{68}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{69}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{70}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{71}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{72}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{73}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{74}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{75}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{76}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{77}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{78}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{79}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{80}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{81}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{82}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{83}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{84}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{85}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{86}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{87}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{88}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{89}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{90}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{91}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{92}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{93}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{94}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{95}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{96}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{97}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{98}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{99}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{100}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{101}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{102}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{103}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{104}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{105}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{106}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{107}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{108}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{109}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{110}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{111}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{112}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{113}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{114}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{115}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{116}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{117}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{118}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{119}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{120}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{121}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{122}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{123}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{124}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{125}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{126}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{127}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{128}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{129}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{130}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{131}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{132}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{133}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{134}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{135}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{136}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{137}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{138}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{139}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{140}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{141}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{142}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{143}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{144}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{145}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{146}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{147}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{148}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{149}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{150}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{151}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{152}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{153}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{154}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{155}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{156}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{157}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{158}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{159}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{160}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{161}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{162}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{163}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{164}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{165}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{166}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{167}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$2mm1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 168 & $\tilde{\phi}_{168}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
\hline
$2^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 40 & $\tilde{\phi}_{1}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{y}T\right)$ \\
$2^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 40 & $\tilde{\phi}_{2}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{y}T\right)$ \\
$2^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 40 & $\tilde{\phi}_{3}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{y}T\right)$ \\
$2^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 40 & $\tilde{\phi}_{4}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{y}T\right)$ \\
$2^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 40 & $\tilde{\phi}_{5}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{y}T\right)$ \\
$2^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 40 & $\tilde{\phi}_{6}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{y}T\right)$ \\
$2^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 40 & $\tilde{\phi}_{7}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{y}T\right)$ \\
$2^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 40 & $\tilde{\phi}_{8}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{y}T\right)$ \\
$2^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 40 & $\tilde{\phi}_{9}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{y}T\right)$ \\
$2^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 40 & $\tilde{\phi}_{10}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{y}T\right)$ \\
$2^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 40 & $\tilde{\phi}_{11}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{y}T\right)$ \\
$2^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 40 & $\tilde{\phi}_{12}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{y}T\right)$ \\
$2^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 40 & $\tilde{\phi}_{13}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{y}T\right)$ \\
$2^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 40 & $\tilde{\phi}_{14}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{y}T\right)$ \\
$2^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 40 & $\tilde{\phi}_{15}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{y}T\right)$ \\
$2^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 40 & $\tilde{\phi}_{16}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{y}T\right)$ \\
$2^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 40 & $\tilde{\phi}_{17}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{y}T\right)$ \\
$2^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 40 & $\tilde{\phi}_{18}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{y}T\right)$ \\
$2^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 40 & $\tilde{\phi}_{19}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{y}T\right)$ \\
$2^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 40 & $\tilde{\phi}_{20}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{y}T\right)$ \\
$2^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 40 & $\tilde{\phi}_{21}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{y}T\right)$ \\
$2^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 40 & $\tilde{\phi}_{22}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{y}T\right)$ \\
$2^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 40 & $\tilde{\phi}_{23}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{y}T\right)$ \\
$2^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 40 & $\tilde{\phi}_{24}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{y}T\right)$ \\
$2^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 40 & $\tilde{\phi}_{25}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{y}T\right)$ \\
$2^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 40 & $\tilde{\phi}_{26}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{y}T\right)$ \\
$2^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 40 & $\tilde{\phi}_{27}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{y}T\right)$ \\
$2^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 40 & $\tilde{\phi}_{28}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{y}T\right)$ \\
$2^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 40 & $\tilde{\phi}_{29}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{y}T\right)$ \\
$2^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 40 & $\tilde{\phi}_{30}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{y}T\right)$ \\
$2^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 40 & $\tilde{\phi}_{31}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{y}T\right)$ \\
$2^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 40 & $\tilde{\phi}_{32}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{y}T\right)$ \\
$2^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 40 & $\tilde{\phi}_{33}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{y}T\right)$ \\
$2^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 40 & $\tilde{\phi}_{34}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{y}T\right)$ \\
$2^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 40 & $\tilde{\phi}_{35}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{y}T\right)$ \\
$2^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 40 & $\tilde{\phi}_{36}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{y}T\right)$ \\
$2^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 40 & $\tilde{\phi}_{37}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{y}T\right)$ \\
$2^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 40 & $\tilde{\phi}_{38}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{y}T\right)$ \\
$2^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 40 & $\tilde{\phi}_{39}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{y}T\right)$ \\
$2^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 40 & $\tilde{\phi}_{40}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{y}T\right)$ \\
\hline
$2m^{\prime}m^{\prime}$ & $C_{2,z}$, $\mathcal{M}_{x}T$ & 24 & $\tilde{\phi}_{1}:$ $\left(1\mid C_{2,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$2m^{\prime}m^{\prime}$ & $C_{2,z}$, $\mathcal{M}_{x}T$ & 24 & $\tilde{\phi}_{2}:$ $\left(1\mid C_{2,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$2m^{\prime}m^{\prime}$ & $C_{2,z}$, $\mathcal{M}_{x}T$ & 24 & $\tilde{\phi}_{3}:$ $\left(1\mid C_{2,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$2m^{\prime}m^{\prime}$ & $C_{2,z}$, $\mathcal{M}_{x}T$ & 24 & $\tilde{\phi}_{4}:$ $\left(1\mid C_{2,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$2m^{\prime}m^{\prime}$ & $C_{2,z}$, $\mathcal{M}_{x}T$ & 24 & $\tilde{\phi}_{5}:$ $\left(1\mid C_{2,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$2m^{\prime}m^{\prime}$ & $C_{2,z}$, $\mathcal{M}_{x}T$ & 24 & $\tilde{\phi}_{6}:$ $\left(1\mid C_{2,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$2m^{\prime}m^{\prime}$ & $C_{2,z}$, $\mathcal{M}_{x}T$ & 24 & $\tilde{\phi}_{7}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid C_{2,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$2m^{\prime}m^{\prime}$ & $C_{2,z}$, $\mathcal{M}_{x}T$ & 24 & $\tilde{\phi}_{8}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid C_{2,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$2m^{\prime}m^{\prime}$ & $C_{2,z}$, $\mathcal{M}_{x}T$ & 24 & $\tilde{\phi}_{9}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid C_{2,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$2m^{\prime}m^{\prime}$ & $C_{2,z}$, $\mathcal{M}_{x}T$ & 24 & $\tilde{\phi}_{10}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid C_{2,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$2m^{\prime}m^{\prime}$ & $C_{2,z}$, $\mathcal{M}_{x}T$ & 24 & $\tilde{\phi}_{11}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid C_{2,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$2m^{\prime}m^{\prime}$ & $C_{2,z}$, $\mathcal{M}_{x}T$ & 24 & $\tilde{\phi}_{12}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid C_{2,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$2m^{\prime}m^{\prime}$ & $C_{2,z}$, $\mathcal{M}_{x}T$ & 24 & $\tilde{\phi}_{13}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid C_{2,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$2m^{\prime}m^{\prime}$ & $C_{2,z}$, $\mathcal{M}_{x}T$ & 24 & $\tilde{\phi}_{14}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid C_{2,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$2m^{\prime}m^{\prime}$ & $C_{2,z}$, $\mathcal{M}_{x}T$ & 24 & $\tilde{\phi}_{15}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid C_{2,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$2m^{\prime}m^{\prime}$ & $C_{2,z}$, $\mathcal{M}_{x}T$ & 24 & $\tilde{\phi}_{16}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid C_{2,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$2m^{\prime}m^{\prime}$ & $C_{2,z}$, $\mathcal{M}_{x}T$ & 24 & $\tilde{\phi}_{17}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid C_{2,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$2m^{\prime}m^{\prime}$ & $C_{2,z}$, $\mathcal{M}_{x}T$ & 24 & $\tilde{\phi}_{18}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid C_{2,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$2m^{\prime}m^{\prime}$ & $C_{2,z}$, $\mathcal{M}_{x}T$ & 24 & $\tilde{\phi}_{19}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid C_{2,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$2m^{\prime}m^{\prime}$ & $C_{2,z}$, $\mathcal{M}_{x}T$ & 24 & $\tilde{\phi}_{20}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid C_{2,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$2m^{\prime}m^{\prime}$ & $C_{2,z}$, $\mathcal{M}_{x}T$ & 24 & $\tilde{\phi}_{21}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid C_{2,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$2m^{\prime}m^{\prime}$ & $C_{2,z}$, $\mathcal{M}_{x}T$ & 24 & $\tilde{\phi}_{22}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid C_{2,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$2m^{\prime}m^{\prime}$ & $C_{2,z}$, $\mathcal{M}_{x}T$ & 24 & $\tilde{\phi}_{23}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid C_{2,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$2m^{\prime}m^{\prime}$ & $C_{2,z}$, $\mathcal{M}_{x}T$ & 24 & $\tilde{\phi}_{24}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid C_{2,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
\hline
$4$ & $C_{4,z}$ & 8 & $\tilde{\phi}_{1}:$ $\left(1\mid C_{4,z}\right)$ \\
$4$ & $C_{4,z}$ & 8 & $\tilde{\phi}_{2}:$ $\left(e^{-i\tau_z \frac{\pi}{8}}\mid C_{4,z}\right)$ \\
$4$ & $C_{4,z}$ & 8 & $\tilde{\phi}_{3}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid C_{4,z}\right)$ \\
$4$ & $C_{4,z}$ & 8 & $\tilde{\phi}_{4}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid C_{4,z}\right)$ \\
$4$ & $C_{4,z}$ & 8 & $\tilde{\phi}_{5}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid C_{4,z}\right)$ \\
$4$ & $C_{4,z}$ & 8 & $\tilde{\phi}_{6}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{8}}\mid C_{4,z}\right)$ \\
$4$ & $C_{4,z}$ & 8 & $\tilde{\phi}_{7}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid C_{4,z}\right)$ \\
$4$ & $C_{4,z}$ & 8 & $\tilde{\phi}_{8}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid C_{4,z}\right)$ \\
\hline
$41^{\prime}$ & $C_{4,z}$, $T$ & 48 & $\tilde{\phi}_{1}:$ $\left(1\mid C_{4,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$41^{\prime}$ & $C_{4,z}$, $T$ & 48 & $\tilde{\phi}_{2}:$ $\left(1\mid C_{4,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$41^{\prime}$ & $C_{4,z}$, $T$ & 48 & $\tilde{\phi}_{3}:$ $\left(1\mid C_{4,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$41^{\prime}$ & $C_{4,z}$, $T$ & 48 & $\tilde{\phi}_{4}:$ $\left(1\mid C_{4,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$41^{\prime}$ & $C_{4,z}$, $T$ & 48 & $\tilde{\phi}_{5}:$ $\left(1\mid C_{4,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$41^{\prime}$ & $C_{4,z}$, $T$ & 48 & $\tilde{\phi}_{6}:$ $\left(1\mid C_{4,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$41^{\prime}$ & $C_{4,z}$, $T$ & 48 & $\tilde{\phi}_{7}:$ $\left(e^{-i\tau_z \frac{\pi}{8}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$41^{\prime}$ & $C_{4,z}$, $T$ & 48 & $\tilde{\phi}_{8}:$ $\left(e^{-i\tau_z \frac{3\pi}{8}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$41^{\prime}$ & $C_{4,z}$, $T$ & 48 & $\tilde{\phi}_{9}:$ $\left(e^{-i\tau_z \frac{3\pi}{8}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$41^{\prime}$ & $C_{4,z}$, $T$ & 48 & $\tilde{\phi}_{10}:$ $\left(e^{-i\tau_z \frac{3\pi}{8}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$41^{\prime}$ & $C_{4,z}$, $T$ & 48 & $\tilde{\phi}_{11}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$41^{\prime}$ & $C_{4,z}$, $T$ & 48 & $\tilde{\phi}_{12}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$41^{\prime}$ & $C_{4,z}$, $T$ & 48 & $\tilde{\phi}_{13}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$41^{\prime}$ & $C_{4,z}$, $T$ & 48 & $\tilde{\phi}_{14}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$41^{\prime}$ & $C_{4,z}$, $T$ & 48 & $\tilde{\phi}_{15}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$41^{\prime}$ & $C_{4,z}$, $T$ & 48 & $\tilde{\phi}_{16}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$41^{\prime}$ & $C_{4,z}$, $T$ & 48 & $\tilde{\phi}_{17}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$41^{\prime}$ & $C_{4,z}$, $T$ & 48 & $\tilde{\phi}_{18}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$41^{\prime}$ & $C_{4,z}$, $T$ & 48 & $\tilde{\phi}_{19}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$41^{\prime}$ & $C_{4,z}$, $T$ & 48 & $\tilde{\phi}_{20}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$41^{\prime}$ & $C_{4,z}$, $T$ & 48 & $\tilde{\phi}_{21}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$41^{\prime}$ & $C_{4,z}$, $T$ & 48 & $\tilde{\phi}_{22}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$41^{\prime}$ & $C_{4,z}$, $T$ & 48 & $\tilde{\phi}_{23}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$41^{\prime}$ & $C_{4,z}$, $T$ & 48 & $\tilde{\phi}_{24}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$41^{\prime}$ & $C_{4,z}$, $T$ & 48 & $\tilde{\phi}_{25}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$41^{\prime}$ & $C_{4,z}$, $T$ & 48 & $\tilde{\phi}_{26}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$41^{\prime}$ & $C_{4,z}$, $T$ & 48 & $\tilde{\phi}_{27}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$41^{\prime}$ & $C_{4,z}$, $T$ & 48 & $\tilde{\phi}_{28}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$41^{\prime}$ & $C_{4,z}$, $T$ & 48 & $\tilde{\phi}_{29}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$41^{\prime}$ & $C_{4,z}$, $T$ & 48 & $\tilde{\phi}_{30}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$41^{\prime}$ & $C_{4,z}$, $T$ & 48 & $\tilde{\phi}_{31}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{3\pi}{8}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$41^{\prime}$ & $C_{4,z}$, $T$ & 48 & $\tilde{\phi}_{32}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{3\pi}{8}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$41^{\prime}$ & $C_{4,z}$, $T$ & 48 & $\tilde{\phi}_{33}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{3\pi}{8}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$41^{\prime}$ & $C_{4,z}$, $T$ & 48 & $\tilde{\phi}_{34}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{3\pi}{8}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$41^{\prime}$ & $C_{4,z}$, $T$ & 48 & $\tilde{\phi}_{35}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$41^{\prime}$ & $C_{4,z}$, $T$ & 48 & $\tilde{\phi}_{36}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$41^{\prime}$ & $C_{4,z}$, $T$ & 48 & $\tilde{\phi}_{37}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$41^{\prime}$ & $C_{4,z}$, $T$ & 48 & $\tilde{\phi}_{38}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$41^{\prime}$ & $C_{4,z}$, $T$ & 48 & $\tilde{\phi}_{39}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$41^{\prime}$ & $C_{4,z}$, $T$ & 48 & $\tilde{\phi}_{40}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$41^{\prime}$ & $C_{4,z}$, $T$ & 48 & $\tilde{\phi}_{41}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$41^{\prime}$ & $C_{4,z}$, $T$ & 48 & $\tilde{\phi}_{42}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$41^{\prime}$ & $C_{4,z}$, $T$ & 48 & $\tilde{\phi}_{43}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$41^{\prime}$ & $C_{4,z}$, $T$ & 48 & $\tilde{\phi}_{44}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$41^{\prime}$ & $C_{4,z}$, $T$ & 48 & $\tilde{\phi}_{45}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$41^{\prime}$ & $C_{4,z}$, $T$ & 48 & $\tilde{\phi}_{46}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$41^{\prime}$ & $C_{4,z}$, $T$ & 48 & $\tilde{\phi}_{47}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$41^{\prime}$ & $C_{4,z}$, $T$ & 48 & $\tilde{\phi}_{48}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
\hline
$4^{\prime}$ & $C_{2,z}$, $C_{4,z}T$ & 8 & $\tilde{\phi}_{1}:$ $\left(1\mid C_{2,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid C_{4,z}T\right)$ \\
$4^{\prime}$ & $C_{2,z}$, $C_{4,z}T$ & 8 & $\tilde{\phi}_{2}:$ $\left(1\mid C_{2,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid C_{4,z}T\right)$ \\
$4^{\prime}$ & $C_{2,z}$, $C_{4,z}T$ & 8 & $\tilde{\phi}_{3}:$ $\left(1\mid C_{2,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid C_{4,z}T\right)$ \\
$4^{\prime}$ & $C_{2,z}$, $C_{4,z}T$ & 8 & $\tilde{\phi}_{4}:$ $\left(1\mid C_{2,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid C_{4,z}T\right)$ \\
$4^{\prime}$ & $C_{2,z}$, $C_{4,z}T$ & 8 & $\tilde{\phi}_{5}:$ $\left(1\mid C_{2,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid C_{4,z}T\right)$ \\
$4^{\prime}$ & $C_{2,z}$, $C_{4,z}T$ & 8 & $\tilde{\phi}_{6}:$ $\left(1\mid C_{2,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid C_{4,z}T\right)$ \\
$4^{\prime}$ & $C_{2,z}$, $C_{4,z}T$ & 8 & $\tilde{\phi}_{7}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid C_{2,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{8}} e^{-i\tau_y\frac{\pi}{2}}\mid C_{4,z}T\right)$ \\
$4^{\prime}$ & $C_{2,z}$, $C_{4,z}T$ & 8 & $\tilde{\phi}_{8}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid C_{2,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{8}} e^{-i\tau_y\frac{\pi}{2}}\mid C_{4,z}T\right)$ \\
\hline
$4mm$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$ & 27 & $\tilde{\phi}_{1}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(1\mid \mathcal{M}_{x}\right)$ \\
$4mm$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$ & 27 & $\tilde{\phi}_{2}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$ \\
$4mm$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$ & 27 & $\tilde{\phi}_{3}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$ \\
$4mm$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$ & 27 & $\tilde{\phi}_{4}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$ \\
$4mm$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$ & 27 & $\tilde{\phi}_{5}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$ \\
$4mm$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$ & 27 & $\tilde{\phi}_{6}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$ \\
$4mm$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$ & 27 & $\tilde{\phi}_{7}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$ \\
$4mm$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$ & 27 & $\tilde{\phi}_{8}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$ \\
$4mm$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$ & 27 & $\tilde{\phi}_{9}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$ \\
$4mm$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$ & 27 & $\tilde{\phi}_{10}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$ \\
$4mm$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$ & 27 & $\tilde{\phi}_{11}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$ \\
$4mm$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$ & 27 & $\tilde{\phi}_{12}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$ \\
$4mm$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$ & 27 & $\tilde{\phi}_{13}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{3\pi}{8}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$ \\
$4mm$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$ & 27 & $\tilde{\phi}_{14}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$ \\
$4mm$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$ & 27 & $\tilde{\phi}_{15}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$ \\
$4mm$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$ & 27 & $\tilde{\phi}_{16}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$ \\
$4mm$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$ & 27 & $\tilde{\phi}_{17}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$ \\
$4mm$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$ & 27 & $\tilde{\phi}_{18}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{3\pi}{8}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$ \\
$4mm$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$ & 27 & $\tilde{\phi}_{19}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$ \\
$4mm$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$ & 27 & $\tilde{\phi}_{20}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$ \\
$4mm$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$ & 27 & $\tilde{\phi}_{21}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$ \\
$4mm$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$ & 27 & $\tilde{\phi}_{22}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$ \\
$4mm$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$ & 27 & $\tilde{\phi}_{23}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$ \\
$4mm$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$ & 27 & $\tilde{\phi}_{24}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$ \\
$4mm$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$ & 27 & $\tilde{\phi}_{25}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$ \\
$4mm$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$ & 27 & $\tilde{\phi}_{26}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{3\pi}{8}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$ \\
$4mm$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$ & 27 & $\tilde{\phi}_{27}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$ \\
\hline
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{1}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{2}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{3}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{4}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{5}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{6}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{7}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{8}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{9}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{10}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{11}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{12}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{13}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{14}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{15}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{16}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{17}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{18}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{19}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{20}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{21}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{22}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{23}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{24}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{25}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{26}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{27}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{28}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{29}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{30}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{31}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{32}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{33}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{34}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{35}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{36}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{37}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{38}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{39}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{40}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{41}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{42}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{43}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{44}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{45}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{46}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{47}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{48}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{49}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{50}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{51}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{52}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{53}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{54}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{55}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{56}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{57}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{58}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{59}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{60}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{61}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{62}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{63}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{64}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{65}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{66}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{67}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{68}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{69}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{70}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{71}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{72}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{73}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{74}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{75}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{76}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{77}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{78}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{79}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{80}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{81}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{82}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{83}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{8}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{84}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{8}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{85}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{8}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{86}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{8}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{87}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{88}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{89}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{90}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{91}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{92}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{93}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{94}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{95}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{96}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{97}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{98}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{99}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{100}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{101}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{102}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{103}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{104}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{105}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{106}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{107}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{108}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{109}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{110}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{111}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{112}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{113}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{114}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{115}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{116}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{117}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{3\pi}{8}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{118}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{3\pi}{8}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{119}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{3\pi}{8}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{120}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{3\pi}{8}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{121}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{122}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{123}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{124}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{125}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{126}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{127}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{128}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{129}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{130}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{131}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{132}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{133}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{134}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{135}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{136}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{137}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{138}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{139}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{140}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{141}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{142}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{143}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{144}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{145}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{146}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{147}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{148}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{149}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{150}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{151}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{152}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{153}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{154}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{155}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{156}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{157}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{158}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{159}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{160}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{161}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{162}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{163}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{164}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{165}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{166}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{167}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{168}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{169}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{170}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{171}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{3\pi}{8}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{172}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{3\pi}{8}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{173}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{3\pi}{8}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{174}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{3\pi}{8}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{175}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{176}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{177}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{178}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{179}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$4mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 180 & $\tilde{\phi}_{180}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
\hline
$4^{\prime}m^{\prime}m$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{-}y}$, $\mathcal{M}_{x}T$ & 44 & $\tilde{\phi}_{1}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(1\mid \mathcal{M}_{x{-}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$4^{\prime}m^{\prime}m$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{-}y}$, $\mathcal{M}_{x}T$ & 44 & $\tilde{\phi}_{2}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(1\mid \mathcal{M}_{x{-}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$4^{\prime}m^{\prime}m$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{-}y}$, $\mathcal{M}_{x}T$ & 44 & $\tilde{\phi}_{3}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(1\mid \mathcal{M}_{x{-}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$4^{\prime}m^{\prime}m$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{-}y}$, $\mathcal{M}_{x}T$ & 44 & $\tilde{\phi}_{4}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(1\mid \mathcal{M}_{x{-}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$4^{\prime}m^{\prime}m$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{-}y}$, $\mathcal{M}_{x}T$ & 44 & $\tilde{\phi}_{5}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(1\mid \mathcal{M}_{x{-}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$4^{\prime}m^{\prime}m$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{-}y}$, $\mathcal{M}_{x}T$ & 44 & $\tilde{\phi}_{6}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(1\mid \mathcal{M}_{x{-}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$4^{\prime}m^{\prime}m$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{-}y}$, $\mathcal{M}_{x}T$ & 44 & $\tilde{\phi}_{7}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{-}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$4^{\prime}m^{\prime}m$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{-}y}$, $\mathcal{M}_{x}T$ & 44 & $\tilde{\phi}_{8}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{-}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$4^{\prime}m^{\prime}m$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{-}y}$, $\mathcal{M}_{x}T$ & 44 & $\tilde{\phi}_{9}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{-}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$4^{\prime}m^{\prime}m$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{-}y}$, $\mathcal{M}_{x}T$ & 44 & $\tilde{\phi}_{10}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{-}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$4^{\prime}m^{\prime}m$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{-}y}$, $\mathcal{M}_{x}T$ & 44 & $\tilde{\phi}_{11}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{-}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$4^{\prime}m^{\prime}m$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{-}y}$, $\mathcal{M}_{x}T$ & 44 & $\tilde{\phi}_{12}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{-}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$4^{\prime}m^{\prime}m$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{-}y}$, $\mathcal{M}_{x}T$ & 44 & $\tilde{\phi}_{13}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{-}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$4^{\prime}m^{\prime}m$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{-}y}$, $\mathcal{M}_{x}T$ & 44 & $\tilde{\phi}_{14}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{-}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$4^{\prime}m^{\prime}m$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{-}y}$, $\mathcal{M}_{x}T$ & 44 & $\tilde{\phi}_{15}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{-}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$4^{\prime}m^{\prime}m$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{-}y}$, $\mathcal{M}_{x}T$ & 44 & $\tilde{\phi}_{16}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{-}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$4^{\prime}m^{\prime}m$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{-}y}$, $\mathcal{M}_{x}T$ & 44 & $\tilde{\phi}_{17}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{-}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$4^{\prime}m^{\prime}m$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{-}y}$, $\mathcal{M}_{x}T$ & 44 & $\tilde{\phi}_{18}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{-}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$4^{\prime}m^{\prime}m$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{-}y}$, $\mathcal{M}_{x}T$ & 44 & $\tilde{\phi}_{19}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{-}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$4^{\prime}m^{\prime}m$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{-}y}$, $\mathcal{M}_{x}T$ & 44 & $\tilde{\phi}_{20}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{-}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$4^{\prime}m^{\prime}m$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{-}y}$, $\mathcal{M}_{x}T$ & 44 & $\tilde{\phi}_{21}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{-}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{3\pi}{8}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$4^{\prime}m^{\prime}m$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{-}y}$, $\mathcal{M}_{x}T$ & 44 & $\tilde{\phi}_{22}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{-}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{3\pi}{8}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$4^{\prime}m^{\prime}m$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{-}y}$, $\mathcal{M}_{x}T$ & 44 & $\tilde{\phi}_{23}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{-}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$4^{\prime}m^{\prime}m$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{-}y}$, $\mathcal{M}_{x}T$ & 44 & $\tilde{\phi}_{24}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{-}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$4^{\prime}m^{\prime}m$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{-}y}$, $\mathcal{M}_{x}T$ & 44 & $\tilde{\phi}_{25}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{-}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$4^{\prime}m^{\prime}m$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{-}y}$, $\mathcal{M}_{x}T$ & 44 & $\tilde{\phi}_{26}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{-}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$4^{\prime}m^{\prime}m$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{-}y}$, $\mathcal{M}_{x}T$ & 44 & $\tilde{\phi}_{27}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{-}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$4^{\prime}m^{\prime}m$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{-}y}$, $\mathcal{M}_{x}T$ & 44 & $\tilde{\phi}_{28}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{-}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$4^{\prime}m^{\prime}m$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{-}y}$, $\mathcal{M}_{x}T$ & 44 & $\tilde{\phi}_{29}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{-}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$4^{\prime}m^{\prime}m$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{-}y}$, $\mathcal{M}_{x}T$ & 44 & $\tilde{\phi}_{30}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{-}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$4^{\prime}m^{\prime}m$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{-}y}$, $\mathcal{M}_{x}T$ & 44 & $\tilde{\phi}_{31}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{-}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$4^{\prime}m^{\prime}m$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{-}y}$, $\mathcal{M}_{x}T$ & 44 & $\tilde{\phi}_{32}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{-}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$4^{\prime}m^{\prime}m$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{-}y}$, $\mathcal{M}_{x}T$ & 44 & $\tilde{\phi}_{33}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{-}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$4^{\prime}m^{\prime}m$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{-}y}$, $\mathcal{M}_{x}T$ & 44 & $\tilde{\phi}_{34}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{-}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$4^{\prime}m^{\prime}m$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{-}y}$, $\mathcal{M}_{x}T$ & 44 & $\tilde{\phi}_{35}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{-}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$4^{\prime}m^{\prime}m$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{-}y}$, $\mathcal{M}_{x}T$ & 44 & $\tilde{\phi}_{36}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{-}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$4^{\prime}m^{\prime}m$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{-}y}$, $\mathcal{M}_{x}T$ & 44 & $\tilde{\phi}_{37}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{-}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$4^{\prime}m^{\prime}m$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{-}y}$, $\mathcal{M}_{x}T$ & 44 & \makecell[l]{$\tilde{\phi}_{38}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{-}y}\right)$,\\ $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$} \\
$4^{\prime}m^{\prime}m$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{-}y}$, $\mathcal{M}_{x}T$ & 44 & $\tilde{\phi}_{39}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{-}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$4^{\prime}m^{\prime}m$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{-}y}$, $\mathcal{M}_{x}T$ & 44 & $\tilde{\phi}_{40}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{-}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$4^{\prime}m^{\prime}m$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{-}y}$, $\mathcal{M}_{x}T$ & 44 & $\tilde{\phi}_{41}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{-}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$4^{\prime}m^{\prime}m$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{-}y}$, $\mathcal{M}_{x}T$ & 44 & \makecell[l]{$\tilde{\phi}_{42}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{-}y}\right)$,\\ $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$} \\
$4^{\prime}m^{\prime}m$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{-}y}$, $\mathcal{M}_{x}T$ & 44 & $\tilde{\phi}_{43}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{-}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{3\pi}{8}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$4^{\prime}m^{\prime}m$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{-}y}$, $\mathcal{M}_{x}T$ & 44 & $\tilde{\phi}_{44}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{-}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{3\pi}{8}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
\hline
$4m^{\prime}m^{\prime}$ & $C_{4,z}$, $\mathcal{M}_{x{+}y}T$ & 27 & $\tilde{\phi}_{1}:$ $\left(1\mid C_{4,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$4m^{\prime}m^{\prime}$ & $C_{4,z}$, $\mathcal{M}_{x{+}y}T$ & 27 & $\tilde{\phi}_{2}:$ $\left(1\mid C_{4,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$4m^{\prime}m^{\prime}$ & $C_{4,z}$, $\mathcal{M}_{x{+}y}T$ & 27 & $\tilde{\phi}_{3}:$ $\left(1\mid C_{4,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$4m^{\prime}m^{\prime}$ & $C_{4,z}$, $\mathcal{M}_{x{+}y}T$ & 27 & $\tilde{\phi}_{4}:$ $\left(1\mid C_{4,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$4m^{\prime}m^{\prime}$ & $C_{4,z}$, $\mathcal{M}_{x{+}y}T$ & 27 & $\tilde{\phi}_{5}:$ $\left(1\mid C_{4,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$4m^{\prime}m^{\prime}$ & $C_{4,z}$, $\mathcal{M}_{x{+}y}T$ & 27 & $\tilde{\phi}_{6}:$ $\left(1\mid C_{4,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$4m^{\prime}m^{\prime}$ & $C_{4,z}$, $\mathcal{M}_{x{+}y}T$ & 27 & $\tilde{\phi}_{7}:$ $\left(e^{-i\tau_z \frac{\pi}{8}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$4m^{\prime}m^{\prime}$ & $C_{4,z}$, $\mathcal{M}_{x{+}y}T$ & 27 & $\tilde{\phi}_{8}:$ $\left(e^{-i\tau_z \frac{\pi}{8}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$4m^{\prime}m^{\prime}$ & $C_{4,z}$, $\mathcal{M}_{x{+}y}T$ & 27 & $\tilde{\phi}_{9}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$4m^{\prime}m^{\prime}$ & $C_{4,z}$, $\mathcal{M}_{x{+}y}T$ & 27 & $\tilde{\phi}_{10}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$4m^{\prime}m^{\prime}$ & $C_{4,z}$, $\mathcal{M}_{x{+}y}T$ & 27 & $\tilde{\phi}_{11}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$4m^{\prime}m^{\prime}$ & $C_{4,z}$, $\mathcal{M}_{x{+}y}T$ & 27 & $\tilde{\phi}_{12}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$4m^{\prime}m^{\prime}$ & $C_{4,z}$, $\mathcal{M}_{x{+}y}T$ & 27 & $\tilde{\phi}_{13}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$4m^{\prime}m^{\prime}$ & $C_{4,z}$, $\mathcal{M}_{x{+}y}T$ & 27 & $\tilde{\phi}_{14}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$4m^{\prime}m^{\prime}$ & $C_{4,z}$, $\mathcal{M}_{x{+}y}T$ & 27 & $\tilde{\phi}_{15}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$4m^{\prime}m^{\prime}$ & $C_{4,z}$, $\mathcal{M}_{x{+}y}T$ & 27 & $\tilde{\phi}_{16}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$4m^{\prime}m^{\prime}$ & $C_{4,z}$, $\mathcal{M}_{x{+}y}T$ & 27 & $\tilde{\phi}_{17}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$4m^{\prime}m^{\prime}$ & $C_{4,z}$, $\mathcal{M}_{x{+}y}T$ & 27 & $\tilde{\phi}_{18}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$4m^{\prime}m^{\prime}$ & $C_{4,z}$, $\mathcal{M}_{x{+}y}T$ & 27 & $\tilde{\phi}_{19}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$4m^{\prime}m^{\prime}$ & $C_{4,z}$, $\mathcal{M}_{x{+}y}T$ & 27 & $\tilde{\phi}_{20}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{8}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$4m^{\prime}m^{\prime}$ & $C_{4,z}$, $\mathcal{M}_{x{+}y}T$ & 27 & $\tilde{\phi}_{21}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$4m^{\prime}m^{\prime}$ & $C_{4,z}$, $\mathcal{M}_{x{+}y}T$ & 27 & $\tilde{\phi}_{22}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$4m^{\prime}m^{\prime}$ & $C_{4,z}$, $\mathcal{M}_{x{+}y}T$ & 27 & $\tilde{\phi}_{23}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$4m^{\prime}m^{\prime}$ & $C_{4,z}$, $\mathcal{M}_{x{+}y}T$ & 27 & $\tilde{\phi}_{24}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$4m^{\prime}m^{\prime}$ & $C_{4,z}$, $\mathcal{M}_{x{+}y}T$ & 27 & $\tilde{\phi}_{25}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$4m^{\prime}m^{\prime}$ & $C_{4,z}$, $\mathcal{M}_{x{+}y}T$ & 27 & $\tilde{\phi}_{26}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$4m^{\prime}m^{\prime}$ & $C_{4,z}$, $\mathcal{M}_{x{+}y}T$ & 27 & $\tilde{\phi}_{27}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid C_{4,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
\hline
$3$ & $C_{3,z}$ & 2 & $\tilde{\phi}_{1}:$ $\left(1\mid C_{3,z}\right)$ \\
$3$ & $C_{3,z}$ & 2 & $\tilde{\phi}_{2}:$ $\left(e^{-i\tau_z \frac{\pi}{6}}\mid C_{3,z}\right)$ \\
\hline
$31^{\prime}$ & $C_{3,z}$, $T$ & 10 & $\tilde{\phi}_{1}:$ $\left(1\mid C_{3,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$31^{\prime}$ & $C_{3,z}$, $T$ & 10 & $\tilde{\phi}_{2}:$ $\left(1\mid C_{3,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$31^{\prime}$ & $C_{3,z}$, $T$ & 10 & $\tilde{\phi}_{3}:$ $\left(1\mid C_{3,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$31^{\prime}$ & $C_{3,z}$, $T$ & 10 & $\tilde{\phi}_{4}:$ $\left(1\mid C_{3,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$31^{\prime}$ & $C_{3,z}$, $T$ & 10 & $\tilde{\phi}_{5}:$ $\left(1\mid C_{3,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$31^{\prime}$ & $C_{3,z}$, $T$ & 10 & $\tilde{\phi}_{6}:$ $\left(1\mid C_{3,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$31^{\prime}$ & $C_{3,z}$, $T$ & 10 & $\tilde{\phi}_{7}:$ $\left(e^{-i\tau_z \frac{\pi}{3}}\mid C_{3,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$31^{\prime}$ & $C_{3,z}$, $T$ & 10 & $\tilde{\phi}_{8}:$ $\left(e^{-i\tau_z \frac{\pi}{3}}\mid C_{3,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$31^{\prime}$ & $C_{3,z}$, $T$ & 10 & $\tilde{\phi}_{9}:$ $\left(e^{-i\tau_z \frac{\pi}{6}}\mid C_{3,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$31^{\prime}$ & $C_{3,z}$, $T$ & 10 & $\tilde{\phi}_{10}:$ $\left(e^{-i\tau_z \frac{\pi}{3}}\mid C_{3,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
\hline
$3m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$ & 8 & $\tilde{\phi}_{1}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(1\mid \mathcal{M}_{x{+}y}\right)$ \\
$3m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$ & 8 & $\tilde{\phi}_{2}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$ \\
$3m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$ & 8 & $\tilde{\phi}_{3}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$ \\
$3m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$ & 8 & $\tilde{\phi}_{4}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_z \frac{\pi}{3}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$ \\
$3m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$ & 8 & $\tilde{\phi}_{5}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$ \\
$3m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$ & 8 & $\tilde{\phi}_{6}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$ \\
$3m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$ & 8 & $\tilde{\phi}_{7}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$ \\
$3m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$ & 8 & $\tilde{\phi}_{8}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{6}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$ \\
\hline
$3m1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 48 & $\tilde{\phi}_{1}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$3m1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 48 & $\tilde{\phi}_{2}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$3m1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 48 & $\tilde{\phi}_{3}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$3m1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 48 & $\tilde{\phi}_{4}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$3m1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 48 & $\tilde{\phi}_{5}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$3m1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 48 & $\tilde{\phi}_{6}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$3m1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 48 & $\tilde{\phi}_{7}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$3m1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 48 & $\tilde{\phi}_{8}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$3m1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 48 & $\tilde{\phi}_{9}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$3m1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 48 & $\tilde{\phi}_{10}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$3m1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 48 & $\tilde{\phi}_{11}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$3m1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 48 & $\tilde{\phi}_{12}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$3m1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 48 & $\tilde{\phi}_{13}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$3m1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 48 & $\tilde{\phi}_{14}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$3m1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 48 & $\tilde{\phi}_{15}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$3m1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 48 & $\tilde{\phi}_{16}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$3m1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 48 & $\tilde{\phi}_{17}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$3m1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 48 & $\tilde{\phi}_{18}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$3m1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 48 & $\tilde{\phi}_{19}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$3m1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 48 & $\tilde{\phi}_{20}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$3m1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 48 & $\tilde{\phi}_{21}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_z \frac{\pi}{3}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$3m1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 48 & $\tilde{\phi}_{22}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_z \frac{\pi}{6}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$3m1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 48 & $\tilde{\phi}_{23}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_z \frac{\pi}{6}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$3m1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 48 & $\tilde{\phi}_{24}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_z \frac{\pi}{6}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$3m1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 48 & $\tilde{\phi}_{25}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$3m1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 48 & $\tilde{\phi}_{26}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$3m1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 48 & $\tilde{\phi}_{27}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$3m1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 48 & $\tilde{\phi}_{28}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$3m1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 48 & $\tilde{\phi}_{29}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$3m1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 48 & $\tilde{\phi}_{30}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$3m1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 48 & $\tilde{\phi}_{31}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$3m1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 48 & $\tilde{\phi}_{32}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$3m1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 48 & $\tilde{\phi}_{33}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$3m1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 48 & $\tilde{\phi}_{34}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$3m1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 48 & $\tilde{\phi}_{35}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$3m1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 48 & $\tilde{\phi}_{36}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$3m1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 48 & $\tilde{\phi}_{37}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$3m1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 48 & $\tilde{\phi}_{38}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$3m1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 48 & $\tilde{\phi}_{39}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$3m1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 48 & $\tilde{\phi}_{40}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$3m1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 48 & $\tilde{\phi}_{41}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$3m1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 48 & $\tilde{\phi}_{42}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$3m1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 48 & $\tilde{\phi}_{43}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$3m1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 48 & $\tilde{\phi}_{44}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$3m1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 48 & $\tilde{\phi}_{45}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{3}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$3m1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 48 & $\tilde{\phi}_{46}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{6}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$3m1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 48 & $\tilde{\phi}_{47}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{6}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$3m1^{\prime}$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 48 & $\tilde{\phi}_{48}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{3}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
\hline
$3m^{\prime}$ & $C_{3,z}$, $\mathcal{M}_{x}T$ & 8 & $\tilde{\phi}_{1}:$ $\left(1\mid C_{3,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$3m^{\prime}$ & $C_{3,z}$, $\mathcal{M}_{x}T$ & 8 & $\tilde{\phi}_{2}:$ $\left(1\mid C_{3,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$3m^{\prime}$ & $C_{3,z}$, $\mathcal{M}_{x}T$ & 8 & $\tilde{\phi}_{3}:$ $\left(1\mid C_{3,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$3m^{\prime}$ & $C_{3,z}$, $\mathcal{M}_{x}T$ & 8 & $\tilde{\phi}_{4}:$ $\left(1\mid C_{3,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$3m^{\prime}$ & $C_{3,z}$, $\mathcal{M}_{x}T$ & 8 & $\tilde{\phi}_{5}:$ $\left(1\mid C_{3,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$3m^{\prime}$ & $C_{3,z}$, $\mathcal{M}_{x}T$ & 8 & $\tilde{\phi}_{6}:$ $\left(1\mid C_{3,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$3m^{\prime}$ & $C_{3,z}$, $\mathcal{M}_{x}T$ & 8 & $\tilde{\phi}_{7}:$ $\left(e^{-i\tau_z \frac{\pi}{6}}\mid C_{3,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
$3m^{\prime}$ & $C_{3,z}$, $\mathcal{M}_{x}T$ & 8 & $\tilde{\phi}_{8}:$ $\left(e^{-i\tau_z \frac{\pi}{3}}\mid C_{3,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x}T\right)$ \\
\hline
$6$ & $C_{6,z}$ & 10 & $\tilde{\phi}_{1}:$ $\left(1\mid C_{6,z}\right)$ \\
$6$ & $C_{6,z}$ & 10 & $\tilde{\phi}_{2}:$ $\left(e^{-i\tau_z \frac{\pi}{12}}\mid C_{6,z}\right)$ \\
$6$ & $C_{6,z}$ & 10 & $\tilde{\phi}_{3}:$ $\left(e^{-i\tau_z \frac{\pi}{3}}\mid C_{6,z}\right)$ \\
$6$ & $C_{6,z}$ & 10 & $\tilde{\phi}_{4}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid C_{6,z}\right)$ \\
$6$ & $C_{6,z}$ & 10 & $\tilde{\phi}_{5}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid C_{6,z}\right)$ \\
$6$ & $C_{6,z}$ & 10 & $\tilde{\phi}_{6}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid C_{6,z}\right)$ \\
$6$ & $C_{6,z}$ & 10 & $\tilde{\phi}_{7}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{12}}\mid C_{6,z}\right)$ \\
$6$ & $C_{6,z}$ & 10 & $\tilde{\phi}_{8}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{6}}\mid C_{6,z}\right)$ \\
$6$ & $C_{6,z}$ & 10 & $\tilde{\phi}_{9}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid C_{6,z}\right)$ \\
$6$ & $C_{6,z}$ & 10 & $\tilde{\phi}_{10}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid C_{6,z}\right)$ \\
\hline
$61^{\prime}$ & $C_{6,z}$, $T$ & 56 & $\tilde{\phi}_{1}:$ $\left(1\mid C_{6,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$61^{\prime}$ & $C_{6,z}$, $T$ & 56 & $\tilde{\phi}_{2}:$ $\left(1\mid C_{6,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$61^{\prime}$ & $C_{6,z}$, $T$ & 56 & $\tilde{\phi}_{3}:$ $\left(1\mid C_{6,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$61^{\prime}$ & $C_{6,z}$, $T$ & 56 & $\tilde{\phi}_{4}:$ $\left(1\mid C_{6,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$61^{\prime}$ & $C_{6,z}$, $T$ & 56 & $\tilde{\phi}_{5}:$ $\left(1\mid C_{6,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$61^{\prime}$ & $C_{6,z}$, $T$ & 56 & $\tilde{\phi}_{6}:$ $\left(1\mid C_{6,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$61^{\prime}$ & $C_{6,z}$, $T$ & 56 & $\tilde{\phi}_{7}:$ $\left(e^{-i\tau_z \frac{\pi}{12}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$61^{\prime}$ & $C_{6,z}$, $T$ & 56 & $\tilde{\phi}_{8}:$ $\left(e^{-i\tau_z \frac{\pi}{12}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$61^{\prime}$ & $C_{6,z}$, $T$ & 56 & $\tilde{\phi}_{9}:$ $\left(e^{-i\tau_z \frac{\pi}{12}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$61^{\prime}$ & $C_{6,z}$, $T$ & 56 & $\tilde{\phi}_{10}:$ $\left(e^{-i\tau_z \frac{\pi}{12}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$61^{\prime}$ & $C_{6,z}$, $T$ & 56 & $\tilde{\phi}_{11}:$ $\left(e^{-i\tau_z \frac{\pi}{3}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$61^{\prime}$ & $C_{6,z}$, $T$ & 56 & $\tilde{\phi}_{12}:$ $\left(e^{-i\tau_z \frac{\pi}{3}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$61^{\prime}$ & $C_{6,z}$, $T$ & 56 & $\tilde{\phi}_{13}:$ $\left(e^{-i\tau_z \frac{\pi}{3}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$61^{\prime}$ & $C_{6,z}$, $T$ & 56 & $\tilde{\phi}_{14}:$ $\left(e^{-i\tau_z \frac{\pi}{3}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$61^{\prime}$ & $C_{6,z}$, $T$ & 56 & $\tilde{\phi}_{15}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$61^{\prime}$ & $C_{6,z}$, $T$ & 56 & $\tilde{\phi}_{16}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$61^{\prime}$ & $C_{6,z}$, $T$ & 56 & $\tilde{\phi}_{17}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$61^{\prime}$ & $C_{6,z}$, $T$ & 56 & $\tilde{\phi}_{18}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$61^{\prime}$ & $C_{6,z}$, $T$ & 56 & $\tilde{\phi}_{19}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$61^{\prime}$ & $C_{6,z}$, $T$ & 56 & $\tilde{\phi}_{20}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$61^{\prime}$ & $C_{6,z}$, $T$ & 56 & $\tilde{\phi}_{21}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$61^{\prime}$ & $C_{6,z}$, $T$ & 56 & $\tilde{\phi}_{22}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$61^{\prime}$ & $C_{6,z}$, $T$ & 56 & $\tilde{\phi}_{23}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$61^{\prime}$ & $C_{6,z}$, $T$ & 56 & $\tilde{\phi}_{24}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$61^{\prime}$ & $C_{6,z}$, $T$ & 56 & $\tilde{\phi}_{25}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$61^{\prime}$ & $C_{6,z}$, $T$ & 56 & $\tilde{\phi}_{26}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$61^{\prime}$ & $C_{6,z}$, $T$ & 56 & $\tilde{\phi}_{27}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$61^{\prime}$ & $C_{6,z}$, $T$ & 56 & $\tilde{\phi}_{28}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$61^{\prime}$ & $C_{6,z}$, $T$ & 56 & $\tilde{\phi}_{29}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$61^{\prime}$ & $C_{6,z}$, $T$ & 56 & $\tilde{\phi}_{30}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$61^{\prime}$ & $C_{6,z}$, $T$ & 56 & $\tilde{\phi}_{31}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$61^{\prime}$ & $C_{6,z}$, $T$ & 56 & $\tilde{\phi}_{32}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$61^{\prime}$ & $C_{6,z}$, $T$ & 56 & $\tilde{\phi}_{33}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$61^{\prime}$ & $C_{6,z}$, $T$ & 56 & $\tilde{\phi}_{34}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$61^{\prime}$ & $C_{6,z}$, $T$ & 56 & $\tilde{\phi}_{35}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{12}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$61^{\prime}$ & $C_{6,z}$, $T$ & 56 & $\tilde{\phi}_{36}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{12}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$61^{\prime}$ & $C_{6,z}$, $T$ & 56 & $\tilde{\phi}_{37}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{12}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$61^{\prime}$ & $C_{6,z}$, $T$ & 56 & $\tilde{\phi}_{38}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{12}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$61^{\prime}$ & $C_{6,z}$, $T$ & 56 & $\tilde{\phi}_{39}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{3}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$61^{\prime}$ & $C_{6,z}$, $T$ & 56 & $\tilde{\phi}_{40}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{3}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$61^{\prime}$ & $C_{6,z}$, $T$ & 56 & $\tilde{\phi}_{41}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{3}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$61^{\prime}$ & $C_{6,z}$, $T$ & 56 & $\tilde{\phi}_{42}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{3}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$61^{\prime}$ & $C_{6,z}$, $T$ & 56 & $\tilde{\phi}_{43}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$61^{\prime}$ & $C_{6,z}$, $T$ & 56 & $\tilde{\phi}_{44}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$61^{\prime}$ & $C_{6,z}$, $T$ & 56 & $\tilde{\phi}_{45}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$61^{\prime}$ & $C_{6,z}$, $T$ & 56 & $\tilde{\phi}_{46}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$61^{\prime}$ & $C_{6,z}$, $T$ & 56 & $\tilde{\phi}_{47}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$61^{\prime}$ & $C_{6,z}$, $T$ & 56 & $\tilde{\phi}_{48}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$61^{\prime}$ & $C_{6,z}$, $T$ & 56 & $\tilde{\phi}_{49}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$61^{\prime}$ & $C_{6,z}$, $T$ & 56 & $\tilde{\phi}_{50}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$61^{\prime}$ & $C_{6,z}$, $T$ & 56 & $\tilde{\phi}_{51}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$61^{\prime}$ & $C_{6,z}$, $T$ & 56 & $\tilde{\phi}_{52}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$61^{\prime}$ & $C_{6,z}$, $T$ & 56 & $\tilde{\phi}_{53}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$61^{\prime}$ & $C_{6,z}$, $T$ & 56 & $\tilde{\phi}_{54}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$61^{\prime}$ & $C_{6,z}$, $T$ & 56 & $\tilde{\phi}_{55}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$61^{\prime}$ & $C_{6,z}$, $T$ & 56 & $\tilde{\phi}_{56}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
\hline
$6^{\prime}$ & $C_{3,z}$, $C_{6,z}T$ & 10 & $\tilde{\phi}_{1}:$ $\left(1\mid C_{3,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid C_{6,z}T\right)$ \\
$6^{\prime}$ & $C_{3,z}$, $C_{6,z}T$ & 10 & $\tilde{\phi}_{2}:$ $\left(1\mid C_{3,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid C_{6,z}T\right)$ \\
$6^{\prime}$ & $C_{3,z}$, $C_{6,z}T$ & 10 & $\tilde{\phi}_{3}:$ $\left(1\mid C_{3,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid C_{6,z}T\right)$ \\
$6^{\prime}$ & $C_{3,z}$, $C_{6,z}T$ & 10 & $\tilde{\phi}_{4}:$ $\left(1\mid C_{3,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid C_{6,z}T\right)$ \\
$6^{\prime}$ & $C_{3,z}$, $C_{6,z}T$ & 10 & $\tilde{\phi}_{5}:$ $\left(1\mid C_{3,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid C_{6,z}T\right)$ \\
$6^{\prime}$ & $C_{3,z}$, $C_{6,z}T$ & 10 & $\tilde{\phi}_{6}:$ $\left(1\mid C_{3,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid C_{6,z}T\right)$ \\
$6^{\prime}$ & $C_{3,z}$, $C_{6,z}T$ & 10 & $\tilde{\phi}_{7}:$ $\left(e^{-i\tau_z \frac{\pi}{6}}\mid C_{3,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{12}} e^{-i\tau_y\frac{\pi}{2}}\mid C_{6,z}T\right)$ \\
$6^{\prime}$ & $C_{3,z}$, $C_{6,z}T$ & 10 & $\tilde{\phi}_{8}:$ $\left(e^{-i\tau_z \frac{\pi}{6}}\mid C_{3,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{3}} e^{-i\tau_y\frac{\pi}{2}}\mid C_{6,z}T\right)$ \\
$6^{\prime}$ & $C_{3,z}$, $C_{6,z}T$ & 10 & $\tilde{\phi}_{9}:$ $\left(e^{-i\tau_z \frac{\pi}{6}}\mid C_{3,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{12}} e^{-i\tau_y\frac{\pi}{2}}\mid C_{6,z}T\right)$ \\
$6^{\prime}$ & $C_{3,z}$, $C_{6,z}T$ & 10 & $\tilde{\phi}_{10}:$ $\left(e^{-i\tau_z \frac{\pi}{3}}\mid C_{3,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{6}} e^{-i\tau_y\frac{\pi}{2}}\mid C_{6,z}T\right)$ \\
\hline
$6mm$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$ & 30 & $\tilde{\phi}_{1}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(1\mid \mathcal{M}_{x}\right)$ \\
$6mm$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$ & 30 & $\tilde{\phi}_{2}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$ \\
$6mm$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$ & 30 & $\tilde{\phi}_{3}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$ \\
$6mm$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$ & 30 & $\tilde{\phi}_{4}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$ \\
$6mm$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$ & 30 & $\tilde{\phi}_{5}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$ \\
$6mm$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$ & 30 & $\tilde{\phi}_{6}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$ \\
$6mm$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$ & 30 & $\tilde{\phi}_{7}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$ \\
$6mm$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$ & 30 & $\tilde{\phi}_{8}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$ \\
$6mm$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$ & 30 & $\tilde{\phi}_{9}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$ \\
$6mm$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$ & 30 & $\tilde{\phi}_{10}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$ \\
$6mm$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$ & 30 & $\tilde{\phi}_{11}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$ \\
$6mm$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$ & 30 & $\tilde{\phi}_{12}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$ \\
$6mm$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$ & 30 & $\tilde{\phi}_{13}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{12}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$ \\
$6mm$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$ & 30 & $\tilde{\phi}_{14}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{3}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$ \\
$6mm$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$ & 30 & $\tilde{\phi}_{15}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$ \\
$6mm$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$ & 30 & $\tilde{\phi}_{16}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$ \\
$6mm$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$ & 30 & $\tilde{\phi}_{17}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$ \\
$6mm$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$ & 30 & $\tilde{\phi}_{18}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$ \\
$6mm$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$ & 30 & $\tilde{\phi}_{19}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{5\pi}{12}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$ \\
$6mm$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$ & 30 & $\tilde{\phi}_{20}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{3}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$ \\
$6mm$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$ & 30 & $\tilde{\phi}_{21}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$ \\
$6mm$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$ & 30 & $\tilde{\phi}_{22}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$ \\
$6mm$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$ & 30 & $\tilde{\phi}_{23}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$ \\
$6mm$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$ & 30 & $\tilde{\phi}_{24}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$ \\
$6mm$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$ & 30 & $\tilde{\phi}_{25}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$ \\
$6mm$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$ & 30 & $\tilde{\phi}_{26}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$ \\
$6mm$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$ & 30 & $\tilde{\phi}_{27}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$ \\
$6mm$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$ & 30 & $\tilde{\phi}_{28}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{5\pi}{12}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$ \\
$6mm$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$ & 30 & $\tilde{\phi}_{29}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{6}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$ \\
$6mm$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$ & 30 & $\tilde{\phi}_{30}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$ \\
\hline
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{1}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{2}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{3}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{4}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{5}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{6}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(1\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{7}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{8}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{9}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{10}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{11}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{12}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{13}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{14}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{15}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{16}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{17}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{18}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{19}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{20}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{21}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{22}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{23}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{24}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{25}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{26}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{27}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{28}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{29}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{30}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{31}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{32}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{33}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{34}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{35}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{36}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{37}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{38}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{39}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{40}:$ $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{41}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{42}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{43}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{44}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{45}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{46}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{47}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{48}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{49}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{50}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{51}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{52}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{53}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{54}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{55}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{56}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{57}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{58}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{59}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{60}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{61}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{62}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{63}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{64}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{65}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{66}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{67}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{68}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{69}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{70}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{71}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{72}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{73}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{74}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{75}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{76}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{77}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{78}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{79}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{80}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{81}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{82}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{83}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{12}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{84}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{12}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{85}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{12}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{86}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{12}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{87}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{3}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{88}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{3}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{89}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{3}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{90}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{3}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{91}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{92}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{93}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{94}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{95}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{96}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{97}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{98}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{99}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{100}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{101}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{102}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{103}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{104}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{105}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{106}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{107}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{108}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{109}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{110}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{111}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{112}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{113}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{114}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{115}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{116}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{117}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{118}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{119}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{120}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{121}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{5\pi}{12}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{122}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{5\pi}{12}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{123}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{5\pi}{12}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{124}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{5\pi}{12}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{125}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{6}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{126}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{6}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{127}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{6}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{128}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{6}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{129}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{130}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{131}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{132}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{133}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{134}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{135}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{136}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{137}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{138}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{139}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{140}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{141}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{142}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{143}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{144}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{145}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{146}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{147}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{148}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{149}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{150}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{151}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{152}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{153}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{154}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{155}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{156}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{157}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{158}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{159}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{160}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{161}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{162}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{163}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{164}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{165}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{166}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{167}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{168}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{169}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{170}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{171}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{172}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{173}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{174}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{175}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{176}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{177}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{178}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{179}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{12}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{180}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{12}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{181}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{12}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{182}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{12}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{183}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{6}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{184}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{6}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{185}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{6}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{186}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{6}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{187}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{188}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{189}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{190}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{191}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
$6mm1^{\prime}$ & $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}$, $T$ & 192 & $\tilde{\phi}_{192}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid T\right)$ \\
\hline
$6^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{+}y}T$ & 48 & $\tilde{\phi}_{1}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{+}y}T$ & 48 & $\tilde{\phi}_{2}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{+}y}T$ & 48 & $\tilde{\phi}_{3}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{+}y}T$ & 48 & $\tilde{\phi}_{4}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{+}y}T$ & 48 & $\tilde{\phi}_{5}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{+}y}T$ & 48 & $\tilde{\phi}_{6}:$ $\left(1\mid \mathcal{M}_{x}\right)$, $\left(1\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{+}y}T$ & 48 & $\tilde{\phi}_{7}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{+}y}T$ & 48 & $\tilde{\phi}_{8}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{+}y}T$ & 48 & $\tilde{\phi}_{9}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{+}y}T$ & 48 & $\tilde{\phi}_{10}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{+}y}T$ & 48 & $\tilde{\phi}_{11}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{+}y}T$ & 48 & $\tilde{\phi}_{12}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{+}y}T$ & 48 & $\tilde{\phi}_{13}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{+}y}T$ & 48 & $\tilde{\phi}_{14}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{+}y}T$ & 48 & $\tilde{\phi}_{15}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{+}y}T$ & 48 & $\tilde{\phi}_{16}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{+}y}T$ & 48 & $\tilde{\phi}_{17}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{+}y}T$ & 48 & $\tilde{\phi}_{18}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{+}y}T$ & 48 & $\tilde{\phi}_{19}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{+}y}T$ & 48 & $\tilde{\phi}_{20}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{+}y}T$ & 48 & $\tilde{\phi}_{21}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_z \frac{\pi}{3}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{12}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{+}y}T$ & 48 & $\tilde{\phi}_{22}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_z \frac{\pi}{6}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{6}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{+}y}T$ & 48 & $\tilde{\phi}_{23}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_z \frac{\pi}{3}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{12}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{+}y}T$ & 48 & $\tilde{\phi}_{24}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\tau_z \frac{\pi}{6}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{6}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{+}y}T$ & 48 & $\tilde{\phi}_{25}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{+}y}T$ & 48 & $\tilde{\phi}_{26}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{+}y}T$ & 48 & $\tilde{\phi}_{27}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{+}y}T$ & 48 & $\tilde{\phi}_{28}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{+}y}T$ & 48 & $\tilde{\phi}_{29}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{+}y}T$ & 48 & $\tilde{\phi}_{30}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{+}y}T$ & 48 & $\tilde{\phi}_{31}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{+}y}T$ & 48 & $\tilde{\phi}_{32}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{+}y}T$ & 48 & $\tilde{\phi}_{33}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{+}y}T$ & 48 & $\tilde{\phi}_{34}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{+}y}T$ & 48 & $\tilde{\phi}_{35}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{+}y}T$ & 48 & $\tilde{\phi}_{36}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{+}y}T$ & 48 & $\tilde{\phi}_{37}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{+}y}T$ & 48 & $\tilde{\phi}_{38}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{+}y}T$ & 48 & $\tilde{\phi}_{39}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{+}y}T$ & 48 & \makecell[l]{$\tilde{\phi}_{40}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$,\\ $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$} \\
$6^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{+}y}T$ & 48 & $\tilde{\phi}_{41}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{+}y}T$ & 48 & $\tilde{\phi}_{42}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{+}y}T$ & 48 & $\tilde{\phi}_{43}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{+}y}T$ & 48 & \makecell[l]{$\tilde{\phi}_{44}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$,\\ $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$} \\
$6^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{+}y}T$ & 48 & \makecell[l]{$\tilde{\phi}_{45}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{3}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$,\\ $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{12}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$} \\
$6^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{+}y}T$ & 48 & \makecell[l]{$\tilde{\phi}_{46}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{6}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$,\\ $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{6}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$} \\
$6^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{+}y}T$ & 48 & \makecell[l]{$\tilde{\phi}_{47}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{3}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$,\\ $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{12}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$} \\
$6^{\prime}m^{\prime}m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x{+}y}T$ & 48 & \makecell[l]{$\tilde{\phi}_{48}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x}\right)$, $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{6}} e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}\right)$,\\ $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{6}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$} \\
\hline
$6m^{\prime}m^{\prime}$ & $C_{6,z}$, $\mathcal{M}_{x{+}y}T$ & 30 & $\tilde{\phi}_{1}:$ $\left(1\mid C_{6,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6m^{\prime}m^{\prime}$ & $C_{6,z}$, $\mathcal{M}_{x{+}y}T$ & 30 & $\tilde{\phi}_{2}:$ $\left(1\mid C_{6,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6m^{\prime}m^{\prime}$ & $C_{6,z}$, $\mathcal{M}_{x{+}y}T$ & 30 & $\tilde{\phi}_{3}:$ $\left(1\mid C_{6,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6m^{\prime}m^{\prime}$ & $C_{6,z}$, $\mathcal{M}_{x{+}y}T$ & 30 & $\tilde{\phi}_{4}:$ $\left(1\mid C_{6,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6m^{\prime}m^{\prime}$ & $C_{6,z}$, $\mathcal{M}_{x{+}y}T$ & 30 & $\tilde{\phi}_{5}:$ $\left(1\mid C_{6,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6m^{\prime}m^{\prime}$ & $C_{6,z}$, $\mathcal{M}_{x{+}y}T$ & 30 & $\tilde{\phi}_{6}:$ $\left(1\mid C_{6,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6m^{\prime}m^{\prime}$ & $C_{6,z}$, $\mathcal{M}_{x{+}y}T$ & 30 & $\tilde{\phi}_{7}:$ $\left(e^{-i\tau_z \frac{5\pi}{12}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6m^{\prime}m^{\prime}$ & $C_{6,z}$, $\mathcal{M}_{x{+}y}T$ & 30 & $\tilde{\phi}_{8}:$ $\left(e^{-i\tau_z \frac{\pi}{12}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6m^{\prime}m^{\prime}$ & $C_{6,z}$, $\mathcal{M}_{x{+}y}T$ & 30 & $\tilde{\phi}_{9}:$ $\left(e^{-i\tau_z \frac{\pi}{6}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6m^{\prime}m^{\prime}$ & $C_{6,z}$, $\mathcal{M}_{x{+}y}T$ & 30 & $\tilde{\phi}_{10}:$ $\left(e^{-i\tau_z \frac{\pi}{3}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6m^{\prime}m^{\prime}$ & $C_{6,z}$, $\mathcal{M}_{x{+}y}T$ & 30 & $\tilde{\phi}_{11}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6m^{\prime}m^{\prime}$ & $C_{6,z}$, $\mathcal{M}_{x{+}y}T$ & 30 & $\tilde{\phi}_{12}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6m^{\prime}m^{\prime}$ & $C_{6,z}$, $\mathcal{M}_{x{+}y}T$ & 30 & $\tilde{\phi}_{13}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6m^{\prime}m^{\prime}$ & $C_{6,z}$, $\mathcal{M}_{x{+}y}T$ & 30 & $\tilde{\phi}_{14}:$ $\left(e^{-i\tau_z \frac{\pi}{4}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6m^{\prime}m^{\prime}$ & $C_{6,z}$, $\mathcal{M}_{x{+}y}T$ & 30 & $\tilde{\phi}_{15}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6m^{\prime}m^{\prime}$ & $C_{6,z}$, $\mathcal{M}_{x{+}y}T$ & 30 & $\tilde{\phi}_{16}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6m^{\prime}m^{\prime}$ & $C_{6,z}$, $\mathcal{M}_{x{+}y}T$ & 30 & $\tilde{\phi}_{17}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6m^{\prime}m^{\prime}$ & $C_{6,z}$, $\mathcal{M}_{x{+}y}T$ & 30 & $\tilde{\phi}_{18}:$ $\left(e^{-i\tau_x\frac{\pi}{2}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_z\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6m^{\prime}m^{\prime}$ & $C_{6,z}$, $\mathcal{M}_{x{+}y}T$ & 30 & $\tilde{\phi}_{19}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6m^{\prime}m^{\prime}$ & $C_{6,z}$, $\mathcal{M}_{x{+}y}T$ & 30 & $\tilde{\phi}_{20}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6m^{\prime}m^{\prime}$ & $C_{6,z}$, $\mathcal{M}_{x{+}y}T$ & 30 & $\tilde{\phi}_{21}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6m^{\prime}m^{\prime}$ & $C_{6,z}$, $\mathcal{M}_{x{+}y}T$ & 30 & $\tilde{\phi}_{22}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{12}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6m^{\prime}m^{\prime}$ & $C_{6,z}$, $\mathcal{M}_{x{+}y}T$ & 30 & $\tilde{\phi}_{23}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{6}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6m^{\prime}m^{\prime}$ & $C_{6,z}$, $\mathcal{M}_{x{+}y}T$ & 30 & $\tilde{\phi}_{24}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6m^{\prime}m^{\prime}$ & $C_{6,z}$, $\mathcal{M}_{x{+}y}T$ & 30 & $\tilde{\phi}_{25}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6m^{\prime}m^{\prime}$ & $C_{6,z}$, $\mathcal{M}_{x{+}y}T$ & 30 & $\tilde{\phi}_{26}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6m^{\prime}m^{\prime}$ & $C_{6,z}$, $\mathcal{M}_{x{+}y}T$ & 30 & $\tilde{\phi}_{27}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6m^{\prime}m^{\prime}$ & $C_{6,z}$, $\mathcal{M}_{x{+}y}T$ & 30 & $\tilde{\phi}_{28}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6m^{\prime}m^{\prime}$ & $C_{6,z}$, $\mathcal{M}_{x{+}y}T$ & 30 & $\tilde{\phi}_{29}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
$6m^{\prime}m^{\prime}$ & $C_{6,z}$, $\mathcal{M}_{x{+}y}T$ & 30 & $\tilde{\phi}_{30}:$ $\left(e^{-i\sigma_x\frac{\pi}{2}} e^{-i\tau_x\frac{\pi}{2}}\mid C_{6,z}\right)$, $\left(e^{-i\sigma_y\frac{\pi}{2}} e^{-i\tau_z \frac{\pi}{4}} e^{-i\tau_x\frac{\pi}{2}} e^{-i\tau_y\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y}T\right)$ \\
\end{longtable}
\begin{longtable}{@{}>{\centering\arraybackslash}p{0.08\textwidth} >{\centering\arraybackslash}p{0.15\textwidth} >{\centering\arraybackslash}p{0.055\textwidth} >{\RaggedRight\arraybackslash}p{0.69\textwidth}@{}}

\hline\hline
MPG & Generators & \makecell{\#\\SCPGs} & Representatives and images on generators\\
\hline
\endfirsthead

\hline\hline
MPG & Generators & \makecell{\#\\SCPGs} & Representatives and images on generators\\
\hline
\endhead

\hline\hline
\endfoot
$1$ & --- & 1 & $\tilde{\phi}_{1}:$ $\text{trivial}$ \\
\hline
$1'$ & $T$ & 3 & $\tilde{\phi}_{1}:$ $(\J\mid T)$ \\
$1'$ & $T$ & 3 & $\tilde{\phi}_{2}:$ $(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid T)$ \\
$1'$ & $T$ & 3 & $\tilde{\phi}_{3}:$ $(e^{-i\tau_x\frac{\pi}{2}}\,\J\mid T)$ \\
\hline
$2$ & $C_{y}$ & 3 & $\tilde{\phi}_{1}:$ $(1\mid C_{y})$ \\
$2$ & $C_{y}$ & 3 & $\tilde{\phi}_{2}:$ $(e^{-i\tau_z \frac{\pi}{4}}\mid C_{y})$ \\
$2$ & $C_{y}$ & 3 & $\tilde{\phi}_{3}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid C_{y})$ \\
\hline
$21'$ & $C_{y}$, $T$ & 10 & $\tilde{\phi}_{1}:$ $(1\mid C_{y})$, $\allowbreak\,(\J\mid T)$ \\
$21'$ & $C_{y}$, $T$ & 10 & $\tilde{\phi}_{2}:$ $(1\mid C_{y})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid T)$ \\
$21'$ & $C_{y}$, $T$ & 10 & $\tilde{\phi}_{3}:$ $(1\mid C_{y})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\,\J\mid T)$ \\
$21'$ & $C_{y}$, $T$ & 10 & $\tilde{\phi}_{4}:$ $(e^{-i\tau_z \frac{\pi}{4}}\mid C_{y})$, $\allowbreak\,(\J\mid T)$ \\
$21'$ & $C_{y}$, $T$ & 10 & $\tilde{\phi}_{5}:$ $(e^{-i\tau_z \frac{\pi}{4}}\mid C_{y})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid T)$ \\
$21'$ & $C_{y}$, $T$ & 10 & $\tilde{\phi}_{6}:$ $(e^{-i\tau_z \frac{\pi}{4}}\mid C_{y})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\,\J\mid T)$ \\
$21'$ & $C_{y}$, $T$ & 10 & $\tilde{\phi}_{7}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid C_{y})$, $\allowbreak\,(\J\mid T)$ \\
$21'$ & $C_{y}$, $T$ & 10 & $\tilde{\phi}_{8}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid C_{y})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid T)$ \\
$21'$ & $C_{y}$, $T$ & 10 & $\tilde{\phi}_{9}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid C_{y})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\,\J\mid T)$ \\
$21'$ & $C_{y}$, $T$ & 10 & $\tilde{\phi}_{10}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid C_{y})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,e^{-i\tau_x\frac{\pi}{2}}\,\J\mid T)$ \\
\hline
$2'$ & $C_{y}^{\prime}$ & 3 & $\tilde{\phi}_{1}:$ $(\J\mid C_{y}^{\prime})$ \\
$2'$ & $C_{y}^{\prime}$ & 3 & $\tilde{\phi}_{2}:$ $(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid C_{y}^{\prime})$ \\
$2'$ & $C_{y}^{\prime}$ & 3 & $\tilde{\phi}_{3}:$ $(e^{-i\tau_x\frac{\pi}{2}}\,\J\mid C_{y}^{\prime})$ \\
\hline
$m$ & $\mathcal{M}_{x}$ & 3 & $\tilde{\phi}_{1}:$ $(1\mid \mathcal{M}_{x})$ \\
$m$ & $\mathcal{M}_{x}$ & 3 & $\tilde{\phi}_{2}:$ $(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x})$ \\
$m$ & $\mathcal{M}_{x}$ & 3 & $\tilde{\phi}_{3}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$ \\
\hline
$m1'$ & $\mathcal{M}_{x}$, $T$ & 10 & $\tilde{\phi}_{1}:$ $(1\mid \mathcal{M}_{x})$, $\allowbreak\,(\J\mid T)$ \\
$m1'$ & $\mathcal{M}_{x}$, $T$ & 10 & $\tilde{\phi}_{2}:$ $(1\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid T)$ \\
$m1'$ & $\mathcal{M}_{x}$, $T$ & 10 & $\tilde{\phi}_{3}:$ $(1\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\,\J\mid T)$ \\
$m1'$ & $\mathcal{M}_{x}$, $T$ & 10 & $\tilde{\phi}_{4}:$ $(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x})$, $\allowbreak\,(\J\mid T)$ \\
$m1'$ & $\mathcal{M}_{x}$, $T$ & 10 & $\tilde{\phi}_{5}:$ $(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid T)$ \\
$m1'$ & $\mathcal{M}_{x}$, $T$ & 10 & $\tilde{\phi}_{6}:$ $(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\,\J\mid T)$ \\
$m1'$ & $\mathcal{M}_{x}$, $T$ & 10 & $\tilde{\phi}_{7}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(\J\mid T)$ \\
$m1'$ & $\mathcal{M}_{x}$, $T$ & 10 & $\tilde{\phi}_{8}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid T)$ \\
$m1'$ & $\mathcal{M}_{x}$, $T$ & 10 & $\tilde{\phi}_{9}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\,\J\mid T)$ \\
$m1'$ & $\mathcal{M}_{x}$, $T$ & 10 & $\tilde{\phi}_{10}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,e^{-i\tau_x\frac{\pi}{2}}\,\J\mid T)$ \\
\hline
$m'$ & $\mathcal{M}_{x}^{\prime}$ & 3 & $\tilde{\phi}_{1}:$ $(\J\mid \mathcal{M}_{x}^{\prime})$ \\
$m'$ & $\mathcal{M}_{x}^{\prime}$ & 3 & $\tilde{\phi}_{2}:$ $(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid \mathcal{M}_{x}^{\prime})$ \\
$m'$ & $\mathcal{M}_{x}^{\prime}$ & 3 & $\tilde{\phi}_{3}:$ $(e^{-i\tau_x\frac{\pi}{2}}\,\J\mid \mathcal{M}_{x}^{\prime})$ \\
\hline
$mm2$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$ & 7 & $\tilde{\phi}_{1}:$ $(1\mid \mathcal{M}_{x})$, $\allowbreak\,(1\mid \mathcal{M}_{y})$ \\
$mm2$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$ & 7 & $\tilde{\phi}_{2}:$ $(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x})$, $\allowbreak\,(1\mid \mathcal{M}_{y})$ \\
$mm2$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$ & 7 & $\tilde{\phi}_{3}:$ $(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{y})$ \\
$mm2$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$ & 7 & $\tilde{\phi}_{4}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(1\mid \mathcal{M}_{y})$ \\
$mm2$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$ & 7 & $\tilde{\phi}_{5}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y})$ \\
$mm2$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$ & 7 & $\tilde{\phi}_{6}:$ $(e^{-i\tau_z \frac{\pi}{4}}\,e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{y})$ \\
$mm2$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$ & 7 & $\tilde{\phi}_{7}:$ $(e^{-i\tau_z \frac{\pi}{4}}\,e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y})$ \\
\hline
$mm21'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 24 & $\tilde{\phi}_{1}:$ $(1\mid \mathcal{M}_{x})$, $\allowbreak\,(1\mid \mathcal{M}_{y})$, $\allowbreak\,(\J\mid T)$ \\
$mm21'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 24 & $\tilde{\phi}_{2}:$ $(1\mid \mathcal{M}_{x})$, $\allowbreak\,(1\mid \mathcal{M}_{y})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid T)$ \\
$mm21'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 24 & $\tilde{\phi}_{3}:$ $(1\mid \mathcal{M}_{x})$, $\allowbreak\,(1\mid \mathcal{M}_{y})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\,\J\mid T)$ \\
$mm21'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 24 & $\tilde{\phi}_{4}:$ $(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x})$, $\allowbreak\,(1\mid \mathcal{M}_{y})$, $\allowbreak\,(\J\mid T)$ \\
$mm21'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 24 & $\tilde{\phi}_{5}:$ $(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x})$, $\allowbreak\,(1\mid \mathcal{M}_{y})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid T)$ \\
$mm21'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 24 & $\tilde{\phi}_{6}:$ $(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x})$, $\allowbreak\,(1\mid \mathcal{M}_{y})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\,\J\mid T)$ \\
$mm21'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 24 & $\tilde{\phi}_{7}:$ $(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{y})$, $\allowbreak\,(\J\mid T)$ \\
$mm21'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 24 & $\tilde{\phi}_{8}:$ $(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{y})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid T)$ \\
$mm21'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 24 & $\tilde{\phi}_{9}:$ $(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{y})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\,\J\mid T)$ \\
$mm21'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 24 & $\tilde{\phi}_{10}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(1\mid \mathcal{M}_{y})$, $\allowbreak\,(\J\mid T)$ \\
$mm21'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 24 & $\tilde{\phi}_{11}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(1\mid \mathcal{M}_{y})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid T)$ \\
$mm21'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 24 & $\tilde{\phi}_{12}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(1\mid \mathcal{M}_{y})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\,\J\mid T)$ \\
$mm21'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 24 & $\tilde{\phi}_{13}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(1\mid \mathcal{M}_{y})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,e^{-i\tau_x\frac{\pi}{2}}\,\J\mid T)$ \\
$mm21'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 24 & $\tilde{\phi}_{14}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y})$, $\allowbreak\,(\J\mid T)$ \\
$mm21'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 24 & $\tilde{\phi}_{15}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid T)$ \\
$mm21'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 24 & $\tilde{\phi}_{16}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\,\J\mid T)$ \\
$mm21'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 24 & $\tilde{\phi}_{17}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,e^{-i\tau_x\frac{\pi}{2}}\,\J\mid T)$ \\
$mm21'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 24 & $\tilde{\phi}_{18}:$ $(e^{-i\tau_z \frac{\pi}{4}}\,e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{y})$, $\allowbreak\,(\J\mid T)$ \\
$mm21'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 24 & $\tilde{\phi}_{19}:$ $(e^{-i\tau_z \frac{\pi}{4}}\,e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{y})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid T)$ \\
$mm21'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 24 & $\tilde{\phi}_{20}:$ $(e^{-i\tau_z \frac{\pi}{4}}\,e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{y})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\,\J\mid T)$ \\
$mm21'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 24 & $\tilde{\phi}_{21}:$ $(e^{-i\tau_z \frac{\pi}{4}}\,e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{y})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,e^{-i\tau_x\frac{\pi}{2}}\,\J\mid T)$ \\
$mm21'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 24 & $\tilde{\phi}_{22}:$ $(e^{-i\tau_z \frac{\pi}{4}}\,e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y})$, $\allowbreak\,(\J\mid T)$ \\
$mm21'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 24 & $\tilde{\phi}_{23}:$ $(e^{-i\tau_z \frac{\pi}{4}}\,e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid T)$ \\
$mm21'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}$, $T$ & 24 & $\tilde{\phi}_{24}:$ $(e^{-i\tau_z \frac{\pi}{4}}\,e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{y})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\,\J\mid T)$ \\
\hline
$m'm2'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}^{\prime}$ & 10 & $\tilde{\phi}_{1}:$ $(1\mid \mathcal{M}_{x})$, $\allowbreak\,(\J\mid \mathcal{M}_{y}^{\prime})$ \\
$m'm2'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}^{\prime}$ & 10 & $\tilde{\phi}_{2}:$ $(1\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid \mathcal{M}_{y}^{\prime})$ \\
$m'm2'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}^{\prime}$ & 10 & $\tilde{\phi}_{3}:$ $(1\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\,\J\mid \mathcal{M}_{y}^{\prime})$ \\
$m'm2'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}^{\prime}$ & 10 & $\tilde{\phi}_{4}:$ $(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x})$, $\allowbreak\,(\J\mid \mathcal{M}_{y}^{\prime})$ \\
$m'm2'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}^{\prime}$ & 10 & $\tilde{\phi}_{5}:$ $(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid \mathcal{M}_{y}^{\prime})$ \\
$m'm2'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}^{\prime}$ & 10 & $\tilde{\phi}_{6}:$ $(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,e^{-i\tau_x\frac{\pi}{2}}\,\J\mid \mathcal{M}_{y}^{\prime})$ \\
$m'm2'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}^{\prime}$ & 10 & $\tilde{\phi}_{7}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(\J\mid \mathcal{M}_{y}^{\prime})$ \\
$m'm2'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}^{\prime}$ & 10 & $\tilde{\phi}_{8}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid \mathcal{M}_{y}^{\prime})$ \\
$m'm2'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}^{\prime}$ & 10 & $\tilde{\phi}_{9}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\,\J\mid \mathcal{M}_{y}^{\prime})$ \\
$m'm2'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}^{\prime}$ & 10 & $\tilde{\phi}_{10}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,e^{-i\tau_x\frac{\pi}{2}}\,\J\mid \mathcal{M}_{y}^{\prime})$ \\
\hline
$m'm'2$ & $C_{2z}$, $\mathcal{M}_{x}^{\prime}$ & 7 & $\tilde{\phi}_{1}:$ $(1\mid C_{2z})$, $\allowbreak\,(\J\mid \mathcal{M}_{x}^{\prime})$ \\
$m'm'2$ & $C_{2z}$, $\mathcal{M}_{x}^{\prime}$ & 7 & $\tilde{\phi}_{2}:$ $(1\mid C_{2z})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid \mathcal{M}_{x}^{\prime})$ \\
$m'm'2$ & $C_{2z}$, $\mathcal{M}_{x}^{\prime}$ & 7 & $\tilde{\phi}_{3}:$ $(1\mid C_{2z})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\,\J\mid \mathcal{M}_{x}^{\prime})$ \\
$m'm'2$ & $C_{2z}$, $\mathcal{M}_{x}^{\prime}$ & 7 & $\tilde{\phi}_{4}:$ $(e^{-i\tau_z \frac{\pi}{4}}\mid C_{2z})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid \mathcal{M}_{x}^{\prime})$ \\
$m'm'2$ & $C_{2z}$, $\mathcal{M}_{x}^{\prime}$ & 7 & $\tilde{\phi}_{5}:$ $(e^{-i\tau_z \frac{\pi}{4}}\mid C_{2z})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,e^{-i\tau_x\frac{\pi}{2}}\,\J\mid \mathcal{M}_{x}^{\prime})$ \\
$m'm'2$ & $C_{2z}$, $\mathcal{M}_{x}^{\prime}$ & 7 & $\tilde{\phi}_{6}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid C_{2z})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\,\J\mid \mathcal{M}_{x}^{\prime})$ \\
$m'm'2$ & $C_{2z}$, $\mathcal{M}_{x}^{\prime}$ & 7 & $\tilde{\phi}_{7}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid C_{2z})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,e^{-i\tau_x\frac{\pi}{2}}\,\J\mid \mathcal{M}_{x}^{\prime})$ \\
\hline
$4$ & $C_{4z}$ & 4 & $\tilde{\phi}_{1}:$ $(1\mid C_{4z})$ \\
$4$ & $C_{4z}$ & 4 & $\tilde{\phi}_{2}:$ $(e^{-i\tau_z \frac{\pi}{8}}\mid C_{4z})$ \\
$4$ & $C_{4z}$ & 4 & $\tilde{\phi}_{3}:$ $(e^{-i\tau_z \frac{\pi}{4}}\mid C_{4z})$ \\
$4$ & $C_{4z}$ & 4 & $\tilde{\phi}_{4}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid C_{4z})$ \\
\hline
$41'$ & $C_{4z}$, $T$ & 12 & $\tilde{\phi}_{1}:$ $(1\mid C_{4z})$, $\allowbreak\,(\J\mid T)$ \\
$41'$ & $C_{4z}$, $T$ & 12 & $\tilde{\phi}_{2}:$ $(1\mid C_{4z})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid T)$ \\
$41'$ & $C_{4z}$, $T$ & 12 & $\tilde{\phi}_{3}:$ $(1\mid C_{4z})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\,\J\mid T)$ \\
$41'$ & $C_{4z}$, $T$ & 12 & $\tilde{\phi}_{4}:$ $(e^{-i\tau_z \frac{\pi}{8}}\mid C_{4z})$, $\allowbreak\,(\J\mid T)$ \\
$41'$ & $C_{4z}$, $T$ & 12 & $\tilde{\phi}_{5}:$ $(e^{-i\tau_z \frac{\pi}{8}}\mid C_{4z})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid T)$ \\
$41'$ & $C_{4z}$, $T$ & 12 & $\tilde{\phi}_{6}:$ $(e^{-i\tau_z \frac{\pi}{4}}\mid C_{4z})$, $\allowbreak\,(\J\mid T)$ \\
$41'$ & $C_{4z}$, $T$ & 12 & $\tilde{\phi}_{7}:$ $(e^{-i\tau_z \frac{\pi}{4}}\mid C_{4z})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid T)$ \\
$41'$ & $C_{4z}$, $T$ & 12 & $\tilde{\phi}_{8}:$ $(e^{-i\tau_z \frac{\pi}{4}}\mid C_{4z})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\,\J\mid T)$ \\
$41'$ & $C_{4z}$, $T$ & 12 & $\tilde{\phi}_{9}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid C_{4z})$, $\allowbreak\,(\J\mid T)$ \\
$41'$ & $C_{4z}$, $T$ & 12 & $\tilde{\phi}_{10}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid C_{4z})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid T)$ \\
$41'$ & $C_{4z}$, $T$ & 12 & $\tilde{\phi}_{11}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid C_{4z})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\,\J\mid T)$ \\
$41'$ & $C_{4z}$, $T$ & 12 & $\tilde{\phi}_{12}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid C_{4z})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,e^{-i\tau_x\frac{\pi}{2}}\,\J\mid T)$ \\
\hline
$4'$ & $C_{2z}$, $C_{4z}^{\prime}$ & 4 & $\tilde{\phi}_{1}:$ $(1\mid C_{2z})$, $\allowbreak\,(\J\mid C_{4z}^{\prime})$ \\
$4'$ & $C_{2z}$, $C_{4z}^{\prime}$ & 4 & $\tilde{\phi}_{2}:$ $(1\mid C_{2z})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid C_{4z}^{\prime})$ \\
$4'$ & $C_{2z}$, $C_{4z}^{\prime}$ & 4 & $\tilde{\phi}_{3}:$ $(1\mid C_{2z})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\,\J\mid C_{4z}^{\prime})$ \\
$4'$ & $C_{2z}$, $C_{4z}^{\prime}$ & 4 & $\tilde{\phi}_{4}:$ $(e^{-i\tau_z \frac{\pi}{4}}\mid C_{2z})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{8}}\,\J\mid C_{4z}^{\prime})$ \\
\hline
$4mm$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$ & 8 & $\tilde{\phi}_{1}:$ $(1\mid \mathcal{M}_{x+y})$, $\allowbreak\,(1\mid \mathcal{M}_{x})$ \\
$4mm$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$ & 8 & $\tilde{\phi}_{2}:$ $(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x+y})$, $\allowbreak\,(1\mid \mathcal{M}_{x})$ \\
$4mm$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$ & 8 & $\tilde{\phi}_{3}:$ $(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x+y})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x})$ \\
$4mm$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$ & 8 & $\tilde{\phi}_{4}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $\allowbreak\,(1\mid \mathcal{M}_{x})$ \\
$4mm$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$ & 8 & $\tilde{\phi}_{5}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$ \\
$4mm$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$ & 8 & $\tilde{\phi}_{6}:$ $(e^{-i\tau_z \frac{\pi}{4}}\,e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x})$ \\
$4mm$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$ & 8 & $\tilde{\phi}_{7}:$ $(e^{-i\tau_z \frac{\pi}{4}}\,e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$ \\
$4mm$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$ & 8 & $\tilde{\phi}_{8}:$ $(e^{+i\tau_z \frac{\pi}{8}}\,e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$ \\
\hline
$4mm1'$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$, $T$ & 26 & $\tilde{\phi}_{1}:$ $(1\mid \mathcal{M}_{x+y})$, $\allowbreak\,(1\mid \mathcal{M}_{x})$, $\allowbreak\,(\J\mid T)$ \\
$4mm1'$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$, $T$ & 26 & $\tilde{\phi}_{2}:$ $(1\mid \mathcal{M}_{x+y})$, $\allowbreak\,(1\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid T)$ \\
$4mm1'$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$, $T$ & 26 & $\tilde{\phi}_{3}:$ $(1\mid \mathcal{M}_{x+y})$, $\allowbreak\,(1\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\,\J\mid T)$ \\
$4mm1'$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$, $T$ & 26 & $\tilde{\phi}_{4}:$ $(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x+y})$, $\allowbreak\,(1\mid \mathcal{M}_{x})$, $\allowbreak\,(\J\mid T)$ \\
$4mm1'$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$, $T$ & 26 & $\tilde{\phi}_{5}:$ $(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x+y})$, $\allowbreak\,(1\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid T)$ \\
$4mm1'$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$, $T$ & 26 & $\tilde{\phi}_{6}:$ $(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x+y})$, $\allowbreak\,(1\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\,\J\mid T)$ \\
$4mm1'$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$, $T$ & 26 & $\tilde{\phi}_{7}:$ $(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x+y})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x})$, $\allowbreak\,(\J\mid T)$ \\
$4mm1'$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$, $T$ & 26 & $\tilde{\phi}_{8}:$ $(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x+y})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid T)$ \\
$4mm1'$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$, $T$ & 26 & $\tilde{\phi}_{9}:$ $(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x+y})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\,\J\mid T)$ \\
$4mm1'$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$, $T$ & 26 & $\tilde{\phi}_{10}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $\allowbreak\,(1\mid \mathcal{M}_{x})$, $\allowbreak\,(\J\mid T)$ \\
$4mm1'$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$, $T$ & 26 & $\tilde{\phi}_{11}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $\allowbreak\,(1\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid T)$ \\
$4mm1'$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$, $T$ & 26 & $\tilde{\phi}_{12}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $\allowbreak\,(1\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\,\J\mid T)$ \\
$4mm1'$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$, $T$ & 26 & $\tilde{\phi}_{13}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $\allowbreak\,(1\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,e^{-i\tau_x\frac{\pi}{2}}\,\J\mid T)$ \\
$4mm1'$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$, $T$ & 26 & $\tilde{\phi}_{14}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(\J\mid T)$ \\
$4mm1'$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$, $T$ & 26 & $\tilde{\phi}_{15}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid T)$ \\
$4mm1'$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$, $T$ & 26 & $\tilde{\phi}_{16}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\,\J\mid T)$ \\
$4mm1'$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$, $T$ & 26 & $\tilde{\phi}_{17}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,e^{-i\tau_x\frac{\pi}{2}}\,\J\mid T)$ \\
$4mm1'$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$, $T$ & 26 & $\tilde{\phi}_{18}:$ $(e^{-i\tau_z \frac{\pi}{4}}\,e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x})$, $\allowbreak\,(\J\mid T)$ \\
$4mm1'$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$, $T$ & 26 & $\tilde{\phi}_{19}:$ $(e^{-i\tau_z \frac{\pi}{4}}\,e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid T)$ \\
$4mm1'$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$, $T$ & 26 & $\tilde{\phi}_{20}:$ $(e^{-i\tau_z \frac{\pi}{4}}\,e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\,\J\mid T)$ \\
$4mm1'$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$, $T$ & 26 & $\tilde{\phi}_{21}:$ $(e^{-i\tau_z \frac{\pi}{4}}\,e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,e^{-i\tau_x\frac{\pi}{2}}\,\J\mid T)$ \\
$4mm1'$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$, $T$ & 26 & $\tilde{\phi}_{22}:$ $(e^{-i\tau_z \frac{\pi}{4}}\,e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(\J\mid T)$ \\
$4mm1'$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$, $T$ & 26 & $\tilde{\phi}_{23}:$ $(e^{-i\tau_z \frac{\pi}{4}}\,e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid T)$ \\
$4mm1'$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$, $T$ & 26 & $\tilde{\phi}_{24}:$ $(e^{-i\tau_z \frac{\pi}{4}}\,e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\,\J\mid T)$ \\
$4mm1'$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$, $T$ & 26 & $\tilde{\phi}_{25}:$ $(e^{+i\tau_z \frac{\pi}{8}}\,e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(\J\mid T)$ \\
$4mm1'$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x}$, $T$ & 26 & $\tilde{\phi}_{26}:$ $(e^{+i\tau_z \frac{\pi}{8}}\,e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid T)$ \\
\hline
$4'm'm$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}^{\prime}$ & 11 & $\tilde{\phi}_{1}:$ $(1\mid \mathcal{M}_{x+y})$, $\allowbreak\,(1\mid \mathcal{M}_{x-y})$, $\allowbreak\,(\J\mid \mathcal{M}_{x}^{\prime})$ \\
$4'm'm$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}^{\prime}$ & 11 & $\tilde{\phi}_{2}:$ $(1\mid \mathcal{M}_{x+y})$, $\allowbreak\,(1\mid \mathcal{M}_{x-y})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid \mathcal{M}_{x}^{\prime})$ \\
$4'm'm$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}^{\prime}$ & 11 & $\tilde{\phi}_{3}:$ $(1\mid \mathcal{M}_{x+y})$, $\allowbreak\,(1\mid \mathcal{M}_{x-y})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\,\J\mid \mathcal{M}_{x}^{\prime})$ \\
$4'm'm$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}^{\prime}$ & 11 & $\tilde{\phi}_{4}:$ $(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x+y})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x-y})$, $\allowbreak\,(\J\mid \mathcal{M}_{x}^{\prime})$ \\
$4'm'm$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}^{\prime}$ & 11 & $\tilde{\phi}_{5}:$ $(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x+y})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x-y})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid \mathcal{M}_{x}^{\prime})$ \\
$4'm'm$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}^{\prime}$ & 11 & $\tilde{\phi}_{6}:$ $(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x+y})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x-y})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,e^{-i\tau_x\frac{\pi}{2}}\,\J\mid \mathcal{M}_{x}^{\prime})$ \\
$4'm'm$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}^{\prime}$ & 11 & $\tilde{\phi}_{7}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x-y})$, $\allowbreak\,(\J\mid \mathcal{M}_{x}^{\prime})$ \\
$4'm'm$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}^{\prime}$ & 11 & $\tilde{\phi}_{8}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x-y})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid \mathcal{M}_{x}^{\prime})$ \\
$4'm'm$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}^{\prime}$ & 11 & $\tilde{\phi}_{9}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x-y})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\,\J\mid \mathcal{M}_{x}^{\prime})$ \\
$4'm'm$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}^{\prime}$ & 11 & $\tilde{\phi}_{10}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x-y})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,e^{-i\tau_x\frac{\pi}{2}}\,\J\mid \mathcal{M}_{x}^{\prime})$ \\
$4'm'm$ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}^{\prime}$ & 11 & $\tilde{\phi}_{11}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x+y})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x-y})$, $\allowbreak\,(e^{+i\tau_z \frac{\pi}{8}}\,e^{-i\tau_x\frac{\pi}{2}}\,\J\mid \mathcal{M}_{x}^{\prime})$ \\
\hline
$4m'm'$ & $C_{4z}$, $\mathcal{M}_{x+y}^{\prime}$ & 8 & $\tilde{\phi}_{1}:$ $(1\mid C_{4z})$, $\allowbreak\,(\J\mid \mathcal{M}_{x+y}^{\prime})$ \\
$4m'm'$ & $C_{4z}$, $\mathcal{M}_{x+y}^{\prime}$ & 8 & $\tilde{\phi}_{2}:$ $(1\mid C_{4z})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid \mathcal{M}_{x+y}^{\prime})$ \\
$4m'm'$ & $C_{4z}$, $\mathcal{M}_{x+y}^{\prime}$ & 8 & $\tilde{\phi}_{3}:$ $(1\mid C_{4z})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\,\J\mid \mathcal{M}_{x+y}^{\prime})$ \\
$4m'm'$ & $C_{4z}$, $\mathcal{M}_{x+y}^{\prime}$ & 8 & $\tilde{\phi}_{4}:$ $(e^{-i\tau_z \frac{\pi}{8}}\mid C_{4z})$, $\allowbreak\,(e^{+i\tau_z \frac{\pi}{8}}\,e^{-i\tau_x\frac{\pi}{2}}\,\J\mid \mathcal{M}_{x+y}^{\prime})$ \\
$4m'm'$ & $C_{4z}$, $\mathcal{M}_{x+y}^{\prime}$ & 8 & $\tilde{\phi}_{5}:$ $(e^{-i\tau_z \frac{\pi}{4}}\mid C_{4z})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid \mathcal{M}_{x+y}^{\prime})$ \\
$4m'm'$ & $C_{4z}$, $\mathcal{M}_{x+y}^{\prime}$ & 8 & $\tilde{\phi}_{6}:$ $(e^{-i\tau_z \frac{\pi}{4}}\mid C_{4z})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,e^{-i\tau_x\frac{\pi}{2}}\,\J\mid \mathcal{M}_{x+y}^{\prime})$ \\
$4m'm'$ & $C_{4z}$, $\mathcal{M}_{x+y}^{\prime}$ & 8 & $\tilde{\phi}_{7}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid C_{4z})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\,\J\mid \mathcal{M}_{x+y}^{\prime})$ \\
$4m'm'$ & $C_{4z}$, $\mathcal{M}_{x+y}^{\prime}$ & 8 & $\tilde{\phi}_{8}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid C_{4z})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,e^{-i\tau_x\frac{\pi}{2}}\,\J\mid \mathcal{M}_{x+y}^{\prime})$ \\
\hline
$3$ & $C_{3z}$ & 2 & $\tilde{\phi}_{1}:$ $(1\mid C_{3z})$ \\
$3$ & $C_{3z}$ & 2 & $\tilde{\phi}_{2}:$ $(e^{-i\tau_z \frac{\pi}{6}}\mid C_{3z})$ \\
\hline
$31'$ & $C_{3z}$, $T$ & 5 & $\tilde{\phi}_{1}:$ $(1\mid C_{3z})$, $\allowbreak\,(\J\mid T)$ \\
$31'$ & $C_{3z}$, $T$ & 5 & $\tilde{\phi}_{2}:$ $(1\mid C_{3z})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid T)$ \\
$31'$ & $C_{3z}$, $T$ & 5 & $\tilde{\phi}_{3}:$ $(1\mid C_{3z})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\,\J\mid T)$ \\
$31'$ & $C_{3z}$, $T$ & 5 & $\tilde{\phi}_{4}:$ $(e^{-i\tau_z \frac{\pi}{6}}\mid C_{3z})$, $\allowbreak\,(\J\mid T)$ \\
$31'$ & $C_{3z}$, $T$ & 5 & $\tilde{\phi}_{5}:$ $(e^{-i\tau_z \frac{\pi}{6}}\mid C_{3z})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid T)$ \\
\hline
$3m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$ & 4 & $\tilde{\phi}_{1}:$ $(1\mid \mathcal{M}_{x})$, $\allowbreak\,(1\mid \mathcal{M}_{x{+}y})$ \\
$3m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$ & 4 & $\tilde{\phi}_{2}:$ $(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y})$ \\
$3m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$ & 4 & $\tilde{\phi}_{3}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y})$ \\
$3m$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$ & 4 & $\tilde{\phi}_{4}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{+i\tau_z \frac{\pi}{6}}\,e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y})$ \\
\hline
$3m1'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 12 & $\tilde{\phi}_{1}:$ $(1\mid \mathcal{M}_{x})$, $\allowbreak\,(1\mid \mathcal{M}_{x{+}y})$, $\allowbreak\,(\J\mid T)$ \\
$3m1'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 12 & $\tilde{\phi}_{2}:$ $(1\mid \mathcal{M}_{x})$, $\allowbreak\,(1\mid \mathcal{M}_{x{+}y})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid T)$ \\
$3m1'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 12 & $\tilde{\phi}_{3}:$ $(1\mid \mathcal{M}_{x})$, $\allowbreak\,(1\mid \mathcal{M}_{x{+}y})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\,\J\mid T)$ \\
$3m1'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 12 & $\tilde{\phi}_{4}:$ $(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y})$, $\allowbreak\,(\J\mid T)$ \\
$3m1'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 12 & $\tilde{\phi}_{5}:$ $(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid T)$ \\
$3m1'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 12 & $\tilde{\phi}_{6}:$ $(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\,\J\mid T)$ \\
$3m1'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 12 & $\tilde{\phi}_{7}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y})$, $\allowbreak\,(\J\mid T)$ \\
$3m1'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 12 & $\tilde{\phi}_{8}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid T)$ \\
$3m1'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 12 & $\tilde{\phi}_{9}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\,\J\mid T)$ \\
$3m1'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 12 & $\tilde{\phi}_{10}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,e^{-i\tau_x\frac{\pi}{2}}\,\J\mid T)$ \\
$3m1'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 12 & $\tilde{\phi}_{11}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{+i\tau_z \frac{\pi}{6}}\,e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y})$, $\allowbreak\,(\J\mid T)$ \\
$3m1'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 12 & $\tilde{\phi}_{12}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{+i\tau_z \frac{\pi}{6}}\,e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid T)$ \\
\hline
$3m'$ & $C_{3z}$, $\mathcal{M}_{x}^{\prime}$ & 4 & $\tilde{\phi}_{1}:$ $(1\mid C_{3z})$, $\allowbreak\,(\J\mid \mathcal{M}_{x}^{\prime})$ \\
$3m'$ & $C_{3z}$, $\mathcal{M}_{x}^{\prime}$ & 4 & $\tilde{\phi}_{2}:$ $(1\mid C_{3z})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid \mathcal{M}_{x}^{\prime})$ \\
$3m'$ & $C_{3z}$, $\mathcal{M}_{x}^{\prime}$ & 4 & $\tilde{\phi}_{3}:$ $(1\mid C_{3z})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\,\J\mid \mathcal{M}_{x}^{\prime})$ \\
$3m'$ & $C_{3z}$, $\mathcal{M}_{x}^{\prime}$ & 4 & $\tilde{\phi}_{4}:$ $(e^{-i\tau_z \frac{\pi}{6}}\mid C_{3z})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\,\J\mid \mathcal{M}_{x}^{\prime})$ \\
\hline
$6$ & $C_{6z}$ & 5 & $\tilde{\phi}_{1}:$ $(1\mid C_{6z})$ \\
$6$ & $C_{6z}$ & 5 & $\tilde{\phi}_{2}:$ $(e^{-i\tau_z \frac{\pi}{12}}\mid C_{6z})$ \\
$6$ & $C_{6z}$ & 5 & $\tilde{\phi}_{3}:$ $(e^{-i\tau_z \frac{\pi}{6}}\mid C_{6z})$ \\
$6$ & $C_{6z}$ & 5 & $\tilde{\phi}_{4}:$ $(e^{-i\tau_z \frac{\pi}{4}}\mid C_{6z})$ \\
$6$ & $C_{6z}$ & 5 & $\tilde{\phi}_{5}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid C_{6z})$ \\
\hline
$61'$ & $C_{6z}$, $T$ & 14 & $\tilde{\phi}_{1}:$ $(1\mid C_{6z})$, $\allowbreak\,(\J\mid T)$ \\
$61'$ & $C_{6z}$, $T$ & 14 & $\tilde{\phi}_{2}:$ $(1\mid C_{6z})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid T)$ \\
$61'$ & $C_{6z}$, $T$ & 14 & $\tilde{\phi}_{3}:$ $(1\mid C_{6z})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\,\J\mid T)$ \\
$61'$ & $C_{6z}$, $T$ & 14 & $\tilde{\phi}_{4}:$ $(e^{-i\tau_z \frac{\pi}{12}}\mid C_{6z})$, $\allowbreak\,(\J\mid T)$ \\
$61'$ & $C_{6z}$, $T$ & 14 & $\tilde{\phi}_{5}:$ $(e^{-i\tau_z \frac{\pi}{12}}\mid C_{6z})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid T)$ \\
$61'$ & $C_{6z}$, $T$ & 14 & $\tilde{\phi}_{6}:$ $(e^{-i\tau_z \frac{\pi}{6}}\mid C_{6z})$, $\allowbreak\,(\J\mid T)$ \\
$61'$ & $C_{6z}$, $T$ & 14 & $\tilde{\phi}_{7}:$ $(e^{-i\tau_z \frac{\pi}{6}}\mid C_{6z})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid T)$ \\
$61'$ & $C_{6z}$, $T$ & 14 & $\tilde{\phi}_{8}:$ $(e^{-i\tau_z \frac{\pi}{4}}\mid C_{6z})$, $\allowbreak\,(\J\mid T)$ \\
$61'$ & $C_{6z}$, $T$ & 14 & $\tilde{\phi}_{9}:$ $(e^{-i\tau_z \frac{\pi}{4}}\mid C_{6z})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid T)$ \\
$61'$ & $C_{6z}$, $T$ & 14 & $\tilde{\phi}_{10}:$ $(e^{-i\tau_z \frac{\pi}{4}}\mid C_{6z})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\,\J\mid T)$ \\
$61'$ & $C_{6z}$, $T$ & 14 & $\tilde{\phi}_{11}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid C_{6z})$, $\allowbreak\,(\J\mid T)$ \\
$61'$ & $C_{6z}$, $T$ & 14 & $\tilde{\phi}_{12}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid C_{6z})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid T)$ \\
$61'$ & $C_{6z}$, $T$ & 14 & $\tilde{\phi}_{13}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid C_{6z})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\,\J\mid T)$ \\
$61'$ & $C_{6z}$, $T$ & 14 & $\tilde{\phi}_{14}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid C_{6z})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,e^{-i\tau_x\frac{\pi}{2}}\,\J\mid T)$ \\
\hline
$6'$ & $C_{3z}$, $C_{6z}^{\prime}$ & 5 & $\tilde{\phi}_{1}:$ $(1\mid C_{3z})$, $\allowbreak\,(\J\mid C_{6z}^{\prime})$ \\
$6'$ & $C_{3z}$, $C_{6z}^{\prime}$ & 5 & $\tilde{\phi}_{2}:$ $(1\mid C_{3z})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid C_{6z}^{\prime})$ \\
$6'$ & $C_{3z}$, $C_{6z}^{\prime}$ & 5 & $\tilde{\phi}_{3}:$ $(1\mid C_{3z})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\,\J\mid C_{6z}^{\prime})$ \\
$6'$ & $C_{3z}$, $C_{6z}^{\prime}$ & 5 & $\tilde{\phi}_{4}:$ $(e^{-i\tau_z \frac{\pi}{6}}\mid C_{3z})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{12}}\,\J\mid C_{6z}^{\prime})$ \\
$6'$ & $C_{3z}$, $C_{6z}^{\prime}$ & 5 & $\tilde{\phi}_{5}:$ $(e^{-i\tau_z \frac{\pi}{6}}\mid C_{3z})$, $\allowbreak\,(e^{+i\tau_z \frac{\pi}{6}}\,\J\mid C_{6z}^{\prime})$ \\
\hline
$6mm$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$ & 9 & $\tilde{\phi}_{1}:$ $(1\mid \mathcal{M}_{x})$, $\allowbreak\,(1\mid \mathcal{M}_{x{+}y})$ \\
$6mm$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$ & 9 & $\tilde{\phi}_{2}:$ $(1\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y})$ \\
$6mm$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$ & 9 & $\tilde{\phi}_{3}:$ $(1\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y})$ \\
$6mm$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$ & 9 & $\tilde{\phi}_{4}:$ $(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y})$ \\
$6mm$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$ & 9 & $\tilde{\phi}_{5}:$ $(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y})$ \\
$6mm$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$ & 9 & $\tilde{\phi}_{6}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y})$ \\
$6mm$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$ & 9 & $\tilde{\phi}_{7}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{12}}\,e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y})$ \\
$6mm$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$ & 9 & $\tilde{\phi}_{8}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{6}}\,e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y})$ \\
$6mm$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$ & 9 & $\tilde{\phi}_{9}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y})$ \\
\hline
$6mm1'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 28 & $\tilde{\phi}_{1}:$ $(1\mid \mathcal{M}_{x})$, $\allowbreak\,(1\mid \mathcal{M}_{x{+}y})$, $\allowbreak\,(\J\mid T)$ \\
$6mm1'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 28 & $\tilde{\phi}_{2}:$ $(1\mid \mathcal{M}_{x})$, $\allowbreak\,(1\mid \mathcal{M}_{x{+}y})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid T)$ \\
$6mm1'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 28 & $\tilde{\phi}_{3}:$ $(1\mid \mathcal{M}_{x})$, $\allowbreak\,(1\mid \mathcal{M}_{x{+}y})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\,\J\mid T)$ \\
$6mm1'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 28 & $\tilde{\phi}_{4}:$ $(1\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y})$, $\allowbreak\,(\J\mid T)$ \\
$6mm1'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 28 & $\tilde{\phi}_{5}:$ $(1\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid T)$ \\
$6mm1'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 28 & $\tilde{\phi}_{6}:$ $(1\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\,\J\mid T)$ \\
$6mm1'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 28 & $\tilde{\phi}_{7}:$ $(1\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y})$, $\allowbreak\,(\J\mid T)$ \\
$6mm1'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 28 & $\tilde{\phi}_{8}:$ $(1\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid T)$ \\
$6mm1'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 28 & $\tilde{\phi}_{9}:$ $(1\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\,\J\mid T)$ \\
$6mm1'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 28 & $\tilde{\phi}_{10}:$ $(1\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,e^{-i\tau_x\frac{\pi}{2}}\,\J\mid T)$ \\
$6mm1'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 28 & $\tilde{\phi}_{11}:$ $(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y})$, $\allowbreak\,(\J\mid T)$ \\
$6mm1'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 28 & $\tilde{\phi}_{12}:$ $(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid T)$ \\
$6mm1'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 28 & $\tilde{\phi}_{13}:$ $(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\,\J\mid T)$ \\
$6mm1'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 28 & $\tilde{\phi}_{14}:$ $(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y})$, $\allowbreak\,(\J\mid T)$ \\
$6mm1'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 28 & $\tilde{\phi}_{15}:$ $(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid T)$ \\
$6mm1'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 28 & $\tilde{\phi}_{16}:$ $(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\,\J\mid T)$ \\
$6mm1'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 28 & $\tilde{\phi}_{17}:$ $(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,e^{-i\tau_x\frac{\pi}{2}}\,\J\mid T)$ \\
$6mm1'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 28 & $\tilde{\phi}_{18}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y})$, $\allowbreak\,(\J\mid T)$ \\
$6mm1'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 28 & $\tilde{\phi}_{19}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid T)$ \\
$6mm1'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 28 & $\tilde{\phi}_{20}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\,\J\mid T)$ \\
$6mm1'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 28 & $\tilde{\phi}_{21}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,e^{-i\tau_x\frac{\pi}{2}}\,\J\mid T)$ \\
$6mm1'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 28 & $\tilde{\phi}_{22}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{12}}\,e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y})$, $\allowbreak\,(\J\mid T)$ \\
$6mm1'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 28 & $\tilde{\phi}_{23}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{12}}\,e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid T)$ \\
$6mm1'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 28 & $\tilde{\phi}_{24}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{6}}\,e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y})$, $\allowbreak\,(\J\mid T)$ \\
$6mm1'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 28 & $\tilde{\phi}_{25}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{6}}\,e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid T)$ \\
$6mm1'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 28 & $\tilde{\phi}_{26}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y})$, $\allowbreak\,(\J\mid T)$ \\
$6mm1'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 28 & $\tilde{\phi}_{27}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid T)$ \\
$6mm1'$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 28 & $\tilde{\phi}_{28}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\,\J\mid T)$ \\
\hline
$6'm'm$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}^{\prime}$ & 12 & $\tilde{\phi}_{1}:$ $(1\mid \mathcal{M}_{x})$, $\allowbreak\,(1\mid \mathcal{M}_{x{+}y})$, $\allowbreak\,(\J\mid \mathcal{M}_{x}^{\prime})$ \\
$6'm'm$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}^{\prime}$ & 12 & $\tilde{\phi}_{2}:$ $(1\mid \mathcal{M}_{x})$, $\allowbreak\,(1\mid \mathcal{M}_{x{+}y})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid \mathcal{M}_{x}^{\prime})$ \\
$6'm'm$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}^{\prime}$ & 12 & $\tilde{\phi}_{3}:$ $(1\mid \mathcal{M}_{x})$, $\allowbreak\,(1\mid \mathcal{M}_{x{+}y})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\,\J\mid \mathcal{M}_{x}^{\prime})$ \\
$6'm'm$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}^{\prime}$ & 12 & $\tilde{\phi}_{4}:$ $(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y})$, $\allowbreak\,(\J\mid \mathcal{M}_{x}^{\prime})$ \\
$6'm'm$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}^{\prime}$ & 12 & $\tilde{\phi}_{5}:$ $(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid \mathcal{M}_{x}^{\prime})$ \\
$6'm'm$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}^{\prime}$ & 12 & $\tilde{\phi}_{6}:$ $(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\mid \mathcal{M}_{x{+}y})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,e^{-i\tau_x\frac{\pi}{2}}\,\J\mid \mathcal{M}_{x}^{\prime})$ \\
$6'm'm$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}^{\prime}$ & 12 & $\tilde{\phi}_{7}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y})$, $\allowbreak\,(\J\mid \mathcal{M}_{x}^{\prime})$ \\
$6'm'm$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}^{\prime}$ & 12 & $\tilde{\phi}_{8}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid \mathcal{M}_{x}^{\prime})$ \\
$6'm'm$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}^{\prime}$ & 12 & $\tilde{\phi}_{9}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\,\J\mid \mathcal{M}_{x}^{\prime})$ \\
$6'm'm$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}^{\prime}$ & 12 & $\tilde{\phi}_{10}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,e^{-i\tau_x\frac{\pi}{2}}\,\J\mid \mathcal{M}_{x}^{\prime})$ \\
$6'm'm$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}^{\prime}$ & 12 & $\tilde{\phi}_{11}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{+i\tau_z \frac{\pi}{6}}\,e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\,\J\mid \mathcal{M}_{x}^{\prime})$ \\
$6'm'm$ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{x}^{\prime}$ & 12 & $\tilde{\phi}_{12}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x})$, $\allowbreak\,(e^{+i\tau_z \frac{\pi}{6}}\,e^{-i\tau_x\frac{\pi}{2}}\mid \mathcal{M}_{x{+}y})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,e^{-i\tau_x\frac{\pi}{2}}\,\J\mid \mathcal{M}_{x}^{\prime})$ \\
\hline
$6m'm'$ & $C_{6z}$, $\mathcal{M}_{x}^{\prime}$ & 9 & $\tilde{\phi}_{1}:$ $(1\mid C_{6z})$, $\allowbreak\,(\J\mid \mathcal{M}_{x}^{\prime})$ \\
$6m'm'$ & $C_{6z}$, $\mathcal{M}_{x}^{\prime}$ & 9 & $\tilde{\phi}_{2}:$ $(1\mid C_{6z})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid \mathcal{M}_{x}^{\prime})$ \\
$6m'm'$ & $C_{6z}$, $\mathcal{M}_{x}^{\prime}$ & 9 & $\tilde{\phi}_{3}:$ $(1\mid C_{6z})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\,\J\mid \mathcal{M}_{x}^{\prime})$ \\
$6m'm'$ & $C_{6z}$, $\mathcal{M}_{x}^{\prime}$ & 9 & $\tilde{\phi}_{4}:$ $(e^{-i\tau_z \frac{\pi}{12}}\mid C_{6z})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\,\J\mid \mathcal{M}_{x}^{\prime})$ \\
$6m'm'$ & $C_{6z}$, $\mathcal{M}_{x}^{\prime}$ & 9 & $\tilde{\phi}_{5}:$ $(e^{-i\tau_z \frac{\pi}{6}}\mid C_{6z})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\,\J\mid \mathcal{M}_{x}^{\prime})$ \\
$6m'm'$ & $C_{6z}$, $\mathcal{M}_{x}^{\prime}$ & 9 & $\tilde{\phi}_{6}:$ $(e^{-i\tau_z \frac{\pi}{4}}\mid C_{6z})$, $\allowbreak\,(\J\mid \mathcal{M}_{x}^{\prime})$ \\
$6m'm'$ & $C_{6z}$, $\mathcal{M}_{x}^{\prime}$ & 9 & $\tilde{\phi}_{7}:$ $(e^{-i\tau_z \frac{\pi}{4}}\mid C_{6z})$, $\allowbreak\,(e^{-i\tau_x\frac{\pi}{2}}\,\J\mid \mathcal{M}_{x}^{\prime})$ \\
$6m'm'$ & $C_{6z}$, $\mathcal{M}_{x}^{\prime}$ & 9 & $\tilde{\phi}_{8}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid C_{6z})$, $\allowbreak\,(\J\mid \mathcal{M}_{x}^{\prime})$ \\
$6m'm'$ & $C_{6z}$, $\mathcal{M}_{x}^{\prime}$ & 9 & $\tilde{\phi}_{9}:$ $(e^{-i\tau_x\frac{\pi}{2}}\mid C_{6z})$, $\allowbreak\,(e^{-i\tau_z \frac{\pi}{4}}\,\J\mid \mathcal{M}_{x}^{\prime})$ \\
\end{longtable}
\begin{longtable}{@{}>{\centering\arraybackslash}p{0.08\textwidth} >{\centering\arraybackslash}p{0.15\textwidth} >{\centering\arraybackslash}p{0.055\textwidth} >{\RaggedRight\arraybackslash}p{0.69\textwidth}@{}}

\hline\hline
MPG & Generators & \makecell{\#\\SCPGs} & Representatives and images on generators\\
\hline
\endfirsthead

\hline\hline
MPG & Generators & \makecell{\#\\SCPGs} & Representatives and images on generators\\
\hline
\endhead

\hline\hline
\endfoot
$ 1 $ & $ \varnothing $ & 1 & $\tilde{\phi}_{1}:$ $\text{trivial}$ \\
\hline
$ 1' $ & $ T $ & 4 & $\tilde{\phi}_{1}:$ $(\U\mid T)$ \\
$ 1' $ & $ T $ & 4 & $\tilde{\phi}_{2}:$ $(\SU\mid T)$ \\
$ 1' $ & $ T $ & 4 & $\tilde{\phi}_{3}:$ $(\RU\mid T)$ \\
$ 1' $ & $ T $ & 4 & $\tilde{\phi}_{4}:$ $(\SRU\mid T)$ \\
\hline
$ 2 $ & $ C_{y} $ & 4 & $\tilde{\phi}_{1}:$ $(\Id\mid C_{y})$ \\
$ 2 $ & $ C_{y} $ & 4 & $\tilde{\phi}_{2}:$ $(\Sx\mid C_{y})$ \\
$ 2 $ & $ C_{y} $ & 4 & $\tilde{\phi}_{3}:$ $(\Rz\mid C_{y})$ \\
$ 2 $ & $ C_{y} $ & 4 & $\tilde{\phi}_{4}:$ $(\SR\mid C_{y})$ \\
\hline
$ 21' $ & $C_{y}$, $T$ & 16 & $\tilde{\phi}_{1}:$ $(\Id\mid C_{y})$, $(\U\mid T)$ \\
$ 21' $ & $C_{y}$, $T$ & 16 & $\tilde{\phi}_{2}:$ $(\Id\mid C_{y})$, $(\SU\mid T)$ \\
$ 21' $ & $C_{y}$, $T$ & 16 & $\tilde{\phi}_{3}:$ $(\Id\mid C_{y})$, $(\RU\mid T)$ \\
$ 21' $ & $C_{y}$, $T$ & 16 & $\tilde{\phi}_{4}:$ $(\Id\mid C_{y})$, $(\SRU\mid T)$ \\
$ 21' $ & $C_{y}$, $T$ & 16 & $\tilde{\phi}_{5}:$ $(\Sx\mid C_{y})$, $(\U\mid T)$ \\
$ 21' $ & $C_{y}$, $T$ & 16 & $\tilde{\phi}_{6}:$ $(\Sx\mid C_{y})$, $(\SU\mid T)$ \\
$ 21' $ & $C_{y}$, $T$ & 16 & $\tilde{\phi}_{7}:$ $(\Sx\mid C_{y})$, $(\RU\mid T)$ \\
$ 21' $ & $C_{y}$, $T$ & 16 & $\tilde{\phi}_{8}:$ $(\Sx\mid C_{y})$, $(\SRU\mid T)$ \\
$ 21' $ & $C_{y}$, $T$ & 16 & $\tilde{\phi}_{9}:$ $(\Rz\mid C_{y})$, $(\U\mid T)$ \\
$ 21' $ & $C_{y}$, $T$ & 16 & $\tilde{\phi}_{10}:$ $(\Rz\mid C_{y})$, $(\SU\mid T)$ \\
$ 21' $ & $C_{y}$, $T$ & 16 & $\tilde{\phi}_{11}:$ $(\Rz\mid C_{y})$, $(\RU\mid T)$ \\
$ 21' $ & $C_{y}$, $T$ & 16 & $\tilde{\phi}_{12}:$ $(\Rz\mid C_{y})$, $(\SRU\mid T)$ \\
$ 21' $ & $C_{y}$, $T$ & 16 & $\tilde{\phi}_{13}:$ $(\SR\mid C_{y})$, $(\U\mid T)$ \\
$ 21' $ & $C_{y}$, $T$ & 16 & $\tilde{\phi}_{14}:$ $(\SR\mid C_{y})$, $(\SU\mid T)$ \\
$ 21' $ & $C_{y}$, $T$ & 16 & $\tilde{\phi}_{15}:$ $(\SR\mid C_{y})$, $(\RU\mid T)$ \\
$ 21' $ & $C_{y}$, $T$ & 16 & $\tilde{\phi}_{16}:$ $(\SR\mid C_{y})$, $(\SRU\mid T)$ \\
\hline
$ 2' $ & $ C_{y}T $ & 4 & $\tilde{\phi}_{1}:$ $(\U\mid C_{y}T)$ \\
$ 2' $ & $ C_{y}T $ & 4 & $\tilde{\phi}_{2}:$ $(\SU\mid C_{y}T)$ \\
$ 2' $ & $ C_{y}T $ & 4 & $\tilde{\phi}_{3}:$ $(\RU\mid C_{y}T)$ \\
$ 2' $ & $ C_{y}T $ & 4 & $\tilde{\phi}_{4}:$ $(\SRU\mid C_{y}T)$ \\
\hline
$ m $ & $ \mathcal{M}_{x} $ & 4 & $\tilde{\phi}_{1}:$ $(\Id\mid \mathcal{M}_{x})$ \\
$ m $ & $ \mathcal{M}_{x} $ & 4 & $\tilde{\phi}_{2}:$ $(\Sx\mid \mathcal{M}_{x})$ \\
$ m $ & $ \mathcal{M}_{x} $ & 4 & $\tilde{\phi}_{3}:$ $(\Rz\mid \mathcal{M}_{x})$ \\
$ m $ & $ \mathcal{M}_{x} $ & 4 & $\tilde{\phi}_{4}:$ $(\SR\mid \mathcal{M}_{x})$ \\
\hline
$ m1' $ & $\mathcal{M}_{x}$, $T$ & 16 & $\tilde{\phi}_{1}:$ $(\Id\mid \mathcal{M}_{x})$, $(\U\mid T)$ \\
$ m1' $ & $\mathcal{M}_{x}$, $T$ & 16 & $\tilde{\phi}_{2}:$ $(\Id\mid \mathcal{M}_{x})$, $(\SU\mid T)$ \\
$ m1' $ & $\mathcal{M}_{x}$, $T$ & 16 & $\tilde{\phi}_{3}:$ $(\Id\mid \mathcal{M}_{x})$, $(\RU\mid T)$ \\
$ m1' $ & $\mathcal{M}_{x}$, $T$ & 16 & $\tilde{\phi}_{4}:$ $(\Id\mid \mathcal{M}_{x})$, $(\SRU\mid T)$ \\
$ m1' $ & $\mathcal{M}_{x}$, $T$ & 16 & $\tilde{\phi}_{5}:$ $(\Sx\mid \mathcal{M}_{x})$, $(\U\mid T)$ \\
$ m1' $ & $\mathcal{M}_{x}$, $T$ & 16 & $\tilde{\phi}_{6}:$ $(\Sx\mid \mathcal{M}_{x})$, $(\SU\mid T)$ \\
$ m1' $ & $\mathcal{M}_{x}$, $T$ & 16 & $\tilde{\phi}_{7}:$ $(\Sx\mid \mathcal{M}_{x})$, $(\RU\mid T)$ \\
$ m1' $ & $\mathcal{M}_{x}$, $T$ & 16 & $\tilde{\phi}_{8}:$ $(\Sx\mid \mathcal{M}_{x})$, $(\SRU\mid T)$ \\
$ m1' $ & $\mathcal{M}_{x}$, $T$ & 16 & $\tilde{\phi}_{9}:$ $(\Rz\mid \mathcal{M}_{x})$, $(\U\mid T)$ \\
$ m1' $ & $\mathcal{M}_{x}$, $T$ & 16 & $\tilde{\phi}_{10}:$ $(\Rz\mid \mathcal{M}_{x})$, $(\SU\mid T)$ \\
$ m1' $ & $\mathcal{M}_{x}$, $T$ & 16 & $\tilde{\phi}_{11}:$ $(\Rz\mid \mathcal{M}_{x})$, $(\RU\mid T)$ \\
$ m1' $ & $\mathcal{M}_{x}$, $T$ & 16 & $\tilde{\phi}_{12}:$ $(\Rz\mid \mathcal{M}_{x})$, $(\SRU\mid T)$ \\
$ m1' $ & $\mathcal{M}_{x}$, $T$ & 16 & $\tilde{\phi}_{13}:$ $(\SR\mid \mathcal{M}_{x})$, $(\U\mid T)$ \\
$ m1' $ & $\mathcal{M}_{x}$, $T$ & 16 & $\tilde{\phi}_{14}:$ $(\SR\mid \mathcal{M}_{x})$, $(\SU\mid T)$ \\
$ m1' $ & $\mathcal{M}_{x}$, $T$ & 16 & $\tilde{\phi}_{15}:$ $(\SR\mid \mathcal{M}_{x})$, $(\RU\mid T)$ \\
$ m1' $ & $\mathcal{M}_{x}$, $T$ & 16 & $\tilde{\phi}_{16}:$ $(\SR\mid \mathcal{M}_{x})$, $(\SRU\mid T)$ \\
\hline
$ m' $ & $ \mathcal{M}_{x}T $ & 4 & $\tilde{\phi}_{1}:$ $(\U\mid \mathcal{M}_{x}T)$ \\
$ m' $ & $ \mathcal{M}_{x}T $ & 4 & $\tilde{\phi}_{2}:$ $(\SU\mid \mathcal{M}_{x}T)$ \\
$ m' $ & $ \mathcal{M}_{x}T $ & 4 & $\tilde{\phi}_{3}:$ $(\RU\mid \mathcal{M}_{x}T)$ \\
$ m' $ & $ \mathcal{M}_{x}T $ & 4 & $\tilde{\phi}_{4}:$ $(\SRU\mid \mathcal{M}_{x}T)$ \\
\hline
$ 2mm $ & $\mathcal{M}_{y}$, $\mathcal{M}_{x}$ & 10 & $\tilde{\phi}_{1}:$ $(\Id\mid \mathcal{M}_{y})$, $(\Id\mid \mathcal{M}_{x})$ \\
$ 2mm $ & $\mathcal{M}_{y}$, $\mathcal{M}_{x}$ & 10 & $\tilde{\phi}_{2}:$ $(\Id\mid \mathcal{M}_{y})$, $(\Sx\mid \mathcal{M}_{x})$ \\
$ 2mm $ & $\mathcal{M}_{y}$, $\mathcal{M}_{x}$ & 10 & $\tilde{\phi}_{3}:$ $(\Id\mid \mathcal{M}_{y})$, $(\Rz\mid \mathcal{M}_{x})$ \\
$ 2mm $ & $\mathcal{M}_{y}$, $\mathcal{M}_{x}$ & 10 & $\tilde{\phi}_{4}:$ $(\Id\mid \mathcal{M}_{y})$, $(\SR\mid \mathcal{M}_{x})$ \\
$ 2mm $ & $\mathcal{M}_{y}$, $\mathcal{M}_{x}$ & 10 & $\tilde{\phi}_{5}:$ $(\Sx\mid \mathcal{M}_{y})$, $(\Sx\mid \mathcal{M}_{x})$ \\
$ 2mm $ & $\mathcal{M}_{y}$, $\mathcal{M}_{x}$ & 10 & $\tilde{\phi}_{6}:$ $(\Sx\mid \mathcal{M}_{y})$, $(\Rz\mid \mathcal{M}_{x})$ \\
$ 2mm $ & $\mathcal{M}_{y}$, $\mathcal{M}_{x}$ & 10 & $\tilde{\phi}_{7}:$ $(\Sx\mid \mathcal{M}_{y})$, $(\SR\mid \mathcal{M}_{x})$ \\
$ 2mm $ & $\mathcal{M}_{y}$, $\mathcal{M}_{x}$ & 10 & $\tilde{\phi}_{8}:$ $(\Rz\mid \mathcal{M}_{y})$, $(\Rz\mid \mathcal{M}_{x})$ \\
$ 2mm $ & $\mathcal{M}_{y}$, $\mathcal{M}_{x}$ & 10 & $\tilde{\phi}_{9}:$ $(\Rz\mid \mathcal{M}_{y})$, $(\SR\mid \mathcal{M}_{x})$ \\
$ 2mm $ & $\mathcal{M}_{y}$, $\mathcal{M}_{x}$ & 10 & $\tilde{\phi}_{10}:$ $(\SR\mid \mathcal{M}_{y})$, $(\SR\mid \mathcal{M}_{x})$ \\
\hline
$ 2mm1' $ & $\mathcal{M}_{y}$, $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{1}:$ $(\Id\mid \mathcal{M}_{y})$, $(\Id\mid \mathcal{M}_{x})$, $(\U\mid T)$ \\
$ 2mm1' $ & $\mathcal{M}_{y}$, $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{2}:$ $(\Id\mid \mathcal{M}_{y})$, $(\Id\mid \mathcal{M}_{x})$, $(\SU\mid T)$ \\
$ 2mm1' $ & $\mathcal{M}_{y}$, $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{3}:$ $(\Id\mid \mathcal{M}_{y})$, $(\Id\mid \mathcal{M}_{x})$, $(\RU\mid T)$ \\
$ 2mm1' $ & $\mathcal{M}_{y}$, $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{4}:$ $(\Id\mid \mathcal{M}_{y})$, $(\Id\mid \mathcal{M}_{x})$, $(\SRU\mid T)$ \\
$ 2mm1' $ & $\mathcal{M}_{y}$, $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{5}:$ $(\Id\mid \mathcal{M}_{y})$, $(\Sx\mid \mathcal{M}_{x})$, $(\U\mid T)$ \\
$ 2mm1' $ & $\mathcal{M}_{y}$, $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{6}:$ $(\Id\mid \mathcal{M}_{y})$, $(\Sx\mid \mathcal{M}_{x})$, $(\SU\mid T)$ \\
$ 2mm1' $ & $\mathcal{M}_{y}$, $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{7}:$ $(\Id\mid \mathcal{M}_{y})$, $(\Sx\mid \mathcal{M}_{x})$, $(\RU\mid T)$ \\
$ 2mm1' $ & $\mathcal{M}_{y}$, $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{8}:$ $(\Id\mid \mathcal{M}_{y})$, $(\Sx\mid \mathcal{M}_{x})$, $(\SRU\mid T)$ \\
$ 2mm1' $ & $\mathcal{M}_{y}$, $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{9}:$ $(\Id\mid \mathcal{M}_{y})$, $(\Rz\mid \mathcal{M}_{x})$, $(\U\mid T)$ \\
$ 2mm1' $ & $\mathcal{M}_{y}$, $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{10}:$ $(\Id\mid \mathcal{M}_{y})$, $(\Rz\mid \mathcal{M}_{x})$, $(\SU\mid T)$ \\
$ 2mm1' $ & $\mathcal{M}_{y}$, $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{11}:$ $(\Id\mid \mathcal{M}_{y})$, $(\Rz\mid \mathcal{M}_{x})$, $(\RU\mid T)$ \\
$ 2mm1' $ & $\mathcal{M}_{y}$, $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{12}:$ $(\Id\mid \mathcal{M}_{y})$, $(\Rz\mid \mathcal{M}_{x})$, $(\SRU\mid T)$ \\
$ 2mm1' $ & $\mathcal{M}_{y}$, $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{13}:$ $(\Id\mid \mathcal{M}_{y})$, $(\SR\mid \mathcal{M}_{x})$, $(\U\mid T)$ \\
$ 2mm1' $ & $\mathcal{M}_{y}$, $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{14}:$ $(\Id\mid \mathcal{M}_{y})$, $(\SR\mid \mathcal{M}_{x})$, $(\SU\mid T)$ \\
$ 2mm1' $ & $\mathcal{M}_{y}$, $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{15}:$ $(\Id\mid \mathcal{M}_{y})$, $(\SR\mid \mathcal{M}_{x})$, $(\RU\mid T)$ \\
$ 2mm1' $ & $\mathcal{M}_{y}$, $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{16}:$ $(\Id\mid \mathcal{M}_{y})$, $(\SR\mid \mathcal{M}_{x})$, $(\SRU\mid T)$ \\
$ 2mm1' $ & $\mathcal{M}_{y}$, $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{17}:$ $(\Sx\mid \mathcal{M}_{y})$, $(\Sx\mid \mathcal{M}_{x})$, $(\U\mid T)$ \\
$ 2mm1' $ & $\mathcal{M}_{y}$, $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{18}:$ $(\Sx\mid \mathcal{M}_{y})$, $(\Sx\mid \mathcal{M}_{x})$, $(\SU\mid T)$ \\
$ 2mm1' $ & $\mathcal{M}_{y}$, $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{19}:$ $(\Sx\mid \mathcal{M}_{y})$, $(\Sx\mid \mathcal{M}_{x})$, $(\RU\mid T)$ \\
$ 2mm1' $ & $\mathcal{M}_{y}$, $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{20}:$ $(\Sx\mid \mathcal{M}_{y})$, $(\Sx\mid \mathcal{M}_{x})$, $(\SRU\mid T)$ \\
$ 2mm1' $ & $\mathcal{M}_{y}$, $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{21}:$ $(\Sx\mid \mathcal{M}_{y})$, $(\Rz\mid \mathcal{M}_{x})$, $(\U\mid T)$ \\
$ 2mm1' $ & $\mathcal{M}_{y}$, $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{22}:$ $(\Sx\mid \mathcal{M}_{y})$, $(\Rz\mid \mathcal{M}_{x})$, $(\SU\mid T)$ \\
$ 2mm1' $ & $\mathcal{M}_{y}$, $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{23}:$ $(\Sx\mid \mathcal{M}_{y})$, $(\Rz\mid \mathcal{M}_{x})$, $(\RU\mid T)$ \\
$ 2mm1' $ & $\mathcal{M}_{y}$, $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{24}:$ $(\Sx\mid \mathcal{M}_{y})$, $(\Rz\mid \mathcal{M}_{x})$, $(\SRU\mid T)$ \\
$ 2mm1' $ & $\mathcal{M}_{y}$, $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{25}:$ $(\Sx\mid \mathcal{M}_{y})$, $(\SR\mid \mathcal{M}_{x})$, $(\U\mid T)$ \\
$ 2mm1' $ & $\mathcal{M}_{y}$, $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{26}:$ $(\Sx\mid \mathcal{M}_{y})$, $(\SR\mid \mathcal{M}_{x})$, $(\SU\mid T)$ \\
$ 2mm1' $ & $\mathcal{M}_{y}$, $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{27}:$ $(\Sx\mid \mathcal{M}_{y})$, $(\SR\mid \mathcal{M}_{x})$, $(\RU\mid T)$ \\
$ 2mm1' $ & $\mathcal{M}_{y}$, $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{28}:$ $(\Sx\mid \mathcal{M}_{y})$, $(\SR\mid \mathcal{M}_{x})$, $(\SRU\mid T)$ \\
$ 2mm1' $ & $\mathcal{M}_{y}$, $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{29}:$ $(\Rz\mid \mathcal{M}_{y})$, $(\Rz\mid \mathcal{M}_{x})$, $(\U\mid T)$ \\
$ 2mm1' $ & $\mathcal{M}_{y}$, $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{30}:$ $(\Rz\mid \mathcal{M}_{y})$, $(\Rz\mid \mathcal{M}_{x})$, $(\SU\mid T)$ \\
$ 2mm1' $ & $\mathcal{M}_{y}$, $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{31}:$ $(\Rz\mid \mathcal{M}_{y})$, $(\Rz\mid \mathcal{M}_{x})$, $(\RU\mid T)$ \\
$ 2mm1' $ & $\mathcal{M}_{y}$, $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{32}:$ $(\Rz\mid \mathcal{M}_{y})$, $(\Rz\mid \mathcal{M}_{x})$, $(\SRU\mid T)$ \\
$ 2mm1' $ & $\mathcal{M}_{y}$, $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{33}:$ $(\Rz\mid \mathcal{M}_{y})$, $(\SR\mid \mathcal{M}_{x})$, $(\U\mid T)$ \\
$ 2mm1' $ & $\mathcal{M}_{y}$, $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{34}:$ $(\Rz\mid \mathcal{M}_{y})$, $(\SR\mid \mathcal{M}_{x})$, $(\SU\mid T)$ \\
$ 2mm1' $ & $\mathcal{M}_{y}$, $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{35}:$ $(\Rz\mid \mathcal{M}_{y})$, $(\SR\mid \mathcal{M}_{x})$, $(\RU\mid T)$ \\
$ 2mm1' $ & $\mathcal{M}_{y}$, $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{36}:$ $(\Rz\mid \mathcal{M}_{y})$, $(\SR\mid \mathcal{M}_{x})$, $(\SRU\mid T)$ \\
$ 2mm1' $ & $\mathcal{M}_{y}$, $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{37}:$ $(\SR\mid \mathcal{M}_{y})$, $(\SR\mid \mathcal{M}_{x})$, $(\U\mid T)$ \\
$ 2mm1' $ & $\mathcal{M}_{y}$, $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{38}:$ $(\SR\mid \mathcal{M}_{y})$, $(\SR\mid \mathcal{M}_{x})$, $(\SU\mid T)$ \\
$ 2mm1' $ & $\mathcal{M}_{y}$, $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{39}:$ $(\SR\mid \mathcal{M}_{y})$, $(\SR\mid \mathcal{M}_{x})$, $(\RU\mid T)$ \\
$ 2mm1' $ & $\mathcal{M}_{y}$, $\mathcal{M}_{x}$, $T$ & 40 & $\tilde{\phi}_{40}:$ $(\SR\mid \mathcal{M}_{y})$, $(\SR\mid \mathcal{M}_{x})$, $(\SRU\mid T)$ \\
\hline
$ 2'mm' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 16 & $\tilde{\phi}_{1}:$ $(\Id\mid \mathcal{M}_{x})$, $(\U\mid \mathcal{M}_{y}T)$ \\
$ 2'mm' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 16 & $\tilde{\phi}_{2}:$ $(\Id\mid \mathcal{M}_{x})$, $(\SU\mid \mathcal{M}_{y}T)$ \\
$ 2'mm' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 16 & $\tilde{\phi}_{3}:$ $(\Id\mid \mathcal{M}_{x})$, $(\RU\mid \mathcal{M}_{y}T)$ \\
$ 2'mm' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 16 & $\tilde{\phi}_{4}:$ $(\Id\mid \mathcal{M}_{x})$, $(\SRU\mid \mathcal{M}_{y}T)$ \\
$ 2'mm' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 16 & $\tilde{\phi}_{5}:$ $(\Sx\mid \mathcal{M}_{x})$, $(\U\mid \mathcal{M}_{y}T)$ \\
$ 2'mm' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 16 & $\tilde{\phi}_{6}:$ $(\Sx\mid \mathcal{M}_{x})$, $(\SU\mid \mathcal{M}_{y}T)$ \\
$ 2'mm' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 16 & $\tilde{\phi}_{7}:$ $(\Sx\mid \mathcal{M}_{x})$, $(\RU\mid \mathcal{M}_{y}T)$ \\
$ 2'mm' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 16 & $\tilde{\phi}_{8}:$ $(\Sx\mid \mathcal{M}_{x})$, $(\SRU\mid \mathcal{M}_{y}T)$ \\
$ 2'mm' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 16 & $\tilde{\phi}_{9}:$ $(\Rz\mid \mathcal{M}_{x})$, $(\U\mid \mathcal{M}_{y}T)$ \\
$ 2'mm' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 16 & $\tilde{\phi}_{10}:$ $(\Rz\mid \mathcal{M}_{x})$, $(\SU\mid \mathcal{M}_{y}T)$ \\
$ 2'mm' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 16 & $\tilde{\phi}_{11}:$ $(\Rz\mid \mathcal{M}_{x})$, $(\RU\mid \mathcal{M}_{y}T)$ \\
$ 2'mm' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 16 & $\tilde{\phi}_{12}:$ $(\Rz\mid \mathcal{M}_{x})$, $(\SRU\mid \mathcal{M}_{y}T)$ \\
$ 2'mm' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 16 & $\tilde{\phi}_{13}:$ $(\SR\mid \mathcal{M}_{x})$, $(\U\mid \mathcal{M}_{y}T)$ \\
$ 2'mm' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 16 & $\tilde{\phi}_{14}:$ $(\SR\mid \mathcal{M}_{x})$, $(\SU\mid \mathcal{M}_{y}T)$ \\
$ 2'mm' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 16 & $\tilde{\phi}_{15}:$ $(\SR\mid \mathcal{M}_{x})$, $(\RU\mid \mathcal{M}_{y}T)$ \\
$ 2'mm' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{y}T$ & 16 & $\tilde{\phi}_{16}:$ $(\SR\mid \mathcal{M}_{x})$, $(\SRU\mid \mathcal{M}_{y}T)$ \\
\hline
$ 2m'm' $ & $C_{2z}$, $\mathcal{M}_{x}T$ & 10 & $\tilde{\phi}_{1}:$ $(\Id\mid C_{2z})$, $(\U\mid \mathcal{M}_{x}T)$ \\
$ 2m'm' $ & $C_{2z}$, $\mathcal{M}_{x}T$ & 10 & $\tilde{\phi}_{2}:$ $(\Id\mid C_{2z})$, $(\SU\mid \mathcal{M}_{x}T)$ \\
$ 2m'm' $ & $C_{2z}$, $\mathcal{M}_{x}T$ & 10 & $\tilde{\phi}_{3}:$ $(\Id\mid C_{2z})$, $(\RU\mid \mathcal{M}_{x}T)$ \\
$ 2m'm' $ & $C_{2z}$, $\mathcal{M}_{x}T$ & 10 & $\tilde{\phi}_{4}:$ $(\Id\mid C_{2z})$, $(\SRU\mid \mathcal{M}_{x}T)$ \\
$ 2m'm' $ & $C_{2z}$, $\mathcal{M}_{x}T$ & 10 & $\tilde{\phi}_{5}:$ $(\Sx\mid C_{2z})$, $(\SU\mid \mathcal{M}_{x}T)$ \\
$ 2m'm' $ & $C_{2z}$, $\mathcal{M}_{x}T$ & 10 & $\tilde{\phi}_{6}:$ $(\Sx\mid C_{2z})$, $(\SRU\mid \mathcal{M}_{x}T)$ \\
$ 2m'm' $ & $C_{2z}$, $\mathcal{M}_{x}T$ & 10 & $\tilde{\phi}_{7}:$ $(\Rz\mid C_{2z})$, $(\RU\mid \mathcal{M}_{x}T)$ \\
$ 2m'm' $ & $C_{2z}$, $\mathcal{M}_{x}T$ & 10 & $\tilde{\phi}_{8}:$ $(\Rz\mid C_{2z})$, $(\SRU\mid \mathcal{M}_{x}T)$ \\
$ 2m'm' $ & $C_{2z}$, $\mathcal{M}_{x}T$ & 10 & $\tilde{\phi}_{9}:$ $(\SR\mid C_{2z})$, $(\RU\mid \mathcal{M}_{x}T)$ \\
$ 2m'm' $ & $C_{2z}$, $\mathcal{M}_{x}T$ & 10 & $\tilde{\phi}_{10}:$ $(\SR\mid C_{2z})$, $(\SRU\mid \mathcal{M}_{x}T)$ \\
\hline
$ 4 $ & $ C_{4z} $ & 4 & $\tilde{\phi}_{1}:$ $(\Id\mid C_{4z})$ \\
$ 4 $ & $ C_{4z} $ & 4 & $\tilde{\phi}_{2}:$ $(\Sx\mid C_{4z})$ \\
$ 4 $ & $ C_{4z} $ & 4 & $\tilde{\phi}_{3}:$ $(\Rz\mid C_{4z})$ \\
$ 4 $ & $ C_{4z} $ & 4 & $\tilde{\phi}_{4}:$ $(\SR\mid C_{4z})$ \\
\hline
$ 41' $ & $C_{4z}$, $T$ & 16 & $\tilde{\phi}_{1}:$ $(\Id\mid C_{4z})$, $(\U\mid T)$ \\
$ 41' $ & $C_{4z}$, $T$ & 16 & $\tilde{\phi}_{2}:$ $(\Id\mid C_{4z})$, $(\SU\mid T)$ \\
$ 41' $ & $C_{4z}$, $T$ & 16 & $\tilde{\phi}_{3}:$ $(\Id\mid C_{4z})$, $(\RU\mid T)$ \\
$ 41' $ & $C_{4z}$, $T$ & 16 & $\tilde{\phi}_{4}:$ $(\Id\mid C_{4z})$, $(\SRU\mid T)$ \\
$ 41' $ & $C_{4z}$, $T$ & 16 & $\tilde{\phi}_{5}:$ $(\Sx\mid C_{4z})$, $(\U\mid T)$ \\
$ 41' $ & $C_{4z}$, $T$ & 16 & $\tilde{\phi}_{6}:$ $(\Sx\mid C_{4z})$, $(\SU\mid T)$ \\
$ 41' $ & $C_{4z}$, $T$ & 16 & $\tilde{\phi}_{7}:$ $(\Sx\mid C_{4z})$, $(\RU\mid T)$ \\
$ 41' $ & $C_{4z}$, $T$ & 16 & $\tilde{\phi}_{8}:$ $(\Sx\mid C_{4z})$, $(\SRU\mid T)$ \\
$ 41' $ & $C_{4z}$, $T$ & 16 & $\tilde{\phi}_{9}:$ $(\Rz\mid C_{4z})$, $(\U\mid T)$ \\
$ 41' $ & $C_{4z}$, $T$ & 16 & $\tilde{\phi}_{10}:$ $(\Rz\mid C_{4z})$, $(\SU\mid T)$ \\
$ 41' $ & $C_{4z}$, $T$ & 16 & $\tilde{\phi}_{11}:$ $(\Rz\mid C_{4z})$, $(\RU\mid T)$ \\
$ 41' $ & $C_{4z}$, $T$ & 16 & $\tilde{\phi}_{12}:$ $(\Rz\mid C_{4z})$, $(\SRU\mid T)$ \\
$ 41' $ & $C_{4z}$, $T$ & 16 & $\tilde{\phi}_{13}:$ $(\SR\mid C_{4z})$, $(\U\mid T)$ \\
$ 41' $ & $C_{4z}$, $T$ & 16 & $\tilde{\phi}_{14}:$ $(\SR\mid C_{4z})$, $(\SU\mid T)$ \\
$ 41' $ & $C_{4z}$, $T$ & 16 & $\tilde{\phi}_{15}:$ $(\SR\mid C_{4z})$, $(\RU\mid T)$ \\
$ 41' $ & $C_{4z}$, $T$ & 16 & $\tilde{\phi}_{16}:$ $(\SR\mid C_{4z})$, $(\SRU\mid T)$ \\
\hline
$ 4' $ & $C_{2z}$, $C_{4z}T$ & 4 & $\tilde{\phi}_{1}:$ $(\Id\mid C_{2z})$, $(\U\mid C_{4z}T)$ \\
$ 4' $ & $C_{2z}$, $C_{4z}T$ & 4 & $\tilde{\phi}_{2}:$ $(\Id\mid C_{2z})$, $(\SU\mid C_{4z}T)$ \\
$ 4' $ & $C_{2z}$, $C_{4z}T$ & 4 & $\tilde{\phi}_{3}:$ $(\Id\mid C_{2z})$, $(\RU\mid C_{4z}T)$ \\
$ 4' $ & $C_{2z}$, $C_{4z}T$ & 4 & $\tilde{\phi}_{4}:$ $(\Id\mid C_{2z})$, $(\SRU\mid C_{4z}T)$ \\
\hline
$ 4mm $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x+y}$ & 10 & $\tilde{\phi}_{1}:$ $(\Id\mid \mathcal{M}_{x})$, $(\Id\mid \mathcal{M}_{x+y})$ \\
$ 4mm $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x+y}$ & 10 & $\tilde{\phi}_{2}:$ $(\Id\mid \mathcal{M}_{x})$, $(\Sx\mid \mathcal{M}_{x+y})$ \\
$ 4mm $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x+y}$ & 10 & $\tilde{\phi}_{3}:$ $(\Id\mid \mathcal{M}_{x})$, $(\Rz\mid \mathcal{M}_{x+y})$ \\
$ 4mm $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x+y}$ & 10 & $\tilde{\phi}_{4}:$ $(\Id\mid \mathcal{M}_{x})$, $(\SR\mid \mathcal{M}_{x+y})$ \\
$ 4mm $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x+y}$ & 10 & $\tilde{\phi}_{5}:$ $(\Sx\mid \mathcal{M}_{x})$, $(\Sx\mid \mathcal{M}_{x+y})$ \\
$ 4mm $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x+y}$ & 10 & $\tilde{\phi}_{6}:$ $(\Sx\mid \mathcal{M}_{x})$, $(\Rz\mid \mathcal{M}_{x+y})$ \\
$ 4mm $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x+y}$ & 10 & $\tilde{\phi}_{7}:$ $(\Sx\mid \mathcal{M}_{x})$, $(\SR\mid \mathcal{M}_{x+y})$ \\
$ 4mm $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x+y}$ & 10 & $\tilde{\phi}_{8}:$ $(\Rz\mid \mathcal{M}_{x})$, $(\Rz\mid \mathcal{M}_{x+y})$ \\
$ 4mm $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x+y}$ & 10 & $\tilde{\phi}_{9}:$ $(\Rz\mid \mathcal{M}_{x})$, $(\SR\mid \mathcal{M}_{x+y})$ \\
$ 4mm $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x+y}$ & 10 & $\tilde{\phi}_{10}:$ $(\SR\mid \mathcal{M}_{x})$, $(\SR\mid \mathcal{M}_{x+y})$ \\
\hline
$ 4mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x+y}$, $T$ & 40 & $\tilde{\phi}_{1}:$ $(\Id\mid \mathcal{M}_{x})$, $(\Id\mid \mathcal{M}_{x+y})$, $(\U\mid T)$ \\
$ 4mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x+y}$, $T$ & 40 & $\tilde{\phi}_{2}:$ $(\Id\mid \mathcal{M}_{x})$, $(\Id\mid \mathcal{M}_{x+y})$, $(\SU\mid T)$ \\
$ 4mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x+y}$, $T$ & 40 & $\tilde{\phi}_{3}:$ $(\Id\mid \mathcal{M}_{x})$, $(\Id\mid \mathcal{M}_{x+y})$, $(\RU\mid T)$ \\
$ 4mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x+y}$, $T$ & 40 & $\tilde{\phi}_{4}:$ $(\Id\mid \mathcal{M}_{x})$, $(\Id\mid \mathcal{M}_{x+y})$, $(\SRU\mid T)$ \\
$ 4mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x+y}$, $T$ & 40 & $\tilde{\phi}_{5}:$ $(\Id\mid \mathcal{M}_{x})$, $(\Sx\mid \mathcal{M}_{x+y})$, $(\U\mid T)$ \\
$ 4mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x+y}$, $T$ & 40 & $\tilde{\phi}_{6}:$ $(\Id\mid \mathcal{M}_{x})$, $(\Sx\mid \mathcal{M}_{x+y})$, $(\SU\mid T)$ \\
$ 4mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x+y}$, $T$ & 40 & $\tilde{\phi}_{7}:$ $(\Id\mid \mathcal{M}_{x})$, $(\Sx\mid \mathcal{M}_{x+y})$, $(\RU\mid T)$ \\
$ 4mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x+y}$, $T$ & 40 & $\tilde{\phi}_{8}:$ $(\Id\mid \mathcal{M}_{x})$, $(\Sx\mid \mathcal{M}_{x+y})$, $(\SRU\mid T)$ \\
$ 4mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x+y}$, $T$ & 40 & $\tilde{\phi}_{9}:$ $(\Id\mid \mathcal{M}_{x})$, $(\Rz\mid \mathcal{M}_{x+y})$, $(\U\mid T)$ \\
$ 4mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x+y}$, $T$ & 40 & $\tilde{\phi}_{10}:$ $(\Id\mid \mathcal{M}_{x})$, $(\Rz\mid \mathcal{M}_{x+y})$, $(\SU\mid T)$ \\
$ 4mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x+y}$, $T$ & 40 & $\tilde{\phi}_{11}:$ $(\Id\mid \mathcal{M}_{x})$, $(\Rz\mid \mathcal{M}_{x+y})$, $(\RU\mid T)$ \\
$ 4mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x+y}$, $T$ & 40 & $\tilde{\phi}_{12}:$ $(\Id\mid \mathcal{M}_{x})$, $(\Rz\mid \mathcal{M}_{x+y})$, $(\SRU\mid T)$ \\
$ 4mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x+y}$, $T$ & 40 & $\tilde{\phi}_{13}:$ $(\Id\mid \mathcal{M}_{x})$, $(\SR\mid \mathcal{M}_{x+y})$, $(\U\mid T)$ \\
$ 4mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x+y}$, $T$ & 40 & $\tilde{\phi}_{14}:$ $(\Id\mid \mathcal{M}_{x})$, $(\SR\mid \mathcal{M}_{x+y})$, $(\SU\mid T)$ \\
$ 4mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x+y}$, $T$ & 40 & $\tilde{\phi}_{15}:$ $(\Id\mid \mathcal{M}_{x})$, $(\SR\mid \mathcal{M}_{x+y})$, $(\RU\mid T)$ \\
$ 4mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x+y}$, $T$ & 40 & $\tilde{\phi}_{16}:$ $(\Id\mid \mathcal{M}_{x})$, $(\SR\mid \mathcal{M}_{x+y})$, $(\SRU\mid T)$ \\
$ 4mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x+y}$, $T$ & 40 & $\tilde{\phi}_{17}:$ $(\Sx\mid \mathcal{M}_{x})$, $(\Sx\mid \mathcal{M}_{x+y})$, $(\U\mid T)$ \\
$ 4mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x+y}$, $T$ & 40 & $\tilde{\phi}_{18}:$ $(\Sx\mid \mathcal{M}_{x})$, $(\Sx\mid \mathcal{M}_{x+y})$, $(\SU\mid T)$ \\
$ 4mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x+y}$, $T$ & 40 & $\tilde{\phi}_{19}:$ $(\Sx\mid \mathcal{M}_{x})$, $(\Sx\mid \mathcal{M}_{x+y})$, $(\RU\mid T)$ \\
$ 4mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x+y}$, $T$ & 40 & $\tilde{\phi}_{20}:$ $(\Sx\mid \mathcal{M}_{x})$, $(\Sx\mid \mathcal{M}_{x+y})$, $(\SRU\mid T)$ \\
$ 4mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x+y}$, $T$ & 40 & $\tilde{\phi}_{21}:$ $(\Sx\mid \mathcal{M}_{x})$, $(\Rz\mid \mathcal{M}_{x+y})$, $(\U\mid T)$ \\
$ 4mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x+y}$, $T$ & 40 & $\tilde{\phi}_{22}:$ $(\Sx\mid \mathcal{M}_{x})$, $(\Rz\mid \mathcal{M}_{x+y})$, $(\SU\mid T)$ \\
$ 4mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x+y}$, $T$ & 40 & $\tilde{\phi}_{23}:$ $(\Sx\mid \mathcal{M}_{x})$, $(\Rz\mid \mathcal{M}_{x+y})$, $(\RU\mid T)$ \\
$ 4mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x+y}$, $T$ & 40 & $\tilde{\phi}_{24}:$ $(\Sx\mid \mathcal{M}_{x})$, $(\Rz\mid \mathcal{M}_{x+y})$, $(\SRU\mid T)$ \\
$ 4mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x+y}$, $T$ & 40 & $\tilde{\phi}_{25}:$ $(\Sx\mid \mathcal{M}_{x})$, $(\SR\mid \mathcal{M}_{x+y})$, $(\U\mid T)$ \\
$ 4mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x+y}$, $T$ & 40 & $\tilde{\phi}_{26}:$ $(\Sx\mid \mathcal{M}_{x})$, $(\SR\mid \mathcal{M}_{x+y})$, $(\SU\mid T)$ \\
$ 4mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x+y}$, $T$ & 40 & $\tilde{\phi}_{27}:$ $(\Sx\mid \mathcal{M}_{x})$, $(\SR\mid \mathcal{M}_{x+y})$, $(\RU\mid T)$ \\
$ 4mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x+y}$, $T$ & 40 & $\tilde{\phi}_{28}:$ $(\Sx\mid \mathcal{M}_{x})$, $(\SR\mid \mathcal{M}_{x+y})$, $(\SRU\mid T)$ \\
$ 4mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x+y}$, $T$ & 40 & $\tilde{\phi}_{29}:$ $(\Rz\mid \mathcal{M}_{x})$, $(\Rz\mid \mathcal{M}_{x+y})$, $(\U\mid T)$ \\
$ 4mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x+y}$, $T$ & 40 & $\tilde{\phi}_{30}:$ $(\Rz\mid \mathcal{M}_{x})$, $(\Rz\mid \mathcal{M}_{x+y})$, $(\SU\mid T)$ \\
$ 4mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x+y}$, $T$ & 40 & $\tilde{\phi}_{31}:$ $(\Rz\mid \mathcal{M}_{x})$, $(\Rz\mid \mathcal{M}_{x+y})$, $(\RU\mid T)$ \\
$ 4mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x+y}$, $T$ & 40 & $\tilde{\phi}_{32}:$ $(\Rz\mid \mathcal{M}_{x})$, $(\Rz\mid \mathcal{M}_{x+y})$, $(\SRU\mid T)$ \\
$ 4mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x+y}$, $T$ & 40 & $\tilde{\phi}_{33}:$ $(\Rz\mid \mathcal{M}_{x})$, $(\SR\mid \mathcal{M}_{x+y})$, $(\U\mid T)$ \\
$ 4mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x+y}$, $T$ & 40 & $\tilde{\phi}_{34}:$ $(\Rz\mid \mathcal{M}_{x})$, $(\SR\mid \mathcal{M}_{x+y})$, $(\SU\mid T)$ \\
$ 4mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x+y}$, $T$ & 40 & $\tilde{\phi}_{35}:$ $(\Rz\mid \mathcal{M}_{x})$, $(\SR\mid \mathcal{M}_{x+y})$, $(\RU\mid T)$ \\
$ 4mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x+y}$, $T$ & 40 & $\tilde{\phi}_{36}:$ $(\Rz\mid \mathcal{M}_{x})$, $(\SR\mid \mathcal{M}_{x+y})$, $(\SRU\mid T)$ \\
$ 4mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x+y}$, $T$ & 40 & $\tilde{\phi}_{37}:$ $(\SR\mid \mathcal{M}_{x})$, $(\SR\mid \mathcal{M}_{x+y})$, $(\U\mid T)$ \\
$ 4mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x+y}$, $T$ & 40 & $\tilde{\phi}_{38}:$ $(\SR\mid \mathcal{M}_{x})$, $(\SR\mid \mathcal{M}_{x+y})$, $(\SU\mid T)$ \\
$ 4mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x+y}$, $T$ & 40 & $\tilde{\phi}_{39}:$ $(\SR\mid \mathcal{M}_{x})$, $(\SR\mid \mathcal{M}_{x+y})$, $(\RU\mid T)$ \\
$ 4mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x+y}$, $T$ & 40 & $\tilde{\phi}_{40}:$ $(\SR\mid \mathcal{M}_{x})$, $(\SR\mid \mathcal{M}_{x+y})$, $(\SRU\mid T)$ \\
\hline
$ 4'm'm $ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}T$ & 16 & $\tilde{\phi}_{1}:$ $(\Id\mid \mathcal{M}_{x+y})$, $(\Id\mid \mathcal{M}_{x-y})$, $(\U\mid \mathcal{M}_{x}T)$ \\
$ 4'm'm $ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}T$ & 16 & $\tilde{\phi}_{2}:$ $(\Id\mid \mathcal{M}_{x+y})$, $(\Id\mid \mathcal{M}_{x-y})$, $(\SU\mid \mathcal{M}_{x}T)$ \\
$ 4'm'm $ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}T$ & 16 & $\tilde{\phi}_{3}:$ $(\Id\mid \mathcal{M}_{x+y})$, $(\Id\mid \mathcal{M}_{x-y})$, $(\RU\mid \mathcal{M}_{x}T)$ \\
$ 4'm'm $ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}T$ & 16 & $\tilde{\phi}_{4}:$ $(\Id\mid \mathcal{M}_{x+y})$, $(\Id\mid \mathcal{M}_{x-y})$, $(\SRU\mid \mathcal{M}_{x}T)$ \\
$ 4'm'm $ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}T$ & 16 & $\tilde{\phi}_{5}:$ $(\Sx\mid \mathcal{M}_{x+y})$, $(\Sx\mid \mathcal{M}_{x-y})$, $(\U\mid \mathcal{M}_{x}T)$ \\
$ 4'm'm $ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}T$ & 16 & $\tilde{\phi}_{6}:$ $(\Sx\mid \mathcal{M}_{x+y})$, $(\Sx\mid \mathcal{M}_{x-y})$, $(\SU\mid \mathcal{M}_{x}T)$ \\
$ 4'm'm $ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}T$ & 16 & $\tilde{\phi}_{7}:$ $(\Sx\mid \mathcal{M}_{x+y})$, $(\Sx\mid \mathcal{M}_{x-y})$, $(\RU\mid \mathcal{M}_{x}T)$ \\
$ 4'm'm $ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}T$ & 16 & $\tilde{\phi}_{8}:$ $(\Sx\mid \mathcal{M}_{x+y})$, $(\Sx\mid \mathcal{M}_{x-y})$, $(\SRU\mid \mathcal{M}_{x}T)$ \\
$ 4'm'm $ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}T$ & 16 & $\tilde{\phi}_{9}:$ $(\Rz\mid \mathcal{M}_{x+y})$, $(\Rz\mid \mathcal{M}_{x-y})$, $(\U\mid \mathcal{M}_{x}T)$ \\
$ 4'm'm $ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}T$ & 16 & $\tilde{\phi}_{10}:$ $(\Rz\mid \mathcal{M}_{x+y})$, $(\Rz\mid \mathcal{M}_{x-y})$, $(\SU\mid \mathcal{M}_{x}T)$ \\
$ 4'm'm $ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}T$ & 16 & $\tilde{\phi}_{11}:$ $(\Rz\mid \mathcal{M}_{x+y})$, $(\Rz\mid \mathcal{M}_{x-y})$, $(\RU\mid \mathcal{M}_{x}T)$ \\
$ 4'm'm $ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}T$ & 16 & $\tilde{\phi}_{12}:$ $(\Rz\mid \mathcal{M}_{x+y})$, $(\Rz\mid \mathcal{M}_{x-y})$, $(\SRU\mid \mathcal{M}_{x}T)$ \\
$ 4'm'm $ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}T$ & 16 & $\tilde{\phi}_{13}:$ $(\SR\mid \mathcal{M}_{x+y})$, $(\SR\mid \mathcal{M}_{x-y})$, $(\U\mid \mathcal{M}_{x}T)$ \\
$ 4'm'm $ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}T$ & 16 & $\tilde{\phi}_{14}:$ $(\SR\mid \mathcal{M}_{x+y})$, $(\SR\mid \mathcal{M}_{x-y})$, $(\SU\mid \mathcal{M}_{x}T)$ \\
$ 4'm'm $ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}T$ & 16 & $\tilde{\phi}_{15}:$ $(\SR\mid \mathcal{M}_{x+y})$, $(\SR\mid \mathcal{M}_{x-y})$, $(\RU\mid \mathcal{M}_{x}T)$ \\
$ 4'm'm $ & $\mathcal{M}_{x+y}$, $\mathcal{M}_{x-y}$, $\mathcal{M}_{x}T$ & 16 & $\tilde{\phi}_{16}:$ $(\SR\mid \mathcal{M}_{x+y})$, $(\SR\mid \mathcal{M}_{x-y})$, $(\SRU\mid \mathcal{M}_{x}T)$ \\
\hline
$ 4m'm' $ & $C_{4z}$, $\mathcal{M}_{x}T$ & 10 & $\tilde{\phi}_{1}:$ $(\Id\mid C_{4z})$, $(\U\mid \mathcal{M}_{x}T)$ \\
$ 4m'm' $ & $C_{4z}$, $\mathcal{M}_{x}T$ & 10 & $\tilde{\phi}_{2}:$ $(\Id\mid C_{4z})$, $(\SU\mid \mathcal{M}_{x}T)$ \\
$ 4m'm' $ & $C_{4z}$, $\mathcal{M}_{x}T$ & 10 & $\tilde{\phi}_{3}:$ $(\Id\mid C_{4z})$, $(\RU\mid \mathcal{M}_{x}T)$ \\
$ 4m'm' $ & $C_{4z}$, $\mathcal{M}_{x}T$ & 10 & $\tilde{\phi}_{4}:$ $(\Id\mid C_{4z})$, $(\SRU\mid \mathcal{M}_{x}T)$ \\
$ 4m'm' $ & $C_{4z}$, $\mathcal{M}_{x}T$ & 10 & $\tilde{\phi}_{5}:$ $(\Sx\mid C_{4z})$, $(\U\mid \mathcal{M}_{x}T)$ \\
$ 4m'm' $ & $C_{4z}$, $\mathcal{M}_{x}T$ & 10 & $\tilde{\phi}_{6}:$ $(\Sx\mid C_{4z})$, $(\RU\mid \mathcal{M}_{x}T)$ \\
$ 4m'm' $ & $C_{4z}$, $\mathcal{M}_{x}T$ & 10 & $\tilde{\phi}_{7}:$ $(\Rz\mid C_{4z})$, $(\U\mid \mathcal{M}_{x}T)$ \\
$ 4m'm' $ & $C_{4z}$, $\mathcal{M}_{x}T$ & 10 & $\tilde{\phi}_{8}:$ $(\Rz\mid C_{4z})$, $(\SU\mid \mathcal{M}_{x}T)$ \\
$ 4m'm' $ & $C_{4z}$, $\mathcal{M}_{x}T$ & 10 & $\tilde{\phi}_{9}:$ $(\SR\mid C_{4z})$, $(\U\mid \mathcal{M}_{x}T)$ \\
$ 4m'm' $ & $C_{4z}$, $\mathcal{M}_{x}T$ & 10 & $\tilde{\phi}_{10}:$ $(\SR\mid C_{4z})$, $(\SU\mid \mathcal{M}_{x}T)$ \\
\hline
$ 3 $ & $ C_{3z} $ & 1 & $\tilde{\phi}_{1}:$ $(\Id\mid C_{3z})$ \\
\hline
$ 31' $ & $C_{3z}$, $T$ & 4 & $\tilde{\phi}_{1}:$ $(\Id\mid C_{3z})$, $(\U\mid T)$ \\
$ 31' $ & $C_{3z}$, $T$ & 4 & $\tilde{\phi}_{2}:$ $(\Id\mid C_{3z})$, $(\SU\mid T)$ \\
$ 31' $ & $C_{3z}$, $T$ & 4 & $\tilde{\phi}_{3}:$ $(\Id\mid C_{3z})$, $(\RU\mid T)$ \\
$ 31' $ & $C_{3z}$, $T$ & 4 & $\tilde{\phi}_{4}:$ $(\Id\mid C_{3z})$, $(\SRU\mid T)$ \\
\hline
$ 3m $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$ & 4 & $\tilde{\phi}_{1}:$ $(\Id\mid \mathcal{M}_{x})$, $(\Id\mid \mathcal{M}_{x{+}y})$ \\
$ 3m $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$ & 4 & $\tilde{\phi}_{2}:$ $(\Sx\mid \mathcal{M}_{x})$, $(\Sx\mid \mathcal{M}_{x{+}y})$ \\
$ 3m $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$ & 4 & $\tilde{\phi}_{3}:$ $(\Rz\mid \mathcal{M}_{x})$, $(\Rz\mid \mathcal{M}_{x{+}y})$ \\
$ 3m $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$ & 4 & $\tilde{\phi}_{4}:$ $(\SR\mid \mathcal{M}_{x})$, $(\SR\mid \mathcal{M}_{x{+}y})$ \\
\hline
$ 3m1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 16 & $\tilde{\phi}_{1}:$ $(\Id\mid \mathcal{M}_{x})$, $(\Id\mid \mathcal{M}_{x{+}y})$, $(\U\mid T)$ \\
$ 3m1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 16 & $\tilde{\phi}_{2}:$ $(\Id\mid \mathcal{M}_{x})$, $(\Id\mid \mathcal{M}_{x{+}y})$, $(\SU\mid T)$ \\
$ 3m1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 16 & $\tilde{\phi}_{3}:$ $(\Id\mid \mathcal{M}_{x})$, $(\Id\mid \mathcal{M}_{x{+}y})$, $(\RU\mid T)$ \\
$ 3m1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 16 & $\tilde{\phi}_{4}:$ $(\Id\mid \mathcal{M}_{x})$, $(\Id\mid \mathcal{M}_{x{+}y})$, $(\SRU\mid T)$ \\
$ 3m1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 16 & $\tilde{\phi}_{5}:$ $(\Sx\mid \mathcal{M}_{x})$, $(\Sx\mid \mathcal{M}_{x{+}y})$, $(\U\mid T)$ \\
$ 3m1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 16 & $\tilde{\phi}_{6}:$ $(\Sx\mid \mathcal{M}_{x})$, $(\Sx\mid \mathcal{M}_{x{+}y})$, $(\SU\mid T)$ \\
$ 3m1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 16 & $\tilde{\phi}_{7}:$ $(\Sx\mid \mathcal{M}_{x})$, $(\Sx\mid \mathcal{M}_{x{+}y})$, $(\RU\mid T)$ \\
$ 3m1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 16 & $\tilde{\phi}_{8}:$ $(\Sx\mid \mathcal{M}_{x})$, $(\Sx\mid \mathcal{M}_{x{+}y})$, $(\SRU\mid T)$ \\
$ 3m1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 16 & $\tilde{\phi}_{9}:$ $(\Rz\mid \mathcal{M}_{x})$, $(\Rz\mid \mathcal{M}_{x{+}y})$, $(\U\mid T)$ \\
$ 3m1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 16 & $\tilde{\phi}_{10}:$ $(\Rz\mid \mathcal{M}_{x})$, $(\Rz\mid \mathcal{M}_{x{+}y})$, $(\SU\mid T)$ \\
$ 3m1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 16 & $\tilde{\phi}_{11}:$ $(\Rz\mid \mathcal{M}_{x})$, $(\Rz\mid \mathcal{M}_{x{+}y})$, $(\RU\mid T)$ \\
$ 3m1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 16 & $\tilde{\phi}_{12}:$ $(\Rz\mid \mathcal{M}_{x})$, $(\Rz\mid \mathcal{M}_{x{+}y})$, $(\SRU\mid T)$ \\
$ 3m1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 16 & $\tilde{\phi}_{13}:$ $(\SR\mid \mathcal{M}_{x})$, $(\SR\mid \mathcal{M}_{x{+}y})$, $(\U\mid T)$ \\
$ 3m1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 16 & $\tilde{\phi}_{14}:$ $(\SR\mid \mathcal{M}_{x})$, $(\SR\mid \mathcal{M}_{x{+}y})$, $(\SU\mid T)$ \\
$ 3m1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 16 & $\tilde{\phi}_{15}:$ $(\SR\mid \mathcal{M}_{x})$, $(\SR\mid \mathcal{M}_{x{+}y})$, $(\RU\mid T)$ \\
$ 3m1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 16 & $\tilde{\phi}_{16}:$ $(\SR\mid \mathcal{M}_{x})$, $(\SR\mid \mathcal{M}_{x{+}y})$, $(\SRU\mid T)$ \\
\hline
$ 3m' $ & $C_{3z}$, $\mathcal{M}_{x}T$ & 4 & $\tilde{\phi}_{1}:$ $(\Id\mid C_{3z})$, $(\U\mid \mathcal{M}_{x}T)$ \\
$ 3m' $ & $C_{3z}$, $\mathcal{M}_{x}T$ & 4 & $\tilde{\phi}_{2}:$ $(\Id\mid C_{3z})$, $(\SU\mid \mathcal{M}_{x}T)$ \\
$ 3m' $ & $C_{3z}$, $\mathcal{M}_{x}T$ & 4 & $\tilde{\phi}_{3}:$ $(\Id\mid C_{3z})$, $(\RU\mid \mathcal{M}_{x}T)$ \\
$ 3m' $ & $C_{3z}$, $\mathcal{M}_{x}T$ & 4 & $\tilde{\phi}_{4}:$ $(\Id\mid C_{3z})$, $(\SRU\mid \mathcal{M}_{x}T)$ \\
\hline
$ 6 $ & $ C_{6z} $ & 4 & $\tilde{\phi}_{1}:$ $(\Id\mid C_{6z})$ \\
$ 6 $ & $ C_{6z} $ & 4 & $\tilde{\phi}_{2}:$ $(\Sx\mid C_{6z})$ \\
$ 6 $ & $ C_{6z} $ & 4 & $\tilde{\phi}_{3}:$ $(\Rz\mid C_{6z})$ \\
$ 6 $ & $ C_{6z} $ & 4 & $\tilde{\phi}_{4}:$ $(\SR\mid C_{6z})$ \\
\hline
$ 61' $ & $C_{6z}$, $T$ & 16 & $\tilde{\phi}_{1}:$ $(\Id\mid C_{6z})$, $(\U\mid T)$ \\
$ 61' $ & $C_{6z}$, $T$ & 16 & $\tilde{\phi}_{2}:$ $(\Id\mid C_{6z})$, $(\SU\mid T)$ \\
$ 61' $ & $C_{6z}$, $T$ & 16 & $\tilde{\phi}_{3}:$ $(\Id\mid C_{6z})$, $(\RU\mid T)$ \\
$ 61' $ & $C_{6z}$, $T$ & 16 & $\tilde{\phi}_{4}:$ $(\Id\mid C_{6z})$, $(\SRU\mid T)$ \\
$ 61' $ & $C_{6z}$, $T$ & 16 & $\tilde{\phi}_{5}:$ $(\Sx\mid C_{6z})$, $(\U\mid T)$ \\
$ 61' $ & $C_{6z}$, $T$ & 16 & $\tilde{\phi}_{6}:$ $(\Sx\mid C_{6z})$, $(\SU\mid T)$ \\
$ 61' $ & $C_{6z}$, $T$ & 16 & $\tilde{\phi}_{7}:$ $(\Sx\mid C_{6z})$, $(\RU\mid T)$ \\
$ 61' $ & $C_{6z}$, $T$ & 16 & $\tilde{\phi}_{8}:$ $(\Sx\mid C_{6z})$, $(\SRU\mid T)$ \\
$ 61' $ & $C_{6z}$, $T$ & 16 & $\tilde{\phi}_{9}:$ $(\Rz\mid C_{6z})$, $(\U\mid T)$ \\
$ 61' $ & $C_{6z}$, $T$ & 16 & $\tilde{\phi}_{10}:$ $(\Rz\mid C_{6z})$, $(\SU\mid T)$ \\
$ 61' $ & $C_{6z}$, $T$ & 16 & $\tilde{\phi}_{11}:$ $(\Rz\mid C_{6z})$, $(\RU\mid T)$ \\
$ 61' $ & $C_{6z}$, $T$ & 16 & $\tilde{\phi}_{12}:$ $(\Rz\mid C_{6z})$, $(\SRU\mid T)$ \\
$ 61' $ & $C_{6z}$, $T$ & 16 & $\tilde{\phi}_{13}:$ $(\SR\mid C_{6z})$, $(\U\mid T)$ \\
$ 61' $ & $C_{6z}$, $T$ & 16 & $\tilde{\phi}_{14}:$ $(\SR\mid C_{6z})$, $(\SU\mid T)$ \\
$ 61' $ & $C_{6z}$, $T$ & 16 & $\tilde{\phi}_{15}:$ $(\SR\mid C_{6z})$, $(\RU\mid T)$ \\
$ 61' $ & $C_{6z}$, $T$ & 16 & $\tilde{\phi}_{16}:$ $(\SR\mid C_{6z})$, $(\SRU\mid T)$ \\
\hline
$ 6' $ & $C_{3z}$, $C_{6z}T$ & 4 & $\tilde{\phi}_{1}:$ $(\Id\mid C_{3z})$, $(\U\mid C_{6z}T)$ \\
$ 6' $ & $C_{3z}$, $C_{6z}T$ & 4 & $\tilde{\phi}_{2}:$ $(\Id\mid C_{3z})$, $(\SU\mid C_{6z}T)$ \\
$ 6' $ & $C_{3z}$, $C_{6z}T$ & 4 & $\tilde{\phi}_{3}:$ $(\Id\mid C_{3z})$, $(\RU\mid C_{6z}T)$ \\
$ 6' $ & $C_{3z}$, $C_{6z}T$ & 4 & $\tilde{\phi}_{4}:$ $(\Id\mid C_{3z})$, $(\SRU\mid C_{6z}T)$ \\
\hline
$ 6mm $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$ & 10 & $\tilde{\phi}_{1}:$ $(\Id\mid \mathcal{M}_{x})$, $(\Id\mid \mathcal{M}_{x{+}y})$ \\
$ 6mm $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$ & 10 & $\tilde{\phi}_{2}:$ $(\Id\mid \mathcal{M}_{x})$, $(\Sx\mid \mathcal{M}_{x{+}y})$ \\
$ 6mm $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$ & 10 & $\tilde{\phi}_{3}:$ $(\Id\mid \mathcal{M}_{x})$, $(\Rz\mid \mathcal{M}_{x{+}y})$ \\
$ 6mm $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$ & 10 & $\tilde{\phi}_{4}:$ $(\Id\mid \mathcal{M}_{x})$, $(\SR\mid \mathcal{M}_{x{+}y})$ \\
$ 6mm $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$ & 10 & $\tilde{\phi}_{5}:$ $(\Sx\mid \mathcal{M}_{x})$, $(\Sx\mid \mathcal{M}_{x{+}y})$ \\
$ 6mm $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$ & 10 & $\tilde{\phi}_{6}:$ $(\Sx\mid \mathcal{M}_{x})$, $(\Rz\mid \mathcal{M}_{x{+}y})$ \\
$ 6mm $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$ & 10 & $\tilde{\phi}_{7}:$ $(\Sx\mid \mathcal{M}_{x})$, $(\SR\mid \mathcal{M}_{x{+}y})$ \\
$ 6mm $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$ & 10 & $\tilde{\phi}_{8}:$ $(\Rz\mid \mathcal{M}_{x})$, $(\Rz\mid \mathcal{M}_{x{+}y})$ \\
$ 6mm $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$ & 10 & $\tilde{\phi}_{9}:$ $(\Rz\mid \mathcal{M}_{x})$, $(\SR\mid \mathcal{M}_{x{+}y})$ \\
$ 6mm $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$ & 10 & $\tilde{\phi}_{10}:$ $(\SR\mid \mathcal{M}_{x})$, $(\SR\mid \mathcal{M}_{x{+}y})$ \\
\hline
$ 6mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 40 & $\tilde{\phi}_{1}:$ $(\Id\mid \mathcal{M}_{x})$, $(\Id\mid \mathcal{M}_{x{+}y})$, $(\U\mid T)$ \\
$ 6mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 40 & $\tilde{\phi}_{2}:$ $(\Id\mid \mathcal{M}_{x})$, $(\Id\mid \mathcal{M}_{x{+}y})$, $(\SU\mid T)$ \\
$ 6mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 40 & $\tilde{\phi}_{3}:$ $(\Id\mid \mathcal{M}_{x})$, $(\Id\mid \mathcal{M}_{x{+}y})$, $(\RU\mid T)$ \\
$ 6mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 40 & $\tilde{\phi}_{4}:$ $(\Id\mid \mathcal{M}_{x})$, $(\Id\mid \mathcal{M}_{x{+}y})$, $(\SRU\mid T)$ \\
$ 6mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 40 & $\tilde{\phi}_{5}:$ $(\Id\mid \mathcal{M}_{x})$, $(\Sx\mid \mathcal{M}_{x{+}y})$, $(\U\mid T)$ \\
$ 6mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 40 & $\tilde{\phi}_{6}:$ $(\Id\mid \mathcal{M}_{x})$, $(\Sx\mid \mathcal{M}_{x{+}y})$, $(\SU\mid T)$ \\
$ 6mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 40 & $\tilde{\phi}_{7}:$ $(\Id\mid \mathcal{M}_{x})$, $(\Sx\mid \mathcal{M}_{x{+}y})$, $(\RU\mid T)$ \\
$ 6mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 40 & $\tilde{\phi}_{8}:$ $(\Id\mid \mathcal{M}_{x})$, $(\Sx\mid \mathcal{M}_{x{+}y})$, $(\SRU\mid T)$ \\
$ 6mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 40 & $\tilde{\phi}_{9}:$ $(\Id\mid \mathcal{M}_{x})$, $(\Rz\mid \mathcal{M}_{x{+}y})$, $(\U\mid T)$ \\
$ 6mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 40 & $\tilde{\phi}_{10}:$ $(\Id\mid \mathcal{M}_{x})$, $(\Rz\mid \mathcal{M}_{x{+}y})$, $(\SU\mid T)$ \\
$ 6mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 40 & $\tilde{\phi}_{11}:$ $(\Id\mid \mathcal{M}_{x})$, $(\Rz\mid \mathcal{M}_{x{+}y})$, $(\RU\mid T)$ \\
$ 6mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 40 & $\tilde{\phi}_{12}:$ $(\Id\mid \mathcal{M}_{x})$, $(\Rz\mid \mathcal{M}_{x{+}y})$, $(\SRU\mid T)$ \\
$ 6mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 40 & $\tilde{\phi}_{13}:$ $(\Id\mid \mathcal{M}_{x})$, $(\SR\mid \mathcal{M}_{x{+}y})$, $(\U\mid T)$ \\
$ 6mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 40 & $\tilde{\phi}_{14}:$ $(\Id\mid \mathcal{M}_{x})$, $(\SR\mid \mathcal{M}_{x{+}y})$, $(\SU\mid T)$ \\
$ 6mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 40 & $\tilde{\phi}_{15}:$ $(\Id\mid \mathcal{M}_{x})$, $(\SR\mid \mathcal{M}_{x{+}y})$, $(\RU\mid T)$ \\
$ 6mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 40 & $\tilde{\phi}_{16}:$ $(\Id\mid \mathcal{M}_{x})$, $(\SR\mid \mathcal{M}_{x{+}y})$, $(\SRU\mid T)$ \\
$ 6mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 40 & $\tilde{\phi}_{17}:$ $(\Sx\mid \mathcal{M}_{x})$, $(\Sx\mid \mathcal{M}_{x{+}y})$, $(\U\mid T)$ \\
$ 6mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 40 & $\tilde{\phi}_{18}:$ $(\Sx\mid \mathcal{M}_{x})$, $(\Sx\mid \mathcal{M}_{x{+}y})$, $(\SU\mid T)$ \\
$ 6mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 40 & $\tilde{\phi}_{19}:$ $(\Sx\mid \mathcal{M}_{x})$, $(\Sx\mid \mathcal{M}_{x{+}y})$, $(\RU\mid T)$ \\
$ 6mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 40 & $\tilde{\phi}_{20}:$ $(\Sx\mid \mathcal{M}_{x})$, $(\Sx\mid \mathcal{M}_{x{+}y})$, $(\SRU\mid T)$ \\
$ 6mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 40 & $\tilde{\phi}_{21}:$ $(\Sx\mid \mathcal{M}_{x})$, $(\Rz\mid \mathcal{M}_{x{+}y})$, $(\U\mid T)$ \\
$ 6mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 40 & $\tilde{\phi}_{22}:$ $(\Sx\mid \mathcal{M}_{x})$, $(\Rz\mid \mathcal{M}_{x{+}y})$, $(\SU\mid T)$ \\
$ 6mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 40 & $\tilde{\phi}_{23}:$ $(\Sx\mid \mathcal{M}_{x})$, $(\Rz\mid \mathcal{M}_{x{+}y})$, $(\RU\mid T)$ \\
$ 6mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 40 & $\tilde{\phi}_{24}:$ $(\Sx\mid \mathcal{M}_{x})$, $(\Rz\mid \mathcal{M}_{x{+}y})$, $(\SRU\mid T)$ \\
$ 6mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 40 & $\tilde{\phi}_{25}:$ $(\Sx\mid \mathcal{M}_{x})$, $(\SR\mid \mathcal{M}_{x{+}y})$, $(\U\mid T)$ \\
$ 6mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 40 & $\tilde{\phi}_{26}:$ $(\Sx\mid \mathcal{M}_{x})$, $(\SR\mid \mathcal{M}_{x{+}y})$, $(\SU\mid T)$ \\
$ 6mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 40 & $\tilde{\phi}_{27}:$ $(\Sx\mid \mathcal{M}_{x})$, $(\SR\mid \mathcal{M}_{x{+}y})$, $(\RU\mid T)$ \\
$ 6mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 40 & $\tilde{\phi}_{28}:$ $(\Sx\mid \mathcal{M}_{x})$, $(\SR\mid \mathcal{M}_{x{+}y})$, $(\SRU\mid T)$ \\
$ 6mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 40 & $\tilde{\phi}_{29}:$ $(\Rz\mid \mathcal{M}_{x})$, $(\Rz\mid \mathcal{M}_{x{+}y})$, $(\U\mid T)$ \\
$ 6mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 40 & $\tilde{\phi}_{30}:$ $(\Rz\mid \mathcal{M}_{x})$, $(\Rz\mid \mathcal{M}_{x{+}y})$, $(\SU\mid T)$ \\
$ 6mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 40 & $\tilde{\phi}_{31}:$ $(\Rz\mid \mathcal{M}_{x})$, $(\Rz\mid \mathcal{M}_{x{+}y})$, $(\RU\mid T)$ \\
$ 6mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 40 & $\tilde{\phi}_{32}:$ $(\Rz\mid \mathcal{M}_{x})$, $(\Rz\mid \mathcal{M}_{x{+}y})$, $(\SRU\mid T)$ \\
$ 6mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 40 & $\tilde{\phi}_{33}:$ $(\Rz\mid \mathcal{M}_{x})$, $(\SR\mid \mathcal{M}_{x{+}y})$, $(\U\mid T)$ \\
$ 6mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 40 & $\tilde{\phi}_{34}:$ $(\Rz\mid \mathcal{M}_{x})$, $(\SR\mid \mathcal{M}_{x{+}y})$, $(\SU\mid T)$ \\
$ 6mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 40 & $\tilde{\phi}_{35}:$ $(\Rz\mid \mathcal{M}_{x})$, $(\SR\mid \mathcal{M}_{x{+}y})$, $(\RU\mid T)$ \\
$ 6mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 40 & $\tilde{\phi}_{36}:$ $(\Rz\mid \mathcal{M}_{x})$, $(\SR\mid \mathcal{M}_{x{+}y})$, $(\SRU\mid T)$ \\
$ 6mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 40 & $\tilde{\phi}_{37}:$ $(\SR\mid \mathcal{M}_{x})$, $(\SR\mid \mathcal{M}_{x{+}y})$, $(\U\mid T)$ \\
$ 6mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 40 & $\tilde{\phi}_{38}:$ $(\SR\mid \mathcal{M}_{x})$, $(\SR\mid \mathcal{M}_{x{+}y})$, $(\SU\mid T)$ \\
$ 6mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 40 & $\tilde{\phi}_{39}:$ $(\SR\mid \mathcal{M}_{x})$, $(\SR\mid \mathcal{M}_{x{+}y})$, $(\RU\mid T)$ \\
$ 6mm1' $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $T$ & 40 & $\tilde{\phi}_{40}:$ $(\SR\mid \mathcal{M}_{x})$, $(\SR\mid \mathcal{M}_{x{+}y})$, $(\SRU\mid T)$ \\
\hline
$ 6'm'm $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{y}T$ & 16 & $\tilde{\phi}_{1}:$ $(\Id\mid \mathcal{M}_{x})$, $(\Id\mid \mathcal{M}_{x{+}y})$, $(\U\mid \mathcal{M}_{y}T)$ \\
$ 6'm'm $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{y}T$ & 16 & $\tilde{\phi}_{2}:$ $(\Id\mid \mathcal{M}_{x})$, $(\Id\mid \mathcal{M}_{x{+}y})$, $(\SU\mid \mathcal{M}_{y}T)$ \\
$ 6'm'm $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{y}T$ & 16 & $\tilde{\phi}_{3}:$ $(\Id\mid \mathcal{M}_{x})$, $(\Id\mid \mathcal{M}_{x{+}y})$, $(\RU\mid \mathcal{M}_{y}T)$ \\
$ 6'm'm $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{y}T$ & 16 & $\tilde{\phi}_{4}:$ $(\Id\mid \mathcal{M}_{x})$, $(\Id\mid \mathcal{M}_{x{+}y})$, $(\SRU\mid \mathcal{M}_{y}T)$ \\
$ 6'm'm $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{y}T$ & 16 & $\tilde{\phi}_{5}:$ $(\Sx\mid \mathcal{M}_{x})$, $(\Sx\mid \mathcal{M}_{x{+}y})$, $(\U\mid \mathcal{M}_{y}T)$ \\
$ 6'm'm $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{y}T$ & 16 & $\tilde{\phi}_{6}:$ $(\Sx\mid \mathcal{M}_{x})$, $(\Sx\mid \mathcal{M}_{x{+}y})$, $(\SU\mid \mathcal{M}_{y}T)$ \\
$ 6'm'm $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{y}T$ & 16 & $\tilde{\phi}_{7}:$ $(\Sx\mid \mathcal{M}_{x})$, $(\Sx\mid \mathcal{M}_{x{+}y})$, $(\RU\mid \mathcal{M}_{y}T)$ \\
$ 6'm'm $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{y}T$ & 16 & $\tilde{\phi}_{8}:$ $(\Sx\mid \mathcal{M}_{x})$, $(\Sx\mid \mathcal{M}_{x{+}y})$, $(\SRU\mid \mathcal{M}_{y}T)$ \\
$ 6'm'm $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{y}T$ & 16 & $\tilde{\phi}_{9}:$ $(\Rz\mid \mathcal{M}_{x})$, $(\Rz\mid \mathcal{M}_{x{+}y})$, $(\U\mid \mathcal{M}_{y}T)$ \\
$ 6'm'm $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{y}T$ & 16 & $\tilde{\phi}_{10}:$ $(\Rz\mid \mathcal{M}_{x})$, $(\Rz\mid \mathcal{M}_{x{+}y})$, $(\SU\mid \mathcal{M}_{y}T)$ \\
$ 6'm'm $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{y}T$ & 16 & $\tilde{\phi}_{11}:$ $(\Rz\mid \mathcal{M}_{x})$, $(\Rz\mid \mathcal{M}_{x{+}y})$, $(\RU\mid \mathcal{M}_{y}T)$ \\
$ 6'm'm $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{y}T$ & 16 & $\tilde{\phi}_{12}:$ $(\Rz\mid \mathcal{M}_{x})$, $(\Rz\mid \mathcal{M}_{x{+}y})$, $(\SRU\mid \mathcal{M}_{y}T)$ \\
$ 6'm'm $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{y}T$ & 16 & $\tilde{\phi}_{13}:$ $(\SR\mid \mathcal{M}_{x})$, $(\SR\mid \mathcal{M}_{x{+}y})$, $(\U\mid \mathcal{M}_{y}T)$ \\
$ 6'm'm $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{y}T$ & 16 & $\tilde{\phi}_{14}:$ $(\SR\mid \mathcal{M}_{x})$, $(\SR\mid \mathcal{M}_{x{+}y})$, $(\SU\mid \mathcal{M}_{y}T)$ \\
$ 6'm'm $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{y}T$ & 16 & $\tilde{\phi}_{15}:$ $(\SR\mid \mathcal{M}_{x})$, $(\SR\mid \mathcal{M}_{x{+}y})$, $(\RU\mid \mathcal{M}_{y}T)$ \\
$ 6'm'm $ & $\mathcal{M}_{x}$, $\mathcal{M}_{x{+}y}$, $\mathcal{M}_{y}T$ & 16 & $\tilde{\phi}_{16}:$ $(\SR\mid \mathcal{M}_{x})$, $(\SR\mid \mathcal{M}_{x{+}y})$, $(\SRU\mid \mathcal{M}_{y}T)$ \\
\hline
$ 6m'm' $ & $C_{6z}$, $\mathcal{M}_{x}T$ & 10 & $\tilde{\phi}_{1}:$ $(\Id\mid C_{6z})$, $(\U\mid \mathcal{M}_{x}T)$ \\
$ 6m'm' $ & $C_{6z}$, $\mathcal{M}_{x}T$ & 10 & $\tilde{\phi}_{2}:$ $(\Id\mid C_{6z})$, $(\SU\mid \mathcal{M}_{x}T)$ \\
$ 6m'm' $ & $C_{6z}$, $\mathcal{M}_{x}T$ & 10 & $\tilde{\phi}_{3}:$ $(\Id\mid C_{6z})$, $(\RU\mid \mathcal{M}_{x}T)$ \\
$ 6m'm' $ & $C_{6z}$, $\mathcal{M}_{x}T$ & 10 & $\tilde{\phi}_{4}:$ $(\Id\mid C_{6z})$, $(\SRU\mid \mathcal{M}_{x}T)$ \\
$ 6m'm' $ & $C_{6z}$, $\mathcal{M}_{x}T$ & 10 & $\tilde{\phi}_{5}:$ $(\Sx\mid C_{6z})$, $(\SU\mid \mathcal{M}_{x}T)$ \\
$ 6m'm' $ & $C_{6z}$, $\mathcal{M}_{x}T$ & 10 & $\tilde{\phi}_{6}:$ $(\Sx\mid C_{6z})$, $(\SRU\mid \mathcal{M}_{x}T)$ \\
$ 6m'm' $ & $C_{6z}$, $\mathcal{M}_{x}T$ & 10 & $\tilde{\phi}_{7}:$ $(\Rz\mid C_{6z})$, $(\RU\mid \mathcal{M}_{x}T)$ \\
$ 6m'm' $ & $C_{6z}$, $\mathcal{M}_{x}T$ & 10 & $\tilde{\phi}_{8}:$ $(\Rz\mid C_{6z})$, $(\SRU\mid \mathcal{M}_{x}T)$ \\
$ 6m'm' $ & $C_{6z}$, $\mathcal{M}_{x}T$ & 10 & $\tilde{\phi}_{9}:$ $(\SR\mid C_{6z})$, $(\RU\mid \mathcal{M}_{x}T)$ \\
$ 6m'm' $ & $C_{6z}$, $\mathcal{M}_{x}T$ & 10 & $\tilde{\phi}_{10}:$ $(\SR\mid C_{6z})$, $(\SRU\mid \mathcal{M}_{x}T)$ \\
\end{longtable}
